Learning Sparse Temporal Video Mapping for Action Quality Assessment in Floor Gymnastics

Athlete performance measurement in sports videos requires modeling long sequences since the entire spatio-temporal progression contributes dominantly to the performance. It is crucial to comprehend local discriminative spatial dependencies and global semantics for accurate evaluation. However, existing benchmark datasets mainly incorporate sports where the performance lasts only a few seconds. Consequently, state-ofthe-art sports quality assessment methods specifically focus on spatial structure. Although they achieve high performance in short-term sports, they are unable to model prolonged video sequences and fail to achieve similar performance in long-term sports. To facilitate such analysis, we introduce a new dataset, coined AGF-Olympics, that incorporates artistic gymnastic floor routines. AFG-Olympics provides highly challenging scenarios with extensive background, viewpoint, and scale variations over an extended sample duration of up to 2 minutes. In addition, we propose a discriminative attention module to map the dense feature space into a sparse representation by disentangling complex associations. Extensive experiments indicate that our proposed module provides an effective way to embed long-range spatial and temporal correlation semantics.

==> paper <==
SyncTeX Version:1
Input:1:C:/Users\sania\Downloads\AGF-Olympic_SZ\bare_jrnl_new_sample4.tex
Input:2:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\ieeetran\IEEEtran.cls
Input:3:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\ot1ptm.fd
Input:4:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:5:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:6:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:7:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:8:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:9:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:10:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\algorithms\algorithmic.sty
Input:11:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\base\ifthen.sty
Input:12:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:13:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\algorithms\algorithm.sty
Input:14:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\float\float.sty
Input:15:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\tools\array.sty
Input:16:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\subfig\subfig.sty
Input:17:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\caption\caption3.sty
Input:18:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\base\textcomp.sty
Input:19:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\sttools\stfloats.sty
Input:20:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\url\url.sty
Input:21:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\tools\verbatim.sty
Input:22:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:23:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:24:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:25:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:26:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:27:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\cite\cite.sty
Input:28:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\comment\comment.sty
Input:29:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\multirow\multirow.sty
Input:30:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\makecell\makecell.sty
Input:31:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\orcidlink\orcidlink.sty
Input:32:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hyperref.sty
Input:33:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\ltxcmds\ltxcmds.sty
Input:34:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\iftex\iftex.sty
Input:35:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pdftexcmds\pdftexcmds.sty
Input:36:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:37:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\kvsetkeys\kvsetkeys.sty
Input:38:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:39:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pdfescape\pdfescape.sty
Input:40:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\hycolor\hycolor.sty
Input:41:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\letltxmacro\letltxmacro.sty
Input:42:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\auxhook\auxhook.sty
Input:43:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\nameref.sty
Input:44:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\refcount\refcount.sty
Input:45:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\gettitlestring\gettitlestring.sty
Input:46:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\kvoptions\kvoptions.sty
Input:47:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\pd1enc.def
Input:48:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\intcalc\intcalc.sty
Input:49:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\etexcmds\etexcmds.sty
Input:50:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\puenc.def
Input:51:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\bitset\bitset.sty
Input:52:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\bigintcalc\bigintcalc.sty
Input:53:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\base\atbegshi-ltx.sty
Input:54:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hpdftex.def
Input:55:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\base\atveryend-ltx.sty
Input:56:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\rerunfilecheck\rerunfilecheck.sty
Input:57:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\uniquecounter\uniquecounter.sty
Input:58:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\pgf\frontendlayer\tikz.sty
Input:59:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\pgf\basiclayer\pgf.sty
Input:60:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\pgf\utilities\pgfrcs.sty
Input:61:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfutil-common.tex
Input:62:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfutil-common-lists.tex
Input:63:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfutil-latex.def
Input:64:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfrcs.code.tex
Input:65:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\pgf.revision.tex
Input:66:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\pgf\basiclayer\pgfcore.sty
Input:67:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\pgf\systemlayer\pgfsys.sty
Input:68:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsys.code.tex
Input:69:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:70:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfkeysfiltered.code.tex
Input:71:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgf.cfg
Input:72:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsys-pdftex.def
Input:73:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsys-common-pdf.def
Input:74:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsyssoftpath.code.tex
Input:75:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsysprotocol.code.tex
Input:76:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\xcolor\xcolor.sty
Input:77:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:78:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\graphics\mathcolor.ltx
Input:79:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcore.code.tex
Input:80:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmath.code.tex
Input:81:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathcalc.code.tex
Input:82:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathutil.code.tex
Input:83:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathparser.code.tex
Input:84:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.code.tex
Input:85:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.basic.code.tex
Input:86:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.trigonometric.code.tex
Input:87:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.random.code.tex
Input:88:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.comparison.code.tex
Input:89:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.base.code.tex
Input:90:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.round.code.tex
Input:91:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.misc.code.tex
Input:92:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.integerarithmetics.code.tex
Input:93:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfloat.code.tex
Input:94:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfint.code.tex
Input:95:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepoints.code.tex
Input:96:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathconstruct.code.tex
Input:97:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathusage.code.tex
Input:98:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorescopes.code.tex
Input:99:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoregraphicstate.code.tex
Input:100:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoretransformations.code.tex
Input:101:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorequick.code.tex
Input:102:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreobjects.code.tex
Input:103:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathprocessing.code.tex
Input:104:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorearrows.code.tex
Input:105:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreshade.code.tex
Input:106:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreimage.code.tex
Input:107:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreexternal.code.tex
Input:108:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorelayers.code.tex
Input:109:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoretransparency.code.tex
Input:110:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepatterns.code.tex
Input:111:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorerdf.code.tex
Input:112:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\modules\pgfmoduleshapes.code.tex
Input:113:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\modules\pgfmoduleplot.code.tex
Input:114:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\pgf\compatibility\pgfcomp-version-0-65.sty
Input:115:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\pgf\compatibility\pgfcomp-version-1-18.sty
Input:116:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\pgf\utilities\pgffor.sty
Input:117:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\pgf\utilities\pgfkeys.sty
Input:118:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:119:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\pgf\math\pgfmath.sty
Input:120:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmath.code.tex
Input:121:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgffor.code.tex
Input:122:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmath.code.tex
Input:123:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\tikz.code.tex
Input:124:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\libraries\pgflibraryplothandlers.code.tex
Input:125:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\modules\pgfmodulematrix.code.tex
Input:126:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarytopaths.code.tex
Input:127:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarysvg.path.code.tex
Input:128:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\libraries\pgflibrarysvg.path.code.tex
Input:129:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\generic\pgf\modules\pgfmoduleparser.code.tex
Input:130:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:131:C:\Users\sania\AppData\Local\Temp\mik27941\_src\bare_jrnl_new_sample4.aux
Input:132:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:133:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:134:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:135:C:\Users\sania\AppData\Local\Temp\mik27941\_src\bare_jrnl_new_sample4.out
Input:136:C:\Users\sania\AppData\Local\Temp\mik27941\_src\bare_jrnl_new_sample4.out
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!12924
{1
[1,77:4736286,50756828:32301220,46020542,0
h1,77:4736286,4736286:0,0,0
(1,77:4736286,4736286:0,0,0
[1,77:0,4736286:0,0,0
(1,77:0,0:0,0,0
(1,77:0,4736286:0,0,0
k1,77:0,4736286:4736286
)
g1,77:0,0
)
]
)
[1,77:4736286,4736286:0,0,0
(1,77:4736286,1201554:0,0,0
k1,77:4736286,1201554:1581137
)
]
[1,77:4736286,50756828:32301220,46020542,0
[1,77:3220930,50756828:33816576,49489493,0
[1,77:3220930,2053767:33816576,786432,0
(1,77:3220930,2053767:33816576,312863,0
(1,77:3220930,2053767:33816576,312863,0
h1,77:3220930,2053767:0,0,0
k1,77:36808130,2053767:33587200
x1,77:37037506,2053767
)
)
]
[1,77:3220930,49065492:33816576,45613056,0
[1,43:3220930,10097784:33816576,6645348,0
[1,43:3220930,10097784:33816576,6645348,0
(1,43:3220930,5049397:33816576,1072675,340512
k1,43:5183160,5049397:1962230
h1,43:5183160,5049397:0,0,0
x1,43:10861159,5049397
g1,43:11411671,5049397
x1,43:15604879,5049397
g1,43:16155391,5049397
x1,43:17116409,5049397
x1,43:22160538,5049397
g1,43:22711050,5049397
x1,43:23846653,5049397
x1,43:26460731,5049397
g1,43:27011243,5049397
x1,43:32690816,5049397
g1,43:33241328,5049397
x1,43:35075276,5049397
k1,43:37037506,5049397:1962230
)
(1,43:3220930,6884405:33816576,1072675,340512
k1,43:4510048,6884405:1289118
x1,43:8791340,6884405
g1,43:9341852,6884405
x1,43:14060385,6884405
g1,43:14610897,6884405
x1,43:22037848,6884405
g1,43:22588360,6884405
x1,43:23812033,6884405
g1,43:24362545,6884405
x1,43:27770911,6884405
g1,43:28321423,6884405
x1,43:35748389,6884405
g1,43:35748389,6884405
k1,43:37037506,6884405:1289117
)
(1,43:3220930,8417947:33816576,493446,156068
k1,43:4881304,8417947:1660374
h1,43:4881304,8417947:0,0,0
x1,43:6483113,8417947
g1,43:6735431,8417947
x1,43:8536939,8417947
g1,43:8789257,8417947
(1,43:8789257,8417947:481536,481536,0
(1,43:8789257,8417947:481536,481536,0
(1,43:8789257,8417947:481536,481536,0
g1,43:8789257,8417947
(1,43:8789257,7936411:0,0,0
(1,43:8789257,7936411:0,0,0
g1,43:8789257,7936411
g1,43:8789257,7936411
g1,43:8789257,7936411
g1,43:8789257,7936411
g1,43:8789257,7936411
(1,43:8789257,7936411:0,0,0
(1,43:8789257,7936411:0,0,0
g1,43:8789257,7936411
g1,43:8789257,7936411
g1,43:8789257,7936411
g1,43:8789257,7936411
g1,43:8789257,7936411
g1,43:8789257,7936411
g1,43:8789257,7936411
g1,43:8789257,7936411
g1,43:8789257,7936411
g1,43:8789257,7936411
g1,43:8789257,7936411
g1,43:8789257,7936411
g1,43:8789257,7936411
g1,43:8789257,7936411
g1,43:8789257,7936411
g1,43:8789257,7936411
g1,43:8789257,7936411
g1,43:8789257,7936411
g1,43:8789257,7936411
)
)
g1,43:8789257,7936411
g1,43:8789257,7936411
g1,43:8789257,7936411
)
g1,43:8789257,7936411
)
)
)
)
x1,43:9451017,8417947
g1,43:9703335,8417947
x1,43:12026040,8417947
g1,43:12278358,8417947
x1,43:15161193,8417947
g1,43:15413511,8417947
x1,43:17495431,8417947
g1,43:17747749,8417947
(1,43:17747749,8417947:481536,481536,0
(1,43:17747749,8417947:481536,481536,0
(1,43:17747749,8417947:481536,481536,0
g1,43:17747749,8417947
(1,43:17747749,7936411:0,0,0
(1,43:17747749,7936411:0,0,0
g1,43:17747749,7936411
g1,43:17747749,7936411
g1,43:17747749,7936411
g1,43:17747749,7936411
g1,43:17747749,7936411
(1,43:17747749,7936411:0,0,0
(1,43:17747749,7936411:0,0,0
g1,43:17747749,7936411
g1,43:17747749,7936411
g1,43:17747749,7936411
g1,43:17747749,7936411
g1,43:17747749,7936411
g1,43:17747749,7936411
g1,43:17747749,7936411
g1,43:17747749,7936411
g1,43:17747749,7936411
g1,43:17747749,7936411
g1,43:17747749,7936411
g1,43:17747749,7936411
g1,43:17747749,7936411
g1,43:17747749,7936411
g1,43:17747749,7936411
g1,43:17747749,7936411
g1,43:17747749,7936411
g1,43:17747749,7936411
g1,43:17747749,7936411
)
)
g1,43:17747749,7936411
g1,43:17747749,7936411
g1,43:17747749,7936411
)
g1,43:17747749,7936411
)
)
)
)
x1,43:18409509,8417947
g1,43:18661827,8417947
g1,43:18914145,8417947
x1,43:21316147,8417947
x1,43:21416352,8417947
g1,43:21668670,8417947
x1,43:23410347,8417947
g1,43:23662665,8417947
x1,43:25464876,8417947
g1,43:25717194,8417947
x1,43:27238986,8417947
g1,43:27491304,8417947
(1,43:27491304,8417947:481536,481536,0
(1,43:27491304,8417947:481536,481536,0
(1,43:27491304,8417947:481536,481536,0
g1,43:27491304,8417947
(1,43:27491304,7936411:0,0,0
(1,43:27491304,7936411:0,0,0
g1,43:27491304,7936411
g1,43:27491304,7936411
g1,43:27491304,7936411
g1,43:27491304,7936411
g1,43:27491304,7936411
(1,43:27491304,7936411:0,0,0
(1,43:27491304,7936411:0,0,0
g1,43:27491304,7936411
g1,43:27491304,7936411
g1,43:27491304,7936411
g1,43:27491304,7936411
g1,43:27491304,7936411
g1,43:27491304,7936411
g1,43:27491304,7936411
g1,43:27491304,7936411
g1,43:27491304,7936411
g1,43:27491304,7936411
g1,43:27491304,7936411
g1,43:27491304,7936411
g1,43:27491304,7936411
g1,43:27491304,7936411
g1,43:27491304,7936411
g1,43:27491304,7936411
g1,43:27491304,7936411
g1,43:27491304,7936411
g1,43:27491304,7936411
)
)
g1,43:27491304,7936411
g1,43:27491304,7936411
g1,43:27491304,7936411
)
g1,43:27491304,7936411
)
)
)
)
x1,43:28153064,8417947
g1,43:28405382,8417947
g1,43:28657700,8417947
x1,43:30539940,8417947
g1,43:30792258,8417947
x1,43:33194260,8417947
x1,43:33294465,8417947
g1,43:33546783,8417947
x1,43:35108236,8417947
g1,43:35377133,8417947
g1,43:35377133,8417947
k1,43:37037506,8417947:1660373
)
]
]
(1,77:3220930,49065492:33816576,37748736,0
(1,77:3220930,49065492:16515072,37748736,0
[1,61:3220930,49065492:16515072,37748736,0
(1,46:3220930,12103188:16515072,411102,120024
h1,44:3220930,12103188:655360,0,0
x1,44:5908200,12103188
x1,44:6499787,12103188
x1,44:8334115,12103188
k1,45:8568653,12103188:234538
x1,45:9158469,12103188
x1,45:9616756,12103188
x1,45:9896922,12103188
x1,45:11796727,12103188
k1,45:12031265,12103188:234538
x1,45:13079376,12103188
x1,45:13898627,12103188
x1,45:14149892,12103188
x1,45:15427438,12103188
k1,45:15661976,12103188:234538
x1,45:16153879,12103188
k1,45:16388417,12103188:234538
x1,45:17928424,12103188
k1,45:18162962,12103188:234538
x1,45:19736002,12103188
k1,45:19736002,12103188:0
)
(1,46:3220930,12758548:16515072,406386,120024
x1,46:3482808,12758548
x1,46:3734073,12758548
x1,46:4815792,12758548
x1,46:5296492,12758548
k1,45:5446337,12758548:149845
x1,45:6560508,12758548
x1,45:6986351,12758548
x1,45:7773166,12758548
k1,45:7923010,12758548:149844
x1,45:9004737,12758548
k1,45:9154582,12758548:149845
x1,45:9645895,12758548
x1,45:11644778,12758548
k1,45:11794623,12758548:149845
x1,45:13039717,12758548
k1,45:13189562,12758548:149845
x1,45:13975787,12758548
k1,45:14125631,12758548:149844
x1,45:14715447,12758548
x1,45:15337699,12758548
x1,45:15588964,12758548
k1,45:15738809,12758548:149845
x1,45:17442789,12758548
x1,45:19736002,12758548
k1,45:19736002,12758548:0
)
(1,46:3220930,13413908:16515072,406386,120024
x1,46:3810746,13413908
x1,46:4095045,13413908
x1,46:4651835,13413908
x1,46:5132535,13413908
x1,46:6148785,13413908
k1,45:6490485,13413908:341700
x1,45:7375213,13413908
x1,45:8325403,13413908
x1,45:9329269,13413908
k1,45:9670970,13413908:341701
x1,45:10785141,13413908
x1,45:10949106,13413908
x1,45:12555180,13413908
k1,45:12896880,13413908:341700
x1,45:13388201,13413908
k1,45:13729902,13413908:341701
x1,45:14516127,13413908
k1,45:14857827,13413908:341700
x1,45:15447643,13413908
x1,45:15905930,13413908
x1,45:16186096,13413908
x1,45:18233357,13413908
k1,45:18575058,13413908:341701
x1,45:19000902,13413908
k1,45:19342602,13413908:341700
x1,45:19736002,13413908
k1,45:19736002,13413908:0
)
(1,46:3220930,14069268:16515072,406386,120024
x1,46:4072624,14069268
x1,46:4957344,14069268
k1,45:5185051,14069268:227707
x1,45:5676372,14069268
k1,45:5904079,14069268:227707
x1,45:6952190,14069268
x1,45:7542006,14069268
x1,45:7793271,14069268
x1,45:9038963,14069268
k1,45:9266670,14069268:227707
x1,45:9725547,14069268
x1,45:10446302,14069268
k1,45:10674009,14069268:227707
x1,45:11395347,14069268
x1,45:12574389,14069268
x1,45:12738354,14069268
x1,45:13361204,14069268
x1,45:13721578,14069268
x1,45:14010592,14069268
x1,45:14266572,14069268
k1,45:14494279,14069268:227707
x1,45:15346564,14069268
x1,45:16165815,14069268
k1,45:16393522,14069268:227707
x1,45:16983338,14069268
x1,45:17901092,14069268
x1,45:18818846,14069268
x1,45:19736002,14069268
k1,45:19736002,14069268:0
)
(1,46:3220930,14724628:16515072,406386,120024
x1,46:4171718,14724628
k1,45:4491170,14724628:319452
x1,45:6031774,14724628
k1,45:6351226,14724628:319452
x1,45:6842539,14724628
x1,45:7956710,14724628
x1,45:8808397,14724628
k1,45:9127849,14724628:319452
x1,45:9324258,14724628
x1,45:9866302,14724628
k1,45:10185754,14724628:319452
x1,45:10742544,14724628
x1,45:11332360,14724628
x1,45:12347437,14724628
k1,45:12666889,14724628:319452
x1,45:12928767,14724628
x1,45:13214837,14724628
x1,45:13667816,14724628
x1,45:13995754,14724628
x1,45:14290666,14724628
x1,45:15421346,14724628
k1,45:15740798,14724628:319452
x1,45:16494587,14724628
x1,45:16914540,14724628
x1,45:17176418,14724628
x1,45:17462488,14724628
x1,45:17980346,14724628
x1,45:18073542,14724628
k1,45:18392994,14724628:319452
x1,45:18949784,14724628
x1,45:19539593,14724628
x1,45:19736002,14724628
k1,46:19736002,14724628:0
)
(1,46:3220930,15379988:16515072,406386,120024
x1,46:4007745,15379988
k1,45:4333267,15379988:325522
x1,45:5840837,15379988
x1,45:7216886,15379988
k1,45:7542408,15379988:325522
x1,45:9573736,15379988
k1,45:9899258,15379988:325522
x1,45:11636271,15379988
k1,45:11961794,15379988:325523
x1,45:12453697,15379988
x1,45:13010487,15379988
x1,45:13272365,15379988
x1,45:13889317,15379988
x1,45:14904394,15379988
k1,45:15229916,15379988:325522
x1,45:16769923,15379988
k1,45:17095445,15379988:325522
x1,45:18372990,15379988
x1,45:18624255,15379988
k1,45:18949777,15379988:325522
x1,45:19736002,15379988
k1,45:19736002,15379988:0
)
(1,46:3220930,16035348:16515072,406386,120024
x1,46:3810746,16035348
x1,46:4269033,16035348
x1,46:4549199,16035348
x1,46:6449004,16035348
k1,45:6765004,16035348:316000
x1,45:7879160,16035348
k1,45:8195160,16035348:316000
x1,45:9276887,16035348
k1,45:9592887,16035348:316000
x1,45:9887799,16035348
k1,45:10203800,16035348:316001
x1,45:11087938,16035348
k1,45:11403938,16035348:316000
x1,45:12157129,16035348
x1,45:13484808,16035348
k1,45:13800808,16035348:316000
x1,45:14849509,16035348
x1,45:15340822,16035348
x1,45:17241800,16035348
x1,45:17356820,16035348
k1,45:17672820,16035348:316000
x1,45:19048272,16035348
x1,45:19736002,16035348
k1,46:19736002,16035348:0
)
(1,46:3220930,16690708:16515072,406386,120024
x1,46:4203564,16690708
x1,46:4956763,16690708
k1,45:5230470,16690708:273707
x1,45:6770477,16690708
k1,45:7044183,16690708:273706
x1,45:8158936,16690708
x1,45:8814222,16690708
k1,45:9087929,16690708:273707
x1,45:9612276,16690708
x1,45:10562459,16690708
x1,45:11840005,16690708
k1,45:12113711,16690708:273706
x1,45:13391257,16690708
x1,45:14243542,16690708
k1,45:14517249,16690708:273707
x1,45:15762343,16690708
x1,45:16090281,16690708
x1,45:17269913,16690708
k1,45:17543619,16690708:273706
x1,45:17740028,16690708
x1,45:18020194,16690708
x1,45:18839445,16690708
k1,45:19113152,16690708:273707
x1,45:19736002,16690708
k1,45:19736002,16690708:0
)
(1,46:3220930,17346068:16515072,406386,120024
x1,46:4073215,17346068
x1,46:4892466,17346068
k1,45:5214280,17346068:321814
x1,45:6491818,17346068
x1,45:7278043,17346068
x1,45:7676764,17346068
k1,45:7998579,17346068:321815
x1,45:8588395,17346068
x1,45:10358442,17346068
k1,45:10680256,17346068:321814
x1,45:11761393,17346068
k1,45:12083208,17346068:321815
x1,45:13393779,17346068
x1,45:13679849,17346068
x1,45:13935829,17346068
k1,45:14257643,17346068:321814
x1,45:15372396,17346068
k1,45:15694211,17346068:321815
x1,45:16284027,17346068
x1,45:16742314,17346068
x1,45:17022480,17346068
x1,45:18922285,17346068
k1,45:19244099,17346068:321814
x1,45:19736002,17346068
k1,45:19736002,17346068:0
)
(1,46:3220930,18001428:16515072,406386,120024
x1,46:4727911,18001428
x1,46:5939397,18001428
k1,45:6263745,18001428:324348
x1,45:7951208,18001428
k1,45:8275556,18001428:324348
x1,45:9356693,18001428
k1,45:9681041,18001428:324348
x1,45:10237831,18001428
x1,45:10489096,18001428
k1,45:10813444,18001428:324348
x1,45:11469320,18001428
x1,45:12518013,18001428
k1,45:12842360,18001428:324347
x1,45:13333681,18001428
k1,45:13658029,18001428:324348
x1,45:15198043,18001428
k1,45:15522391,18001428:324348
x1,45:16112207,18001428
x1,45:16396506,18001428
x1,45:18068049,18001428
k1,45:18392397,18001428:324348
x1,45:19736002,18001428
k1,45:19736002,18001428:0
)
(1,46:3220930,18656788:16515072,406386,120024
x1,46:3712243,18656788
x1,46:5711126,18656788
k1,45:5952608,18656788:241482
x1,45:6903396,18656788
k1,45:7144878,18656788:241482
x1,45:7964129,18656788
k1,45:8205611,18656788:241482
x1,45:8696932,18656788
k1,45:8938414,18656788:241482
x1,45:10248985,18656788
x1,45:10535055,18656788
x1,45:10791035,18656788
k1,45:11032516,18656788:241481
x1,45:11917237,18656788
x1,45:12081202,18656788
x1,45:12801957,18656788
k1,45:13043439,18656788:241482
x1,45:13633255,18656788
x1,45:14091542,18656788
x1,45:14371708,18656788
x1,45:16271513,18656788
k1,45:16512995,18656788:241482
x1,45:17004898,18656788
k1,45:17246380,18656788:241482
x1,45:18524516,18656788
x1,45:19736002,18656788
k1,45:19736002,18656788:0
)
(1,46:3220930,19312148:16515072,406386,120024
x1,46:4908393,19312148
k1,45:5168721,19312148:260328
x1,45:5562129,19312148
x1,45:5802781,19312148
k1,45:6063109,19312148:260328
x1,45:6554430,19312148
x1,45:7144238,19312148
x1,45:7308203,19312148
x1,45:8257811,19312148
k1,45:8518138,19312148:260327
x1,45:9665327,19312148
k1,45:9925655,19312148:260328
x1,45:11007382,19312148
x1,45:11302294,19312148
x1,45:12072585,19312148
k1,45:12332913,19312148:260328
x1,45:13020642,19312148
k1,45:13280970,19312148:260328
x1,45:13772873,19312148
x1,45:14231160,19312148
x1,45:14515459,19312148
x1,45:15695091,19312148
k1,45:15955418,19312148:260327
x1,45:16250330,19312148
k1,45:16510658,19312148:260328
x1,45:17526325,19312148
k1,45:17786653,19312148:260328
x1,45:19736002,19312148
k1,45:19736002,19312148:0
)
(1,46:3220930,19967508:16515072,406386,120024
x1,46:4859439,19967508
k1,45:5065415,19967508:205976
x1,45:5491266,19967508
x1,45:6474497,19967508
x1,45:9014244,19967508
k1,45:9220221,19967508:205977
x1,45:10235889,19967508
k1,45:10441865,19967508:205976
x1,45:10933768,19967508
x1,45:11490558,19967508
x1,45:11752436,19967508
x1,45:12369388,19967508
x1,45:13613900,19967508
k1,45:13819876,19967508:205976
x1,45:14966475,19967508
x1,45:15588727,19967508
k1,45:15794704,19967508:205977
x1,45:16875849,19967508
x1,45:17728134,19967508
x1,45:18350386,19967508
k1,45:18556362,19967508:205976
x1,45:19736002,19967508
k1,45:19736002,19967508:0
)
(1,46:3220930,20622868:16515072,406386,120024
x1,46:3482808,20622868
x1,46:4095045,20622868
x1,46:5422126,20622868
k1,45:5732058,20622868:309932
x1,45:7173576,20622868
x1,45:9565867,20622868
k1,45:9875799,20622868:309932
x1,45:10465615,20622868
x1,45:10749914,20622868
x1,45:12022144,20622868
k1,45:12332076,20622868:309932
x1,45:13905706,20622868
k1,45:14215638,20622868:309932
x1,45:15264331,20622868
x1,45:16313024,20622868
x1,45:17099839,20622868
k1,45:17409771,20622868:309932
x1,45:18162962,20622868
x1,45:18785812,20622868
x1,45:19736002,20622868
k1,45:19736002,20622868:0
)
(1,46:3220930,21278228:16515072,406386,120024
x1,46:4335093,21278228
k1,45:4556132,21278228:221039
x1,45:5112922,21278228
x1,45:5899147,21278228
x1,45:6292547,21278228
x1,45:6581561,21278228
x1,45:6837541,21278228
k1,45:7058579,21278228:221038
x1,45:8271245,21278228
x1,45:8828035,21278228
x1,45:10243604,21278228
k1,45:10464643,21278228:221039
x1,45:11611249,21278228
x1,45:13069867,21278228
k1,45:13290906,21278228:221039
x1,45:14241694,21278228
k1,45:14462733,21278228:221039
x1,45:15674801,21278228
k1,45:15895839,21278228:221038
x1,45:16190751,21278228
x1,45:16905608,21278228
x1,45:17200520,21278228
x1,45:18413179,21278228
k1,45:18634218,21278228:221039
x1,45:18929130,21278228
x1,45:19218144,21278228
x1,45:19736002,21278228
k1,45:19736002,21278228:0
)
(1,46:3220930,21933588:16515072,406386,120024
x1,46:3843780,21933588
k1,45:4122134,21933588:278354
x1,45:4678924,21933588
x1,45:6382903,21933588
k1,45:6661257,21933588:278354
x1,45:7676925,21933588
x1,45:8430706,21933588
k1,45:8709059,21933588:278353
x1,45:9364935,21933588
x1,45:9921725,21933588
x1,45:10904949,21933588
k1,45:11183303,21933588:278354
x1,45:11674624,21933588
k1,45:11952978,21933588:278354
x1,45:12608854,21933588
k1,45:12887208,21933588:278354
x1,45:13378529,21933588
k1,45:13656883,21933588:278354
x1,45:13951795,21933588
k1,45:14230148,21933588:278353
x1,45:15213372,21933588
x1,45:16376488,21933588
k1,45:16654842,21933588:278354
x1,45:17212215,21933588
k1,45:17490569,21933588:278354
x1,45:18113419,21933588
x1,45:18605322,21933588
x1,45:19736002,21933588
k1,45:19736002,21933588:0
)
(1,46:3220930,22588948:16515072,406386,120024
x1,46:3908659,22588948
k1,45:4133335,22588948:224676
x1,45:4723151,22588948
x1,45:5007450,22588948
x1,45:6121613,22588948
k1,45:6346289,22588948:224676
x1,45:6641201,22588948
k1,45:6865877,22588948:224676
x1,45:7587215,22588948
x1,45:8766257,22588948
x1,45:8930222,22588948
x1,45:9553072,22588948
x1,45:9913446,22588948
x1,45:10202460,22588948
x1,45:10458440,22588948
k1,45:10683116,22588948:224676
x1,45:11174437,22588948
x1,45:11960662,22588948
x1,45:12943886,22588948
k1,45:13168562,22588948:224676
x1,45:14282733,22588948
x1,45:15036514,22588948
k1,45:15261190,22588948:224676
x1,45:15752511,22588948
k1,45:15977187,22588948:224676
x1,45:17091358,22588948
k1,45:17316034,22588948:224676
x1,45:18102259,22588948
k1,45:18326935,22588948:224676
x1,45:19736002,22588948
k1,45:19736002,22588948:0
)
(1,46:3220930,23244308:16515072,406386,120024
x1,46:3974129,23244308
x1,46:4760354,23244308
x1,46:5011619,23244308
k1,45:5414155,23244308:402536
x1,45:6790196,23244308
k1,45:7192733,23244308:402537
x1,45:8175957,23244308
k1,45:8578493,23244308:402536
x1,45:8873405,23244308
k1,45:9275942,23244308:402537
x1,45:10881418,23244308
k1,45:11283954,23244308:402536
x1,45:11545832,23244308
x1,45:12125035,23244308
x1,45:12386913,23244308
x1,45:12638178,23244308
x1,45:13457429,23244308
x1,45:13948750,23244308
x1,45:14931974,23244308
k1,45:15334511,23244308:402537
x1,45:15957361,23244308
k1,45:16359897,23244308:402536
x1,45:17081235,23244308
x1,45:17671051,23244308
x1,45:18490310,23244308
x1,45:19736002,23244308
k1,45:19736002,23244308:0
)
(1,46:3220930,23899668:16515072,406386,120024
x1,46:4269041,23899668
x1,46:5317734,23899668
k1,45:5633910,23899668:316176
x1,45:6158257,23899668
x1,45:6682604,23899668
x1,45:7108447,23899668
x1,45:7403359,23899668
x1,45:8763474,23899668
k1,45:9079650,23899668:316176
x1,45:9767970,23899668
x1,45:10554195,23899668
x1,45:10947595,23899668
x1,45:11236609,23899668
x1,45:11492589,23899668
k1,45:11808765,23899668:316176
x1,45:12365555,23899668
x1,45:12955371,23899668
x1,45:13381214,23899668
x1,45:14888195,23899668
k1,45:15204371,23899668:316176
x1,45:15696274,23899668
x1,45:16188177,23899668
x1,45:17203254,23899668
k1,45:17519430,23899668:316176
x1,45:18535098,23899668
k1,45:18851274,23899668:316176
x1,45:19736002,23899668
k1,45:19736002,23899668:0
)
(1,46:3220930,24555028:16515072,406386,120024
x1,46:3810746,24555028
x1,46:4095045,24555028
x1,46:5537146,24555028
k1,45:5734682,24555028:197536
x1,45:6848853,24555028
x1,45:7602634,24555028
k1,45:7800170,24555028:197536
x1,45:8389986,24555028
x1,45:8674285,24555028
x1,45:9946515,24555028
k1,45:10144051,24555028:197536
x1,45:10766901,24555028
k1,45:10964436,24555028:197535
x1,45:11226314,24555028
x1,45:12142887,24555028
x1,45:12503261,24555028
x1,45:12792275,24555028
x1,45:13048255,24555028
k1,45:13245791,24555028:197536
x1,45:14261466,24555028
k1,45:14459002,24555028:197536
x1,45:14950323,24555028
k1,45:15147859,24555028:197536
x1,45:15901058,24555028
x1,45:16818812,24555028
k1,45:17016348,24555028:197536
x1,45:18294484,24555028
x1,45:19736002,24555028
k1,45:19736002,24555028:0
)
(1,46:3220930,25210388:16515072,406386,120024
x1,46:4073215,25210388
x1,46:4892466,25210388
g1,45:5113650,25210388
x1,45:6064438,25210388
g1,45:6285622,25210388
x1,45:7235230,25210388
x1,45:7858080,25210388
x1,45:8578835,25210388
g1,45:8800019,25210388
x1,45:9356809,25210388
x1,45:9880565,25210388
x1,45:10131830,25210388
x1,45:10590707,25210388
x1,45:11573931,25210388
g1,45:11795115,25210388
x1,45:12286428,25210388
x1,45:13400599,25210388
x1,45:14399742,25210388
g1,45:14620926,25210388
k1,46:19736002,25210388:5115076
g1,46:19736002,25210388
)
(1,50:3220930,26262433:16515072,411102,120024
h1,48:3220930,26262433:655360,0,0
x1,48:5285365,26262433
k1,48:5597634,26262433:312269
x1,48:5958015,26262433
x1,48:7083380,26262433
x1,48:7673204,26262433
x1,48:8984374,26262433
k1,49:9296643,26262433:312269
x1,49:11589856,26262433
k1,49:11902124,26262433:312268
x1,49:14376409,26262433
k1,49:14688678,26262433:312269
x1,49:15835875,26262433
x1,49:17015507,26262433
k1,49:17327776,26262433:312269
x1,49:19736002,26262433
k1,49:19736002,26262433:0
)
(1,50:3220930,26917793:16515072,406386,120024
x1,50:4826406,26917793
g1,49:5047590,26917793
x1,49:6587014,26917793
x1,49:7215170,26917793
g1,49:7436354,26917793
x1,49:8976361,26917793
g1,49:9197545,26917793
x1,49:10541150,26917793
g1,49:10762334,26917793
x1,49:12761808,26917793
g1,49:12982992,26917793
x1,49:14932341,26917793
g1,49:15153525,26917793
k1,50:19736002,26917793:4582477
g1,50:19736002,26917793
)
(1,52:3220930,29045944:16515072,435811,8188
k1,52:8904904,29045944:5683974
g1,52:8904904,29045944
x1,52:9352512,29045944
g1,52:9680192,29045944
x1,52:11076743,29045944
x1,52:14052029,29045944
g1,52:14052029,29045944
k1,52:19736002,29045944:5683973
)
(1,57:3220930,30232795:16515072,446948,141880
h1,54:3220930,30232795:655360,0,0
x1,54:5660160,30232795
k1,54:5908731,30232795:248571
x1,54:7037250,30232795
x1,54:7729296,30232795
k1,54:7977867,30232795:248571
x1,54:8523771,30232795
x1,54:9579531,30232795
x1,54:10890233,30232795
k1,54:11138804,30232795:248571
x1,54:11830204,30232795
x1,54:12958732,30232795
k1,54:13207284,30232795:248552
x1,54:13717147,30232795
k1,54:13965718,30232795:248571
x1,54:15531349,30232795
k1,54:15779920,30232795:248571
x1,54:17491047,30232795
k1,54:17739618,30232795:248571
x1,54:18977568,30232795
k1,54:19226139,30232795:248571
x1,54:19736002,30232795
k1,54:19736002,30232795:0
)
(1,57:3220930,31019227:16515072,446948,141880
x1,57:3511906,31019227
x1,57:3823202,31019227
x1,57:4279977,31019227
x1,57:4607657,31019227
x1,57:5371792,31019227
k1,54:5566454,31019227:194662
x1,54:6367293,31019227
k1,54:6561955,31019227:194662
x1,54:7690474,31019227
x1,54:8382520,31019227
k1,54:8577181,31019227:194661
x1,54:9123093,31019227
k1,54:9317755,31019227:194662
x1,54:10118594,31019227
k1,54:10313256,31019227:194662
x1,54:10931912,31019227
x1,54:13042807,31019227
k1,54:13237469,31019227:194662
x1,54:13819421,31019227
x1,54:14839147,31019227
k1,54:15033809,31019227:194662
x1,54:15252041,31019227
x1,54:15579721,31019227
x1,54:15797953,31019227
x1,54:16125633,31019227
x1,54:16343865,31019227
x1,54:16671545,31019227
x1,54:17053617,31019227
k1,54:17248279,31019227:194662
x1,54:17721447,31019227
x1,54:18631743,31019227
k1,54:18826370,31019227:194627
x1,54:19736002,31019227
k1,54:19736002,31019227:0
)
(1,57:3220930,31805659:16515072,446948,141880
x1,57:3839586,31805659
k1,54:4108758,31805659:269172
x1,54:5310022,31805659
k1,54:5579194,31805659:269172
x1,54:6343338,31805659
k1,54:6612510,31805659:269172
x1,54:6903486,31805659
k1,54:7172658,31805659:269172
x1,54:8337881,31805659
x1,54:9174769,31805659
k1,54:9443941,31805659:269172
x1,54:9989853,31805659
k1,54:10259025,31805659:269172
x1,54:11824656,31805659
k1,54:12093828,31805659:269172
x1,54:12603691,31805659
k1,54:12872863,31805659:269172
x1,54:13418775,31805659
x1,54:13746455,31805659
x1,54:14865150,31805659
k1,54:15134322,31805659:269172
x1,54:15680226,31805659
x1,54:16735986,31805659
x1,54:18301616,31805659
k1,54:18570788,31805659:269172
x1,54:19736002,31805659
k1,54:19736002,31805659:0
)
(1,57:3220930,32592091:16515072,446948,141880
x1,57:4895361,32592091
k1,54:5104682,32592091:209321
x1,54:5686634,32592091
x1,54:6305290,32592091
x1,54:7105474,32592091
x1,54:7423330,32592091
k1,54:7632651,32592091:209321
x1,54:8578987,32592091
k1,54:8788308,32592091:209321
x1,54:9734644,32592091
x1,54:10426683,32592091
x1,54:11518498,32592091
x1,54:11836354,32592091
k1,54:12045674,32592091:209320
x1,54:13501864,32592091
k1,54:13711185,32592091:209321
x1,54:14220393,32592091
x1,54:15166729,32592091
x1,54:16004272,32592091
k1,54:16213593,32592091:209321
x1,54:16759505,32592091
k1,54:16968826,32592091:209321
x1,54:17259802,32592091
x1,54:17571098,32592091
x1,54:18179930,32592091
k1,54:18389251,32592091:209321
x1,54:19517770,32592091
x1,54:19736002,32592091
k1,57:19736002,32592091:0
)
(1,57:3220930,33378523:16515072,446948,141880
x1,57:5004791,33378523
k1,54:5240572,33378523:235781
x1,54:5749780,33378523
x1,54:6587323,33378523
x1,54:6905179,33378523
x1,54:7742722,33378523
k1,54:7978503,33378523:235781
x1,54:8633863,33378523
x1,54:9762382,33378523
k1,54:9998163,33378523:235781
x1,54:10180346,33378523
x1,54:10508026,33378523
x1,54:10809497,33378523
x1,54:11633936,33378523
x1,54:11915088,33378523
x1,54:13389630,33378523
k1,54:13625411,33378523:235781
x1,54:13989787,33378523
k1,56:13625411,33378523:-9824
x1,56:14525875,33378523
k1,56:14761655,33378523:235780
x1,56:15052631,33378523
x1,56:15370487,33378523
x1,56:16171326,33378523
x1,56:17136005,33378523
k1,56:17371786,33378523:235781
x1,56:17736152,33378523
k1,56:17971933,33378523:235781
x1,56:18881565,33378523
k1,56:19117346,33378523:235781
x1,56:19736002,33378523
k1,56:19736002,33378523:0
)
(1,57:3220930,34164955:16515072,446948,141880
x1,57:4021769,34164955
x1,57:4859312,34164955
x1,57:5799095,34164955
k1,56:5953198,34164955:154103
x1,56:6463061,34164955
k1,56:6617163,34164955:154102
x1,56:7454051,34164955
x1,56:8437073,34164955
k1,56:8591176,34164955:154103
x1,56:10228896,34164955
k1,56:10382998,34164955:154102
x1,56:10928910,34164955
k1,56:11083013,34164955:154103
x1,56:12648644,34164955
k1,56:12802746,34164955:154102
x1,56:13093722,34164955
x1,56:13405018,34164955
x1,56:14614801,34164955
k1,56:14768904,34164955:154103
x1,56:15933472,34164955
k1,56:16087574,34164955:154102
x1,56:16888413,34164955
x1,56:18089659,34164955
k1,56:18243762,34164955:154103
x1,56:19736002,34164955
k1,56:19736002,34164955:0
)
(1,57:3220930,34951387:16515072,446948,141880
x1,57:3876290,34951387
k1,56:4030119,34951387:153829
x1,56:5231373,34951387
k1,56:5385203,34951387:153830
x1,56:6222746,34951387
x1,56:6540602,34951387
x1,56:7240522,34951387
k1,56:7394351,34951387:153829
x1,56:7940263,34951387
k1,56:8094093,34951387:153830
x1,56:8712749,34951387
x1,56:9003725,34951387
x1,56:10095540,34951387
k1,56:10249369,34951387:153829
x1,56:11450623,34951387
k1,56:11604453,34951387:153830
x1,56:12441996,34951387
x1,56:12759852,34951387
x1,56:13295932,34951387
k1,56:13449761,34951387:153829
x1,56:13959624,34951387
k1,56:14113454,34951387:153830
x1,56:14659358,34951387
x1,56:15023724,34951387
x1,56:16297722,34951387
k1,56:16451551,34951387:153829
x1,56:16997463,34951387
x1,56:18016534,34951387
k1,56:18170364,34951387:153830
x1,56:18680227,34951387
x1,56:19736002,34951387
k1,56:19736002,34951387:0
)
(1,57:3220930,35737819:16515072,446948,92400
x1,57:4622721,35737819
k1,56:4827569,35737819:204848
x1,56:6355857,35737819
x1,56:7574817,35737819
k1,56:7779664,35737819:204847
x1,56:8144030,35737819
k1,56:8348878,35737819:204848
x1,56:9258510,35737819
k1,56:9463358,35737819:204848
x1,56:10009262,35737819
x1,56:10883484,35737819
k1,56:11088331,35737819:204847
x1,56:11598194,35737819
k1,56:11803042,35737819:204848
x1,56:12094018,35737819
k1,56:12298865,35737819:204847
x1,56:13464088,35737819
x1,56:14300976,35737819
k1,56:14505824,35737819:204848
x1,56:15051736,35737819
k1,56:15256584,35737819:204848
x1,56:16093472,35737819
x1,56:17039790,35737819
k1,56:17244637,35737819:204847
x1,56:17462869,35737819
x1,56:18038268,35737819
x1,56:19021291,35737819
k1,56:19226139,35737819:204848
x1,56:19736002,35737819
k1,56:19736002,35737819:0
)
(1,57:3220930,36524251:16515072,446948,141880
x1,57:4786561,36524251
k1,56:4988192,36524251:201631
x1,56:5498055,36524251
x1,56:6626574,36524251
x1,56:7464117,36524251
k1,56:7665748,36524251:201631
x1,56:8830299,36524251
x1,56:11906505,36524251
k1,56:12108136,36524251:201631
x1,56:12726792,36524251
x1,56:13490936,36524251
x1,56:15419639,36524251
k1,56:15621270,36524251:201631
x1,56:16713085,36524251
x1,56:17040765,36524251
x1,56:17896644,36524251
k1,56:18098275,36524251:201631
x1,56:19736002,36524251
k1,56:19736002,36524251:0
)
(1,57:3220930,37310683:16515072,446948,141880
x1,57:3766834,37310683
x1,57:4530969,37310683
x1,57:5714535,37310683
k1,56:6006531,37310683:291996
x1,56:6952867,37310683
k1,56:7244864,37310683:291997
x1,56:7900224,37310683
x1,56:8664359,37310683
x1,56:9028725,37310683
x1,56:9340021,37310683
x1,56:9621173,37310683
k1,56:9913169,37310683:291996
x1,56:11078392,37310683
x1,56:12552934,37310683
k1,56:12844930,37310683:291996
x1,56:13318098,37310683
x1,56:14228394,37310683
k1,56:14520328,37310683:291934
x1,56:15066240,37310683
x1,56:15393920,37310683
x1,56:16767543,37310683
k1,56:17059539,37310683:291996
x1,56:17350515,37310683
x1,56:18644187,37310683
x1,56:19736002,37310683
k1,56:19736002,37310683:0
)
(1,57:3220930,38097115:16515072,446948,141880
x1,57:4385481,38097115
x1,57:7552775,38097115
k1,56:7867848,38097115:315073
x1,56:8631992,38097115
k1,56:8947065,38097115:315073
x1,56:9492969,38097115
x1,56:10002832,38097115
x1,56:11058607,38097115
k1,56:11373680,38097115:315073
x1,56:12174519,38097115
x1,56:13375765,38097115
k1,56:13690837,38097115:315072
x1,56:14200700,38097115
k1,56:14515773,38097115:315073
x1,56:15644292,38097115
k1,56:15959365,38097115:315073
x1,56:17270067,38097115
k1,56:17585140,38097115:315073
x1,56:17876116,38097115
x1,56:18187412,38097115
x1,56:18644187,38097115
x1,56:18971867,38097115
x1,56:19736002,38097115
k1,56:19736002,38097115:0
)
(1,57:3220930,38883547:16515072,446948,141880
x1,57:4167266,38883547
g1,56:4396646,38883547
x1,56:5088692,38883547
x1,56:5962284,38883547
x1,56:6280140,38883547
x1,56:6561292,38883547
g1,56:6790672,38883547
x1,56:7991926,38883547
g1,56:8221306,38883547
x1,56:8839962,38883547
x1,56:9604106,38883547
x1,56:11696649,38883547
k1,57:19736002,38883547:8039353
g1,57:19736002,38883547
)
(1,60:3220930,39702309:16515072,446948,141880
h1,59:3220930,39702309:655360,0,0
x1,59:6170679,39702309
k1,59:6447101,39702309:276422
x1,59:6738077,39702309
k1,59:7014499,39702309:276422
x1,59:7560411,39702309
x1,59:7888091,39702309
x1,59:8639778,39702309
k1,59:8916201,39702309:276423
x1,59:9389369,39702309
x1,59:10299665,39702309
k1,59:10576039,39702309:276374
x1,59:12542101,39702309
k1,59:12818523,39702309:276422
x1,59:13327731,39702309
x1,59:14929410,39702309
k1,59:15205833,39702309:276423
x1,59:15496809,39702309
k1,59:15773231,39702309:276422
x1,59:16100911,39702309
x1,59:16283094,39702309
x1,59:16594390,39702309
x1,59:17639678,39702309
k1,59:17916100,39702309:276422
x1,59:19736002,39702309
k1,59:19736002,39702309:0
)
(1,60:3220930,40488741:16515072,446948,141880
x1,60:3839586,40488741
x1,60:4968105,40488741
x1,60:6096617,40488741
x1,60:6934160,40488741
k1,59:7291362,40488741:357202
x1,59:8383177,40488741
x1,59:8710857,40488741
x1,59:9693224,40488741
k1,59:10050426,40488741:357202
x1,59:10887306,40488741
x1,59:11505962,40488741
x1,59:12488985,40488741
k1,59:12846186,40488741:357201
x1,59:13792522,40488741
k1,59:14149724,40488741:357202
x1,59:14477404,40488741
x1,59:15152411,40488741
x1,59:15443387,40488741
x1,59:16881881,40488741
k1,59:17239083,40488741:357202
x1,59:18039931,40488741
x1,59:18496715,40488741
x1,59:18787691,40488741
x1,59:19098987,40488741
x1,59:19598371,40488741
x1,59:19736002,40488741
k1,59:19736002,40488741:0
)
(1,60:3220930,41275173:16515072,446948,141880
x1,60:3511906,41275173
x1,60:3829762,41275173
x1,60:4449056,41275173
x1,60:5286599,41275173
k1,59:5596062,41275173:309463
x1,59:6069230,41275173
x1,59:6979526,41275173
k1,59:7288908,41275173:309382
x1,59:9363738,41275173
k1,59:9673201,41275173:309463
x1,59:10291857,41275173
x1,59:10606433,41275173
x1,59:10887585,41275173
k1,59:11197048,41275173:309463
x1,59:12071277,41275173
x1,59:12253460,41275173
x1,59:12726619,41275173
x1,59:14001273,41275173
k1,59:14310736,41275173:309463
x1,59:14820599,41275173
k1,59:15130062,41275173:309463
x1,59:15639925,41275173
x1,59:16350981,41275173
x1,59:17370052,41275173
k1,59:17679515,41275173:309463
x1,59:18225419,41275173
x1,59:19736002,41275173
k1,59:19736002,41275173:0
)
(1,60:3220930,42061605:16515072,446948,141880
x1,60:4932695,42061605
x1,59:5053943,42061605
k1,59:5346547,42061605:292604
x1,59:6621201,42061605
k1,59:6913806,42061605:292605
x1,59:8988636,42061605
k1,59:9281240,42061605:292604
x1,59:10081424,42061605
k1,59:10374028,42061605:292604
x1,59:11174867,42061605
x1,59:12739841,42061605
k1,59:13032446,42061605:292605
x1,59:14306453,42061605
k1,59:14599057,42061605:292604
x1,59:14890033,42061605
k1,59:15182637,42061605:292604
x1,59:16602770,42061605
k1,59:16895375,42061605:292605
x1,59:18060598,42061605
x1,59:18897486,42061605
k1,59:19190090,42061605:292604
x1,59:19736002,42061605
k1,59:19736002,42061605:0
)
(1,60:3220930,42848037:16515072,446948,141880
x1,60:3511906,42848037
x1,59:3823202,42848037
x1,59:5032985,42848037
k1,59:5423441,42848037:390456
x1,59:6588656,42848037
k1,59:6979112,42848037:390456
x1,59:7853341,42848037
x1,59:8472635,42848037
k1,59:8863091,42848037:390456
x1,59:9773379,42848037
x1,59:10719697,42848037
k1,59:11110154,42848037:390457
x1,59:11437834,42848037
x1,59:12112841,42848037
x1,59:12403817,42848037
x1,59:13842311,42848037
k1,59:14232767,42848037:390456
x1,59:15834454,42848037
k1,59:16224910,42848037:390456
x1,59:16662021,42848037
k1,59:17052477,42848037:390456
x1,59:17889365,42848037
x1,59:18835683,42848037
k1,59:19226139,42848037:390456
x1,59:19736002,42848037
k1,59:19736002,42848037:0
)
(1,60:3220930,43634469:16515072,446948,141880
x1,60:3839586,43634469
x1,60:4932057,43634469
k1,59:5283838,43634469:351781
x1,59:6230174,43634469
x1,59:6521150,43634469
x1,59:7212541,43634469
x1,59:8304356,43634469
k1,59:8656138,43634469:351782
x1,59:9129306,43634469
x1,59:10039602,43634469
k1,59:10391260,43634469:351658
x1,59:11701962,43634469
x1,59:12776090,43634469
k1,59:13127871,43634469:351781
x1,59:14146951,43634469
k1,59:14498732,43634469:351781
x1,59:15008595,43634469
x1,59:15719651,43634469
x1,59:17138491,43634469
k1,59:17490273,43634469:351782
x1,59:18000136,43634469
k1,59:18351917,43634469:351781
x1,59:19736002,43634469
k1,59:19736002,43634469:0
)
(1,60:3220930,44420901:16515072,446948,141880
x1,60:4167266,44420901
k1,59:4490703,44420901:323437
x1,59:5582518,44420901
x1,59:7293645,44420901
k1,59:7617082,44420901:323437
x1,59:9400961,44420901
k1,59:9724398,44420901:323437
x1,59:10525237,44420901
x1,59:11726483,44420901
k1,59:12049921,44420901:323438
x1,59:12487032,44420901
k1,59:12810469,44420901:323437
x1,59:13720757,44420901
x1,59:14703779,44420901
k1,59:15027216,44420901:323437
x1,59:15354896,44420901
x1,59:16181960,44420901
k1,59:16505397,44420901:323437
x1,59:17124053,44420901
x1,59:17888197,44420901
x1,59:18344981,44420901
x1,59:18466229,44420901
k1,59:18789666,44420901:323437
x1,59:19736002,44420901
k1,59:19736002,44420901:0
)
(1,60:3220930,45207333:16515072,446948,141880
x1,60:4386144,45207333
k1,59:4561061,45207333:174917
x1,59:5070269,45207333
x1,59:6036261,45207333
k1,59:6211177,45207333:174916
x1,59:6829833,45207333
x1,59:7703407,45207333
x1,59:7885590,45207333
x1,59:9432877,45207333
k1,59:9607794,45207333:174917
x1,59:9972160,45207333
k1,59:10147076,45207333:174916
x1,59:10765732,45207333
x1,59:12440155,45207333
k1,59:12615072,45207333:174917
x1,59:13706887,45207333
x1,59:14835406,45207333
x1,59:15672949,45207333
k1,59:15847865,45207333:174916
x1,59:16357728,45207333
k1,59:16532645,45207333:174917
x1,59:18316524,45207333
x1,59:19736002,45207333
k1,59:19736002,45207333:0
)
(1,60:3220930,45993765:16515072,446948,9168
x1,60:3839586,45993765
x1,60:5295767,45993765
k1,59:5624455,45993765:328688
x1,59:6097614,45993765
x1,59:7007892,45993765
x1,59:8214395,45993765
k1,59:8543083,45993765:328688
x1,59:9744339,45993765
k1,59:10073027,45993765:328688
x1,59:11238250,45993765
x1,59:12075138,45993765
k1,59:12403827,45993765:328689
x1,59:12949739,45993765
k1,59:13278427,45993765:328688
x1,59:13569403,45993765
x1,59:13880699,45993765
x1,59:14926642,45993765
k1,59:15255330,45993765:328688
x1,59:15764538,45993765
x1,59:16711512,45993765
k1,59:17040200,45993765:328688
x1,59:17550063,45993765
k1,59:17878751,45993765:328688
x1,59:18752980,45993765
x1,59:19736002,45993765
k1,59:19736002,45993765:0
)
(1,43:3220930,47296020:16515072,412875,113504
h1,43:3220930,47296020:524288,0,0
h1,43:3745218,47296020:0,0,0
(1,43:3745218,47296020:0,412875,0
r1,77:3745218,47296020:0,412875,0
)
x1,43:4560482,47296020
k1,43:4857871,47296020:297389
x1,43:5352796,47296020
x1,43:6401360,47296020
k1,43:6698749,47296020:297389
x1,43:7338897,47296020
k1,43:7636286,47296020:297389
x1,43:8568458,47296020
k1,43:8865847,47296020:297389
x1,43:9506519,47296020
k1,43:9803909,47296020:297390
x1,43:10415224,47296020
x1,43:11230482,47296020
x1,43:12279045,47296020
k1,43:12576434,47296020:297389
x1,43:13013164,47296020
k1,43:13310553,47296020:297389
x1,43:14330284,47296020
x1,43:15407686,47296020
k1,43:15705075,47296020:297389
x1,43:16375104,47296020
x1,43:17335591,47296020
k1,43:17632980,47296020:297389
x1,43:18390049,47296020
k1,43:18687438,47296020:297389
x1,43:19561416,47296020
x1,43:19736002,47296020
k1,43:19736002,47296020:0
)
(1,43:3220930,47885844:16515072,357558,113504
x1,43:3599464,47885844
x1,43:4234370,47885844
k1,43:4440430,47885844:206060
x1,43:5022913,47885844
x1,43:5430804,47885844
x1,43:6158510,47885844
x1,43:7134203,47885844
k1,43:7340263,47885844:206060
x1,43:8155527,47885844
k1,43:8361588,47885844:206061
x1,43:9002266,47885844
x1,43:9148013,47885844
x1,43:9397050,47885844
x1,43:9621972,47885844
x1,43:10554139,47885844
k1,43:10760199,47885844:206060
x1,43:11196929,47885844
k1,43:11402989,47885844:206060
x1,43:11897914,47885844
x1,43:12438445,47885844
x1,43:13107956,47885844
k1,43:13314016,47885844:206060
x1,43:14158637,47885844
x1,43:15367098,47885844
k1,43:15573158,47885844:206060
x1,43:16330221,47885844
x1,43:16700896,47885844
x1,43:17079424,47885844
x1,43:17333709,47885844
k1,43:17539769,47885844:206060
x1,43:18034694,47885844
x1,43:18350316,47885844
k1,43:18556354,47885844:206038
x1,43:19736002,47885844
k1,43:19736002,47885844:0
)
(1,43:3220930,48475668:16515072,357558,113504
x1,43:4065551,48475668
x1,43:5142940,48475668
k1,43:5374321,48475668:231381
x1,43:5956274,48475668
x1,43:7034187,48475668
k1,43:7265568,48475668:231381
x1,43:7702292,48475668
x1,43:12697667,48475668
x1,43:14439344,48475668
k1,43:14670724,48475668:231380
x1,43:15340235,48475668
x1,43:15922188,48475668
x1,43:17174707,48475668
x1,43:17844742,48475668
k1,43:18076123,48475668:231381
x1,43:18571048,48475668
x1,43:19736002,48475668
k1,43:19736002,48475668:0
)
(1,43:3220930,49065492:16515072,357558,176949
x1,43:4007362,49065492
x1,43:7446134,49065492
x1,43:9333558,49065492
g1,43:9517062,49065492
x1,43:9895590,49065492
x1,43:12985189,49065492
x1,43:15032524,49065492
r1,77:15032524,49065492:0,176949,176949
k1,43:19736002,49065492:4703478
g1,43:19736002,49065492
)
]
g1,77:19736002,49065492
)
k1,77:20129218,49065492:393216
r1,77:20129218,49065492:0,37748736,0
k1,77:20522434,49065492:393216
(1,77:20522434,49065492:16515072,37748736,0
[1,77:20522434,49065492:16515072,37748736,0
[1,70:20522434,26605921:16515072,15289165,0
[1,70:20522434,26605921:16515072,15289165,0
(1,66:20522434,24239290:16515072,12686602,0
k1,66:23185931,24239290:2663497
(1,66:23185931,24239290:11188078,12686602,0
(1,66:23185931,24239290:11188050,12686634,0
(1,66:23185931,24239290:11188050,12686634,0
(1,66:23185931,24239290:0,12686634,0
(1,66:23185931,24239290:0,19513501,0
(1,66:23185931,24239290:17208508,19513501,0
)
k1,66:23185931,24239290:-17208508
)
)
g1,66:34373981,24239290
)
)
)
k1,66:37037506,24239290:2663497
)
(1,67:20522434,25418938:16515072,357558,1186983
h1,67:20522434,25418938:0,0,0
[1,67:20522434,25418938:16515072,357558,1186983
(1,67:20522434,25418938:16515072,357558,113504
x1,67:21352898,25418938
k1,67:21509563,25418938:156665
x1,67:21902779,25418938
k1,67:22059444,25418938:156665
k1,67:22216108,25418938:156664
(1,67:22216108,25418938:0,0,0
(1,67:22216108,24829114:0,0,0
)
)
x1,67:22594642,25418938
x1,67:23322878,25418938
k1,67:23479517,25418938:156639
x1,67:25750711,25418938
k1,67:25907376,25418938:156665
x1,67:26285910,25418938
x1,67:26979542,25418938
x1,67:27533187,25418938
x1,67:28044361,25418938
k1,67:28201026,25418938:156665
x1,67:30706031,25418938
x1,67:30955068,25418938
x1,67:31179990,25418938
k1,67:31336654,25418938:156664
x1,67:32297672,25418938
x1,67:33316872,25418938
k1,67:33473537,25418938:156665
x1,67:35308519,25418938
k1,67:35465184,25418938:156665
x1,67:37037506,25418938
k1,67:37037506,25418938:0
)
(1,67:20522434,26008762:16515072,357558,113504
x1,67:21046722,26008762
k1,67:21274678,26008762:227956
x1,67:22439625,26008762
k1,67:22667581,26008762:227956
x1,67:24094673,26008762
x1,67:25958494,26008762
k1,67:26186450,26008762:227956
x1,67:28647424,26008762
k1,67:28875380,26008762:227956
x1,67:29690644,26008762
k1,67:29918600,26008762:227956
x1,67:31345180,26008762
k1,67:31573136,26008762:227956
x1,67:32738078,26008762
x1,67:34310923,26008762
k1,67:34538879,26008762:227956
x1,67:35528729,26008762
k1,67:35756685,26008762:227956
x1,67:37037506,26008762
k1,67:37037506,26008762:0
)
(1,67:20522434,26598586:16515072,357558,7335
x1,67:21163106,26598586
g1,67:21346610,26598586
x1,67:22657317,26598586
g1,67:22840821,26598586
x1,67:23248712,26598586
g1,67:23432216,26598586
x1,67:24480255,26598586
g1,67:24663759,26598586
x1,67:25304431,26598586
g1,67:25487935,26598586
x1,67:27177682,26598586
x1,67:27426719,26598586
x1,67:27651641,26598586
g1,67:27835145,26598586
x1,67:29494494,26598586
g1,67:29677998,26598586
x1,67:30114728,26598586
g1,67:30298232,26598586
x1,67:31724799,26598586
g1,67:31908303,26598586
x1,67:32665372,26598586
g1,67:32848876,26598586
x1,67:33868076,26598586
g1,67:34051580,26598586
x1,67:35784323,26598586
k1,67:37037506,26598586:1253183
g1,67:37037506,26598586
)
]
g1,67:37037506,25418938
g1,67:37037506,25418938
)
]
]
(1,60:20522434,28614099:16515072,446948,116320
x1,60:21977970,28614099
k1,59:22303737,28614099:325767
x1,59:22631417,28614099
x1,59:23306424,28614099
x1,59:23597400,28614099
x1,59:25035894,28614099
k1,59:25361660,28614099:325766
x1,59:25834828,28614099
k1,59:26160498,28614099:325670
x1,59:26669706,28614099
x1,59:27142865,28614099
x1,59:27579976,28614099
x1,59:28235318,28614099
k1,59:28561084,28614099:325766
x1,59:29034252,28614099
x1,59:29944548,28614099
k1,59:30270218,28614099:325670
x1,59:31835210,28614099
x1,59:33181961,28614099
k1,59:33507727,28614099:325766
x1,59:35255558,28614099
k1,59:35581325,28614099:325767
x1,59:36054484,28614099
x1,59:37037506,28614099
k1,59:37037506,28614099:0
)
(1,60:20522434,29400531:16515072,446948,141880
x1,60:21213825,29400531
x1,59:21820689,29400531
g1,59:22050069,29400531
x1,59:22960357,29400531
x1,59:24070515,29400531
g1,59:24299895,29400531
x1,59:24881847,29400531
x1,59:26065413,29400531
g1,59:26294793,29400531
x1,59:27241129,29400531
g1,59:27470509,29400531
x1,59:28926045,29400531
g1,59:29155425,29400531
x1,59:29483105,29400531
x1,59:30158112,29400531
x1,59:30449088,29400531
x1,59:31887582,29400531
k1,60:37037506,29400531:5149924
g1,60:37037506,29400531
)
(1,62:20522434,30188003:16515072,446948,141880
h1,61:20522434,30188003:655360,0,0
x1,61:23617025,30188003
x1,61:23738273,30188003
k1,61:23969451,30188003:231178
x1,61:25244105,30188003
k1,61:25475282,30188003:231177
x1,61:27550112,30188003
k1,61:27781290,30188003:231178
x1,61:28399946,30188003
x1,61:28714522,30188003
x1,61:28995674,30188003
k1,61:29226851,30188003:231177
x1,61:29554531,30188003
x1,61:30381595,30188003
k1,61:30612773,30188003:231178
x1,61:31121981,30188003
x1,61:32250483,30188003
x1,61:32614849,30188003
x1,61:32926145,30188003
x1,61:33207297,30188003
k1,61:33438474,30188003:231177
x1,61:34530289,30188003
x1,61:35330473,30188003
k1,61:35561651,30188003:231178
x1,61:36362490,30188003
x1,61:36819274,30188003
x1,61:37037506,30188003
k1,62:37037506,30188003:0
)
(1,62:20522434,30974435:16515072,446948,141880
x1,62:22288608,30974435
k1,61:22588910,30974435:300302
x1,61:24063462,30974435
k1,61:24363764,30974435:300302
x1,61:24982420,30974435
k1,61:25282722,30974435:300302
x1,61:26083561,30974435
x1,61:27029879,30974435
k1,61:27330181,30974435:300302
x1,61:27767292,30974435
k1,61:28067594,30974435:300302
x1,61:28832385,30974435
x1,61:29014568,30974435
x1,61:29815407,30974435
k1,61:30115709,30974435:300302
x1,61:31389716,30974435
k1,61:31690018,30974435:300302
x1,61:32855241,30974435
k1,61:33155543,30974435:300302
x1,61:34101879,30974435
k1,61:34402181,30974435:300302
x1,61:35621788,30974435
k1,61:35922090,30974435:300302
x1,61:36614146,30974435
x1,61:36832378,30974435
x1,61:37037506,30974435
k1,62:37037506,30974435:0
)
(1,62:20522434,31760867:16515072,446948,92400
x1,62:21323273,31760867
x1,62:23052096,31760867
k1,61:23315936,31760867:263840
x1,61:24662679,31760867
k1,61:24926518,31760867:263839
x1,61:25727357,31760867
k1,61:25991197,31760867:263840
x1,61:27083012,31760867
x1,61:27883196,31760867
k1,61:28147035,31760867:263839
x1,61:28692947,31760867
x1,61:29566531,31760867
k1,61:29830371,31760867:263840
x1,61:30776707,31760867
k1,61:31040546,31760867:263839
x1,61:31805337,31760867
x1,61:33188128,31760867
k1,61:33451968,31760867:263840
x1,61:33961831,31760867
k1,61:34225670,31760867:263839
x1,61:35026509,31760867
k1,61:35290349,31760867:263840
x1,61:36091188,31760867
x1,61:37037506,31760867
k1,61:37037506,31760867:0
)
(1,62:20522434,32547299:16515072,446948,92400
x1,62:21322618,32547299
k1,61:21556928,32547299:234310
x1,61:22503264,32547299
x1,61:23905054,32547299
k1,61:24139364,32547299:234310
x1,61:25449411,32547299
k1,61:25683721,32547299:234310
x1,61:26483905,32547299
k1,61:26718215,32547299:234310
x1,61:27373575,32547299
k1,61:27607885,32547299:234310
x1,61:28917924,32547299
k1,61:29152234,32547299:234310
x1,61:29479914,32547299
x1,61:30154921,32547299
x1,61:30445897,32547299
x1,61:31884391,32547299
k1,61:32118701,32547299:234310
x1,61:33137781,32547299
k1,61:33372091,32547299:234310
x1,61:34610049,32547299
k1,61:34844359,32547299:234310
x1,61:35062591,32547299
x1,61:35637990,32547299
x1,61:36366085,32547299
k1,61:36600395,32547299:234310
x1,61:37037506,32547299
k1,61:37037506,32547299:0
)
(1,62:20522434,33333731:16515072,446948,141880
x1,62:21505456,33333731
k1,61:21727368,33333731:221912
x1,61:22018344,33333731
x1,61:22336200,33333731
x1,61:22955494,33333731
x1,61:23793037,33333731
k1,61:24014949,33333731:221912
x1,61:26089779,33333731
k1,61:26311691,33333731:221912
x1,61:27476914,33333731
k1,61:27698826,33333731:221912
x1,61:28244738,33333731
x1,61:28572418,33333731
x1,61:29691113,33333731
k1,61:29913025,33333731:221912
x1,61:31696887,33333731
x1,61:34027315,33333731
k1,61:34249227,33333731:221912
x1,61:35504882,33333731
k1,61:35726794,33333731:221912
x1,61:37037506,33333731
k1,61:37037506,33333731:0
)
(1,62:20522434,34120163:16515072,446948,141880
x1,62:20813410,34120163
x1,62:21131266,34120163
x1,62:21750560,34120163
x1,62:22588103,34120163
k1,61:22791854,34120163:203751
x1,61:23265022,34120163
x1,61:24175318,34120163
k1,61:24379043,34120163:203725
x1,61:25689745,34120163
x1,61:26600033,34120163
k1,61:26803784,34120163:203751
x1,61:27603968,34120163
k1,61:27807719,34120163:203751
x1,61:28463079,34120163
x1,61:29554894,34120163
k1,61:29758645,34120163:203751
x1,61:30268508,34120163
k1,61:30472259,34120163:203751
x1,61:30763235,34120163
x1,61:31081091,34120163
x1,61:32283000,34120163
k1,61:32486751,34120163:203751
x1,61:35035411,34120163
x1,61:36382154,34120163
x1,61:37037506,34120163
k1,61:37037506,34120163:0
)
(1,62:20522434,34906595:16515072,446948,141880
x1,62:21614249,34906595
x1,62:23325376,34906595
g1,61:23554756,34906595
x1,61:24100668,34906595
g1,61:24330048,34906595
x1,61:25349774,34906595
x1,61:25714140,34906595
x1,61:27352522,34906595
g1,61:27581902,34906595
x1,61:28891949,34906595
x1,61:29893332,34906595
k1,62:37037506,34906595:7144174
g1,62:37037506,34906595
)
(1,64:20522434,35694068:16515072,446948,141880
h1,63:20522434,35694068:655360,0,0
x1,63:23035055,35694068
x1,63:23156303,35694068
k1,63:23354332,35694068:198029
x1,63:24155171,35694068
k1,63:24353200,35694068:198029
x1,63:25627854,35694068
k1,63:25825883,35694068:198029
x1,63:26517929,35694068
x1,63:27173289,35694068
x1,63:28374543,35694068
k1,63:28572572,35694068:198029
x1,63:29446801,35694068
x1,63:29628984,35694068
x1,63:30102143,35694068
x1,63:31121869,35694068
k1,63:31319897,35694068:198028
x1,63:31865809,35694068
k1,63:32063838,35694068:198029
x1,63:32354814,35694068
x1,63:32672670,35694068
x1,63:33291964,35694068
x1,63:34129507,35694068
k1,63:34327536,35694068:198029
x1,63:36402366,35694068
k1,63:36600395,35694068:198029
x1,63:37037506,35694068
k1,63:37037506,35694068:0
)
(1,64:20522434,36480500:16515072,446948,141880
x1,64:21323273,36480500
k1,63:21491261,36480500:167988
x1,63:22801964,36480500
k1,63:22969951,36480500:167987
x1,63:23625311,36480500
x1,63:24134519,36480500
x1,63:25154245,36480500
k1,63:25322233,36480500:167988
x1,63:25868145,36480500
k1,63:26036132,36480500:167987
x1,63:26836971,36480500
k1,63:27004959,36480500:167988
x1,63:28879926,36480500
k1,63:29047914,36480500:167988
x1,63:30213129,36480500
x1,63:31268896,36480500
k1,63:31436883,36480500:167987
x1,63:31946746,36480500
k1,63:32114734,36480500:167988
x1,63:33498181,36480500
k1,63:33666168,36480500:167987
x1,63:35740998,36480500
k1,63:35908986,36480500:167988
x1,63:36819274,36480500
x1,63:37037506,36480500
k1,64:37037506,36480500:0
)
(1,64:20522434,37266932:16515072,446948,141880
x1,64:21505456,37266932
k1,63:21735671,37266932:230215
x1,63:22645941,37266932
k1,63:22876156,37266932:230215
x1,63:23167132,37266932
k1,63:23397347,37266932:230215
x1,63:23906555,37266932
x1,63:24363339,37266932
k1,63:24593554,37266932:230215
x1,63:25430434,37266932
x1,63:26832242,37266932
k1,63:27062457,37266932:230215
x1,63:28537009,37266932
k1,63:28767224,37266932:230215
x1,63:29385880,37266932
x1,63:30478351,37266932
x1,63:31315894,37266932
k1,63:31546109,37266932:230215
x1,63:32164765,37266932
x1,63:32492445,37266932
x1,63:34004349,37266932
k1,63:34234564,37266932:230215
x1,63:35326379,37266932
x1,63:37037506,37266932
k1,63:37037506,37266932:0
)
(1,64:20522434,38053364:16515072,446948,141880
x1,64:21032297,38053364
g1,63:21261677,38053364
x1,63:22900059,38053364
g1,63:23129439,38053364
x1,63:24512894,38053364
x1,63:25714148,38053364
g1,63:25943528,38053364
x1,63:26489432,38053364
x1,63:27617951,38053364
x1,63:28528221,38053364
g1,63:28757601,38053364
x1,63:29194712,38053364
g1,63:29424092,38053364
x1,63:30261635,38053364
g1,63:30491015,38053364
x1,63:31401303,38053364
x1,63:31838414,38053364
x1,63:32803093,38053364
k1,64:37037506,38053364:4234413
g1,64:37037506,38053364
)
(1,75:20522434,38840836:16515072,446948,141880
h1,74:20522434,38840836:655360,0,0
x1,74:21578218,38840836
x1,74:21853473,38840836
k1,74:22138409,38840836:284936
x1,74:22466089,38840836
x1,74:22783945,38840836
x1,74:23065097,38840836
x1,74:24702824,38840836
k1,74:24987761,38840836:284937
x1,74:26334504,38840836
k1,74:26619440,38840836:284936
x1,74:27493669,38840836
x1,74:27675852,38840836
x1,74:28149011,38840836
x1,74:29423665,38840836
k1,74:29708602,38840836:284937
x1,74:30472746,38840836
k1,74:30757683,38840836:284937
x1,74:31631275,38840836
x1,74:32832539,38840836
k1,74:33117475,38840836:284936
x1,74:33408451,38840836
k1,74:33693387,38840836:284936
x1,74:34312043,38840836
x1,74:34768827,38840836
k1,74:35053764,38840836:284937
x1,74:37037506,38840836
k1,74:37037506,38840836:0
)
(1,75:20522434,39627268:16515072,446948,141880
x1,75:20995602,39627268
x1,74:22025169,39627268
x1,74:24737670,39627268
k1,74:24918911,39627268:181241
x1,74:25937991,39627268
k1,74:26119232,39627268:181241
x1,74:27939134,39627268
k1,74:28120375,39627268:181241
x1,74:29248894,39627268
x1,74:30777821,39627268
k1,74:30959063,39627268:181242
x1,74:32087565,39627268
x1,74:32742907,39627268
k1,74:32924148,39627268:181241
x1,74:34089371,39627268
x1,74:34962955,39627268
x1,74:35618297,39627268
k1,74:35799538,39627268:181241
x1,74:37037506,39627268
k1,74:37037506,39627268:0
)
(1,75:20522434,40413700:16515072,446948,9168
x1,75:21396026,40413700
x1,75:22633976,40413700
k1,74:22973633,40413700:339657
x1,74:24138847,40413700
k1,74:24478505,40413700:339658
x1,74:26298433,40413700
k1,74:26638090,40413700:339657
x1,74:27457290,40413700
k1,74:27796948,40413700:339658
x1,74:28816674,40413700
x1,74:29872441,40413700
k1,74:30212098,40413700:339657
x1,74:30758010,40413700
k1,74:31097667,40413700:339657
x1,74:32553866,40413700
k1,74:32893524,40413700:339658
x1,74:33548884,40413700
x1,74:34058092,40413700
x1,74:35241658,40413700
k1,74:35581315,40413700:339657
x1,74:37037506,40413700
k1,74:37037506,40413700:0
)
(1,75:20522434,41200132:16515072,446948,141880
x1,75:21760402,41200132
k1,74:22081769,41200132:321367
x1,74:22955361,41200132
x1,74:24193311,41200132
k1,74:24514678,41200132:321367
x1,74:26298557,41200132
x1,74:27718035,41200132
k1,74:28039403,41200132:321368
x1,74:29714489,41200132
k1,74:30035856,41200132:321367
x1,74:31164375,41200132
x1,74:31965214,41200132
x1,74:32283070,41200132
k1,74:32604437,41200132:321367
x1,74:33405276,41200132
x1,74:34351612,41200132
x1,74:34679292,41200132
x1,74:35597444,41200132
k1,74:35918811,41200132:321367
x1,74:36719650,41200132
x1,74:37037506,41200132
k1,74:37037506,41200132:0
)
(1,75:20522434,41986564:16515072,446948,141880
x1,75:21432066,41986564
k1,74:21686580,41986564:254514
x1,74:22232492,41986564
x1,74:22560172,41986564
x1,74:23678867,41986564
k1,74:23933382,41986564:254515
x1,74:24734221,41986564
k1,74:24988735,41986564:254514
x1,74:26044502,41986564
k1,74:26299016,41986564:254514
x1,74:26954376,41986564
x1,74:27609736,41986564
x1,74:28337831,41986564
x1,74:29357557,41986564
k1,74:29612072,41986564:254515
x1,74:30121935,41986564
k1,74:30376449,41986564:254514
x1,74:31796600,41986564
k1,74:32051114,41986564:254514
x1,74:32560977,41986564
x1,74:33143575,41986564
x1,74:34198686,41986564
k1,74:34453201,41986564:254515
x1,74:35763921,41986564
k1,74:36018435,41986564:254514
x1,74:37037506,41986564
k1,74:37037506,41986564:0
)
(1,75:20522434,42772996:16515072,446948,141880
x1,75:21359977,42772996
x1,75:21677833,42772996
x1,75:21958985,42772996
x1,75:23524615,42772996
g1,74:23753995,42772996
x1,74:24700331,42772996
g1,74:24929711,42772996
x1,74:26130965,42772996
g1,74:26360345,42772996
x1,74:26906249,42772996
x1,74:27488857,42772996
x1,74:27962016,42772996
x1,74:28252992,42772996
x1,74:29272718,42772996
g1,74:29502098,42772996
x1,74:30667312,42772996
g1,74:30896692,42772996
x1,74:31478644,42772996
x1,74:32498370,42772996
g1,74:32727750,42772996
x1,74:33856269,42772996
x1,74:34548315,42772996
x1,74:34669563,42772996
k1,75:37037506,42772996:2367943
g1,75:37037506,42772996
)
(1,77:20522434,43560468:16515072,446948,141880
h1,76:20522434,43560468:655360,0,0
x1,76:22451802,43560468
k1,76:22655375,43560468:203573
x1,76:23092486,43560468
k1,76:23296060,43560468:203574
x1,76:24096899,43560468
k1,76:24300472,43560468:203573
x1,76:25465695,43560468
k1,76:25669268,43560468:203573
x1,76:26142436,43560468
x1,76:27052732,43560468
k1,76:27256280,43560468:203548
x1,76:29076182,43560468
k1,76:29279756,43560468:203574
x1,76:30262778,43560468
k1,76:30466351,43560468:203573
x1,76:31012263,43560468
x1,76:31339943,43560468
x1,76:32713566,43560468
k1,76:32917139,43560468:203573
x1,76:33717978,43560468
k1,76:33921552,43560468:203574
x1,76:34431415,43560468
x1,76:35013367,43560468
x1,76:36288021,43560468
k1,76:36491594,43560468:203573
x1,76:37037506,43560468
k1,76:37037506,43560468:0
)
(1,77:20522434,44346900:16515072,446948,141880
x1,77:21323273,44346900
x1,77:22269591,44346900
k1,76:22452969,44346900:183378
x1,76:23035577,44346900
x1,76:23793159,44346900
x1,76:24448501,44346900
k1,76:24631879,44346900:183378
x1,76:26088716,44346900
k1,76:26272094,44346900:183378
x1,76:26781957,44346900
k1,76:26965335,44346900:183378
x1,76:28165943,44346900
k1,76:28349320,44346900:183377
x1,76:29805519,44346900
k1,76:29988897,44346900:183378
x1,76:31044664,44346900
x1,76:32009343,44346900
k1,76:32192721,44346900:183378
x1,76:32738633,44346900
k1,76:32922011,44346900:183378
x1,76:34087234,44346900
x1,76:34960818,44346900
x1,76:35616160,44346900
k1,76:35799538,44346900:183378
x1,76:37037506,44346900
k1,76:37037506,44346900:0
)
(1,77:20522434,45133332:16515072,446948,141880
x1,77:21396026,45133332
x1,77:22797816,45133332
k1,76:23059420,45133332:261604
x1,76:23678076,45133332
k1,76:23939679,45133332:261603
x1,76:24740518,45133332
x1,76:25686836,45133332
k1,76:25948440,45133332:261604
x1,76:26567096,45133332
x1,76:28314263,45133332
k1,76:28575867,45133332:261604
x1,76:29704386,45133332
x1,76:30022242,45133332
k1,76:30283846,45133332:261604
x1,76:31412365,45133332
x1,76:32213204,45133332
x1,76:32531060,45133332
k1,76:32792663,45133332:261603
x1,76:33083639,45133332
x1,76:33401495,45133332
x1,76:33682647,45133332
x1,76:35174870,45133332
k1,76:35436474,45133332:261604
x1,76:37037506,45133332
k1,76:37037506,45133332:0
)
(1,77:20522434,45919764:16515072,446948,141880
x1,77:21396018,45919764
x1,77:21869177,45919764
x1,77:22524529,45919764
k1,76:22782824,45919764:258295
x1,76:23438184,45919764
x1,76:23875295,45919764
x1,76:25149949,45919764
k1,76:25408243,45919764:258294
x1,76:25954155,45919764
k1,76:26212450,45919764:258295
x1,76:27013289,45919764
k1,76:27271584,45919764:258295
x1,76:28672736,45919764
k1,76:28931031,45919764:258295
x1,76:30623815,45919764
k1,76:30882109,45919764:258294
x1,76:31828445,45919764
k1,76:32086740,45919764:258295
x1,76:32559899,45919764
x1,76:33132683,45919764
k1,76:33390978,45919764:258295
x1,76:34191162,45919764
k1,76:34449456,45919764:258294
x1,76:35323030,45919764
x1,76:35505213,45919764
x1,76:36269348,45919764
k1,76:36527643,45919764:258295
x1,76:37037506,45919764
k1,76:37037506,45919764:0
)
(1,77:20522434,46706196:16515072,446948,141880
x1,77:21068338,46706196
x1,77:22124098,46706196
k1,76:22329343,46706196:205245
x1,76:22620319,46706196
x1,76:22938175,46706196
x1,76:23219327,46706196
x1,76:23837983,46706196
x1,76:24857709,46706196
k1,76:25062955,46706196:205246
x1,76:25536114,46706196
x1,76:25847410,46706196
x1,76:26474585,46706196
k1,76:26679830,46706196:205245
x1,76:27044206,46706196
x1,76:27580294,46706196
k1,76:27785539,46706196:205245
x1,76:28076515,46706196
x1,76:28394371,46706196
x1,76:29195210,46706196
x1,76:30159889,46706196
k1,76:30365134,46706196:205245
x1,76:31165973,46706196
k1,76:31371219,46706196:205246
x1,76:32717962,46706196
k1,76:32923207,46706196:205245
x1,76:34925318,46706196
x1,76:37037506,46706196
k1,76:37037506,46706196:0
)
(1,77:20522434,47492628:16515072,446948,141880
x1,77:22524545,47492628
x1,77:24016785,47492628
k1,76:24171799,47492628:155014
x1,76:25445815,47492628
k1,76:25600830,47492628:155015
x1,76:26256190,47492628
k1,76:26411204,47492628:155014
x1,76:27066555,47492628
x1,76:27387682,47492628
k1,76:27542697,47492628:155015
x1,76:28343536,47492628
x1,76:29544782,47492628
k1,76:29699796,47492628:155014
x1,76:30719513,47492628
k1,76:30874528,47492628:155015
x1,76:32257319,47492628
x1,76:32568615,47492628
x1,76:32849767,47492628
k1,76:33004781,47492628:155014
x1,76:33514644,47492628
x1,76:34225700,47492628
x1,76:35244771,47492628
k1,76:35399786,47492628:155015
x1,76:37037506,47492628
k1,76:37037506,47492628:0
)
(1,77:20522434,48279060:16515072,446948,141880
x1,77:21141090,48279060
x1,77:22415106,48279060
x1,77:23252649,48279060
k1,76:23631793,48279060:379144
x1,76:24287153,48279060
k1,76:24666296,48279060:379143
x1,76:25467135,48279060
k1,76:25846279,48279060:379144
x1,76:27084237,48279060
x1,76:27776283,48279060
k1,76:28155426,48279060:379143
x1,76:28701338,48279060
k1,76:29080482,48279060:379144
x1,76:30281736,48279060
k1,76:30660879,48279060:379143
x1,76:31643919,48279060
x1,76:32535846,48279060
k1,76:32914990,48279060:379144
x1,76:33607046,48279060
x1,76:34364628,48279060
x1,76:35202171,48279060
k1,76:35581314,48279060:379143
x1,76:37037506,48279060
k1,76:37037506,48279060:0
)
(1,77:20522434,49065492:16515072,446948,141880
x1,77:21068346,49065492
x1,77:21396026,49065492
x1,77:22514721,49065492
k1,76:22753545,49065492:238824
x1,76:23044521,49065492
x1,76:23362377,49065492
x1,76:24126512,49065492
k1,76:24365336,49065492:238824
x1,76:25676056,49065492
k1,76:25914879,49065492:238823
x1,76:26570239,49065492
x1,76:27007350,49065492
x1,76:28282004,49065492
k1,76:28520828,49065492:238824
x1,76:29467164,49065492
k1,76:29705988,49065492:238824
x1,76:30615620,49065492
k1,76:30854444,49065492:238824
x1,76:31473100,49065492
k1,76:31711924,49065492:238824
x1,76:32913188,49065492
k1,76:33152011,49065492:238823
x1,76:33661874,49065492
k1,76:33900698,49065492:238824
x1,76:34519354,49065492
x1,76:35756666,49065492
k1,76:35995490,49065492:238824
x1,76:36614146,49065492
x1,76:36832378,49065492
x1,76:37037506,49065492
k1,77:37037506,49065492:0
)
]
g1,77:37037506,49065492
)
)
]
(1,77:3220930,50756828:33816576,0,0
h1,77:3220930,50756828:33816576,0,0
)
]
]
]
!61209
}1
Input:137:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:138:C:\Users\sania\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsb.fd
!174
{2
[1,113:4736286,50756828:32301220,46020542,0
(1,113:4736286,4736286:0,0,0
[1,113:0,4736286:0,0,0
(1,113:0,0:0,0,0
(1,113:0,4736286:0,0,0
k1,113:0,4736286:4736286
)
g1,113:0,0
)
]
)
[1,113:4736286,4736286:0,0,0
(1,113:4736286,1201554:0,0,0
k1,113:4736286,1201554:1581137
)
]
[1,113:4736286,50756828:32301220,46020542,0
[1,113:3220930,50756828:33816576,49489493,0
[1,113:3220930,2053767:33816576,786432,0
(1,113:3220930,2053767:33816576,312863,0
(1,113:3220930,2053767:33816576,312863,0
h1,113:3220930,2053767:0,0,0
k1,113:36808130,2053767:33587200
x1,113:37037506,2053767
)
)
]
[1,113:3220930,49065492:33816576,45613056,0
(1,113:3220930,49065492:33816576,45613056,0
(1,113:3220930,49065492:16515072,45613056,0
[1,90:3220930,49065492:16515072,45613056,0
(1,77:3220930,4238868:16515072,446948,141880
x1,77:4130562,4238868
x1,77:5113584,4238868
k1,76:5280298,4238868:166714
x1,76:6080482,4238868
x1,76:6735824,4238868
x1,76:7047120,4238868
x1,76:7739166,4238868
k1,76:7905879,4238868:166713
x1,76:8742767,4238868
x1,76:9251975,4238868
x1,76:10307742,4238868
x1,76:11145285,4238868
k1,76:11311998,4238868:166713
x1,76:12222286,4238868
x1,76:12877628,4238868
k1,76:13044342,4238868:166714
x1,76:14173499,4238868
k1,76:14340212,4238868:166713
x1,76:14667892,4238868
x1,76:15342899,4238868
x1,76:15633875,4238868
x1,76:17072369,4238868
k1,76:17239083,4238868:166714
x1,76:18039931,4238868
x1,76:18496715,4238868
x1,76:18787691,4238868
x1,76:19098987,4238868
x1,76:19598371,4238868
x1,76:19736002,4238868
k1,76:19736002,4238868:0
)
(1,77:3220930,5025300:16515072,446948,141880
x1,77:3730793,5025300
x1,77:4786560,5025300
k1,76:4977219,5025300:190659
x1,76:5487082,5025300
x1,76:6032994,5025300
x1,76:7052065,5025300
x1,76:8071791,5025300
k1,76:8262449,5025300:190658
x1,76:8699560,5025300
k1,76:8890219,5025300:190659
x1,76:9945986,5025300
k1,76:10136644,5025300:190658
x1,76:11046276,5025300
x1,76:11592180,5025300
x1,76:12683996,5025300
x1,76:12805244,5025300
k1,76:12995903,5025300:190659
x1,76:13469071,5025300
x1,76:14813197,5025300
k1,76:15003855,5025300:190658
x1,76:15513718,5025300
x1,76:15825014,5025300
x1,76:16106166,5025300
k1,76:16296825,5025300:190659
x1,76:16915481,5025300
x1,76:18007934,5025300
k1,76:18198592,5025300:190658
x1,76:18744504,5025300
k1,76:18935163,5025300:190659
x1,76:19736002,5025300
k1,76:19736002,5025300:0
)
(1,77:3220930,5811732:16515072,446948,141880
x1,77:4458898,5811732
k1,76:4690908,5811732:232010
x1,76:5637244,5811732
k1,76:5869254,5811732:232010
x1,76:7216005,5811732
k1,76:7448015,5811732:232010
x1,76:7957878,5811732
x1,76:9013645,5811732
k1,76:9245655,5811732:232010
x1,76:10574055,5811732
k1,76:10806066,5811732:232011
x1,76:12007330,5811732
k1,76:12239340,5811732:232010
x1,76:12785244,5811732
k1,76:13017254,5811732:232010
x1,76:14618925,5811732
k1,76:14850935,5811732:232010
x1,76:15178615,5811732
x1,76:15496471,5811732
x1,76:15995855,5811732
k1,76:16227865,5811732:232010
x1,76:17028704,5811732
k1,76:17260714,5811732:232010
x1,76:18899114,5811732
x1,76:19736002,5811732
k1,76:19736002,5811732:0
)
(1,77:3220930,6598164:16515072,446948,141880
x1,77:4494928,6598164
k1,76:4716575,6598164:221647
x1,76:6136070,6598164
x1,76:7210180,6598164
k1,76:7431828,6598164:221648
x1,76:8851324,6598164
x1,76:9179004,6598164
x1,76:9496860,6598164
x1,76:9996244,6598164
x1,76:10133875,6598164
k1,76:10355522,6598164:221647
x1,76:11010882,6598164
x1,76:12612560,6598164
k1,76:12834208,6598164:221648
x1,76:13926023,6598164
x1,76:14726207,6598164
k1,76:14947854,6598164:221647
x1,76:15785397,6598164
x1,76:16103253,6598164
x1,76:16384405,6598164
x1,76:17695107,6598164
k1,76:17916755,6598164:221648
x1,76:18716939,6598164
x1,76:19736002,6598164
k1,76:19736002,6598164:0
)
(1,77:3220930,7384596:16515072,446948,9168
x1,77:3511906,7384596
x1,77:3829762,7384596
x1,77:4630601,7384596
x1,77:5067712,7384596
x1,77:5379008,7384596
x1,77:5660160,7384596
k1,76:5933633,7384596:273473
x1,76:6734472,7384596
x1,76:7191256,7384596
k1,76:7464728,7384596:273472
x1,76:8411064,7384596
k1,76:8684537,7384596:273473
x1,76:9994576,7384596
k1,76:10268049,7384596:273473
x1,76:10595729,7384596
x1,76:11270736,7384596
x1,76:11561712,7384596
x1,76:13000206,7384596
k1,76:13273678,7384596:273472
x1,76:14292758,7384596
k1,76:14566231,7384596:273473
x1,76:16386133,7384596
k1,76:16659605,7384596:273472
x1,76:17096716,7384596
k1,76:17370189,7384596:273473
x1,76:18171028,7384596
x1,76:19736002,7384596
k1,76:19736002,7384596:0
)
(1,77:3220930,8171028:16515072,446948,141880
x1,77:4494937,8171028
k1,76:4719305,8171028:224368
x1,76:5520144,8171028
k1,76:5744511,8171028:224367
x1,76:6435902,8171028
x1,76:7479877,8171028
k1,76:7704245,8171028:224368
x1,76:8869468,8171028
x1,76:9706356,8171028
k1,76:9930723,8171028:224367
x1,76:10476635,8171028
k1,76:10701003,8171028:224368
x1,76:10991979,8171028
x1,76:11303275,8171028
x1,76:12513058,8171028
k1,76:12737425,8171028:224367
x1,76:13829896,8171028
k1,76:14054264,8171028:224368
x1,76:14600176,8171028
x1,76:14927856,8171028
x1,76:15755575,8171028
x1,76:16593118,8171028
k1,76:16817485,8171028:224367
x1,76:17618324,8171028
k1,76:17842692,8171028:224368
x1,76:19007915,8171028
x1,76:19736002,8171028
k1,76:19736002,8171028:0
)
(1,77:3220930,8957460:16515072,446948,141880
x1,77:4131218,8957460
x1,77:5077536,8957460
g1,76:5306916,8957460
x1,76:5634596,8957460
x1,76:6309603,8957460
x1,76:6600579,8957460
x1,76:7875233,8957460
g1,76:8104613,8957460
x1,76:8650517,8957460
g1,76:8879897,8957460
x1,76:10172247,8957460
k1,77:19736002,8957460:9563755
g1,77:19736002,8957460
)
(1,80:3220930,9743892:16515072,446948,141880
h1,79:3220930,9743892:655360,0,0
x1,79:4895370,9743892
k1,79:5127796,9743892:232426
x1,79:5964676,9743892
x1,79:6947716,9743892
k1,79:7180143,9743892:232427
x1,79:8126479,9743892
x1,79:8709077,9743892
x1,79:9036757,9743892
x1,79:9351333,9743892
x1,79:10371059,9743892
k1,79:10603485,9743892:232426
x1,79:11040596,9743892
k1,79:11273022,9743892:232426
x1,79:11563998,9743892
k1,79:11796424,9743892:232426
x1,79:13033736,9743892
k1,79:13266163,9743892:232427
x1,79:14576210,9743892
x1,79:15413753,9743892
k1,79:15646179,9743892:232426
x1,79:15937155,9743892
x1,79:16956226,9743892
x1,79:17720361,9743892
x1,79:18739432,9743892
k1,79:18971858,9743892:232426
x1,79:19736002,9743892
k1,79:19736002,9743892:0
)
(1,80:3220930,10530324:16515072,446948,141880
x1,80:3694098,10530324
x1,79:4768234,10530324
k1,79:5005828,10530324:237594
x1,79:5733932,10530324
x1,79:6353226,10530324
x1,79:7190769,10530324
k1,79:7428363,10530324:237594
x1,79:8083723,10530324
x1,79:9212242,10530324
k1,79:9449836,10530324:237594
x1,79:11269746,10530324
x1,79:13052952,10530324
k1,79:13290546,10530324:237594
x1,79:14601248,10530324
x1,79:15511536,10530324
k1,79:15749130,10530324:237594
x1,79:15967362,10530324
x1,79:16295042,10530324
x1,79:16513274,10530324
x1,79:16840954,10530324
x1,79:17059186,10530324
x1,79:17386866,10530324
x1,79:17605098,10530324
k1,79:17842692,10530324:237594
x1,79:18752980,10530324
x1,79:19736002,10530324
k1,79:19736002,10530324:0
)
(1,80:3220930,11316756:16515072,446948,141880
x1,80:3766842,11316756
x1,80:4640426,11316756
k1,79:4909719,11316756:269293
x1,79:5565079,11316756
k1,79:5834371,11316756:269292
x1,79:6853434,11316756
x1,79:7290545,11316756
x1,79:7836457,11316756
x1,79:8674000,11316756
k1,79:8943293,11316756:269293
x1,79:10727154,11316756
k1,79:10996446,11316756:269292
x1,79:11578398,11316756
x1,79:12598124,11316756
k1,79:12867417,11316756:269293
x1,79:14742384,11316756
k1,79:15011676,11316756:269292
x1,79:15630332,11316756
x1,79:17741227,11316756
k1,79:18010520,11316756:269293
x1,79:19175734,11316756
k1,79:19445026,11316756:269292
x1,79:19736002,11316756
k1,79:19736002,11316756:0
)
(1,80:3220930,12103188:16515072,446948,141880
x1,80:3730138,12103188
x1,79:4186922,12103188
k1,79:4495037,12103188:308115
x1,79:5805757,12103188
k1,79:6113871,12103188:308114
x1,79:7132942,12103188
k1,79:7441057,12103188:308115
x1,79:8278600,12103188
x1,79:8596456,12103188
x1,79:8877608,12103188
x1,79:10607078,12103188
k1,79:10915193,12103188:308115
x1,79:11388361,12103188
k1,79:11696396,12103188:308035
x1,79:12461187,12103188
x1,79:13262026,12103188
k1,79:13570141,12103188:308115
x1,79:15098420,12103188
k1,79:15406535,12103188:308115
x1,79:15843646,12103188
k1,79:16151760,12103188:308114
x1,79:16697672,12103188
x1,79:17498511,12103188
k1,79:17806626,12103188:308115
x1,79:19736002,12103188
k1,79:19736002,12103188:0
)
(1,80:3220930,12889620:16515072,446948,141880
x1,80:3730793,12889620
k1,79:4147376,12889620:416583
x1,79:5275895,12889620
x1,79:6186173,12889620
k1,79:6602756,12889620:416583
x1,79:7403595,12889620
k1,79:7820177,12889620:416582
x1,79:8402129,12889620
x1,79:9676783,12889620
k1,79:10093366,12889620:416583
x1,79:10603229,12889620
k1,79:11019812,12889620:416583
x1,79:12366555,12889620
k1,79:12783138,12889620:416583
x1,79:13730112,12889620
x1,79:14530951,12889620
k1,79:14947533,12889620:416582
x1,79:16822500,12889620
k1,79:17239083,12889620:416583
x1,79:18039931,12889620
x1,79:18496715,12889620
x1,79:18787691,12889620
x1,79:19098987,12889620
x1,79:19598371,12889620
x1,79:19736002,12889620
k1,79:19736002,12889620:0
)
(1,80:3220930,13676052:16515072,446948,141880
x1,80:4786561,13676052
k1,79:4980896,13676052:194335
x1,79:6692023,13676052
k1,79:6886358,13676052:194335
x1,79:7686542,13676052
k1,79:7880878,13676052:194336
x1,79:9227629,13676052
k1,79:9421964,13676052:194335
x1,79:10513779,13676052
x1,79:11642298,13676052
x1,79:12479841,13676052
k1,79:12674176,13676052:194335
x1,79:13220080,13676052
k1,79:13414415,13676052:194335
x1,79:14215254,13676052
x1,79:14533110,13676052
k1,79:14727446,13676052:194336
x1,79:15237309,13676052
x1,79:15855965,13676052
x1,79:16729557,13676052
x1,79:17711924,13676052
k1,79:17906259,13676052:194335
x1,79:18452163,13676052
x1,79:18763459,13676052
x1,79:19736002,13676052
k1,79:19736002,13676052:0
)
(1,80:3220930,14462484:16515072,446948,141880
x1,80:5004791,14462484
k1,79:5347352,14462484:342561
x1,79:5929304,14462484
x1,79:7203958,14462484
k1,79:7546519,14462484:342561
x1,79:8711733,14462484
k1,79:9054295,14462484:342562
x1,79:10182814,14462484
x1,79:10983653,14462484
x1,79:11301509,14462484
k1,79:11644070,14462484:342561
x1,79:12481613,14462484
x1,79:12799469,14462484
x1,79:13080621,14462484
x1,79:14810091,14462484
k1,79:15152652,14462484:342561
x1,79:15844708,14462484
x1,79:16863779,14462484
x1,79:18592602,14462484
k1,79:18935163,14462484:342561
x1,79:19736002,14462484
k1,79:19736002,14462484:0
)
(1,80:3220930,15248916:16515072,446948,141880
x1,80:4349449,15248916
x1,80:5041495,15248916
k1,79:5287937,15248916:246442
x1,79:5833849,15248916
k1,79:6080292,15248916:246443
x1,79:7427035,15248916
k1,79:7673477,15248916:246442
x1,79:8255429,15248916
x1,79:9530083,15248916
k1,79:9776525,15248916:246442
x1,79:10213636,15248916
k1,79:10460078,15248916:246442
x1,79:11333662,15248916
x1,79:12681050,15248916
k1,79:12927493,15248916:246443
x1,79:13873829,15248916
k1,79:14120271,15248916:246442
x1,79:15103293,15248916
x1,79:15758653,15248916
x1,79:16959907,15248916
k1,79:17206349,15248916:246442
x1,79:17716212,15248916
x1,79:18480347,15248916
x1,79:19736002,15248916
k1,79:19736002,15248916:0
)
(1,80:3220930,16035348:16515072,446948,141880
x1,80:4203962,16035348
x1,80:5041487,16035348
k1,79:5341783,16035348:300296
x1,79:6106574,16035348
x1,79:6689172,16035348
x1,79:7016852,16035348
x1,79:7331428,16035348
x1,79:8351154,16035348
k1,79:8651450,16035348:300296
x1,79:9088561,16035348
k1,79:9388858,16035348:300297
x1,79:9934770,16035348
x1,79:10735609,16035348
k1,79:11035905,16035348:300296
x1,79:11545768,16035348
x1,79:12674287,16035348
x1,79:13511175,16035348
x1,79:14457511,16035348
x1,79:14894622,16035348
x1,79:15859301,16035348
k1,79:16159597,16035348:300296
x1,79:17105933,16035348
k1,79:17406229,16035348:300296
x1,79:18389251,16035348
x1,79:19044611,16035348
x1,79:19736002,16035348
k1,79:19736002,16035348:0
)
(1,80:3220930,16821780:16515072,446948,141880
x1,80:4130562,16821780
x1,80:4930746,16821780
x1,80:5403905,16821780
x1,80:6059248,16821780
x1,80:6969518,16821780
k1,79:7251244,16821780:281726
x1,79:8416467,16821780
x1,79:8598650,16821780
x1,79:9690465,16821780
k1,79:9972192,16821780:281727
x1,79:10773031,16821780
k1,79:11054757,16821780:281726
x1,79:11382437,16821780
x1,79:11700293,16821780
x1,79:11981445,16821780
x1,79:12855019,16821780
k1,79:13136745,16821780:281726
x1,79:14265264,16821780
x1,79:14957310,16821780
x1,79:15078558,16821780
k1,79:15360285,16821780:281727
x1,79:16888573,16821780
x1,79:18107533,16821780
k1,79:18389259,16821780:281726
x1,79:19736002,16821780
k1,79:19736002,16821780:0
)
(1,80:3220930,17608212:16515072,446948,141880
x1,80:3802882,17608212
x1,80:4822608,17608212
k1,79:5041686,17608212:219078
x1,79:6060749,17608212
x1,79:6497860,17608212
x1,79:6862236,17608212
x1,79:7444188,17608212
x1,79:8463914,17608212
k1,79:8682991,17608212:219077
x1,79:9993693,17608212
x1,79:10903981,17608212
k1,79:11123059,17608212:219078
x1,79:11923243,17608212
k1,79:12142321,17608212:219078
x1,79:12979864,17608212
k1,79:13198942,17608212:219078
x1,79:13854302,17608212
x1,79:14218668,17608212
x1,79:15201690,17608212
k1,79:15420767,17608212:219077
x1,79:16184911,17608212
k1,79:16403989,17608212:219078
x1,79:17969620,17608212
k1,79:18188698,17608212:219078
x1,79:18661866,17608212
x1,79:19736002,17608212
k1,80:19736002,17608212:0
k1,80:19736002,17608212:0
)
(1,82:3220930,18394644:16515072,446948,141880
h1,81:3220930,18394644:655360,0,0
x1,81:5551369,18394644
k1,81:5726475,18394644:175106
x1,81:6199643,18394644
x1,81:7109939,18394644
k1,81:7284992,18394644:175053
x1,81:7830904,18394644
x1,81:9250392,18394644
k1,81:9425498,18394644:175106
x1,81:10080858,18394644
k1,81:10255965,18394644:175107
x1,81:10874621,18394644
x1,81:11165597,18394644
x1,81:11966436,18394644
x1,81:12803979,18394644
k1,81:12979085,18394644:175106
x1,81:13779924,18394644
k1,81:13955031,18394644:175107
x1,81:14573687,18394644
x1,81:15447261,18394644
k1,81:15622367,18394644:175106
x1,81:17406229,18394644
x1,81:19736002,18394644
k1,81:19736002,18394644:0
)
(1,82:3220930,19181076:16515072,446948,141880
x1,82:3766834,19181076
x1,82:4349442,19181076
x1,82:4822601,19181076
x1,82:5113577,19181076
x1,82:6552071,19181076
k1,81:6769689,19181076:217618
x1,81:7570537,19181076
x1,81:7861513,19181076
x1,81:8662352,19181076
x1,81:9499895,19181076
k1,81:9717513,19181076:217618
x1,81:10846032,19181076
x1,81:11682920,19181076
x1,81:12629256,19181076
x1,81:13066367,19181076
x1,81:13377663,19181076
x1,81:13658815,19181076
k1,81:13876434,19181076:217619
x1,81:14422338,19181076
x1,81:15004946,19181076
x1,81:15478105,19181076
x1,81:15769081,19181076
x1,81:17043735,19181076
k1,81:17261353,19181076:217618
x1,81:18134937,19181076
k1,81:18352555,19181076:217618
x1,81:19736002,19181076
k1,81:19736002,19181076:0
)
(1,82:3220930,19967508:16515072,446948,141880
x1,82:3730793,19967508
x1,82:4349449,19967508
x1,82:5368520,19967508
k1,81:5667067,19967508:298547
x1,81:6758882,19967508
x1,81:8597145,19967508
k1,81:8895693,19967508:298548
x1,81:9260069,19967508
x1,81:9796157,19967508
k1,81:10094704,19967508:298547
x1,81:10385680,19967508
x1,81:10703536,19967508
x1,81:11504375,19967508
x1,81:12469054,19967508
k1,81:12767601,19967508:298547
x1,81:13313505,19967508
x1,81:14369265,19967508
x1,81:15679967,19967508
k1,81:15978515,19967508:298548
x1,81:16488378,19967508
k1,81:16786925,19967508:298547
x1,81:17952148,19967508
x1,81:18825732,19967508
x1,81:19736002,19967508
k1,81:19736002,19967508:0
)
(1,82:3220930,20753940:16515072,446948,141880
x1,82:4240647,20753940
k1,81:4425214,20753940:184567
x1,81:4971118,20753940
x1,81:5282414,20753940
x1,81:6582637,20753940
k1,81:6767203,20753940:184566
x1,81:7094883,20753940
x1,81:7385859,20753940
x1,81:8831579,20753940
k1,81:9016146,20753940:184567
x1,81:9962482,20753940
k1,81:10147049,20753940:184567
x1,81:10656912,20753940
k1,81:10841478,20753940:184566
x1,81:11132454,20753940
k1,81:11317021,20753940:184567
x1,81:13137579,20753940
k1,81:13322146,20753940:184567
x1,81:14377913,20753940
k1,81:14562480,20753940:184567
x1,81:15108392,20753940
k1,81:15292958,20753940:184566
x1,81:15802821,20753940
x1,81:16421477,20753940
x1,81:17622076,20753940
k1,81:17806643,20753940:184567
x1,81:18716931,20753940
x1,81:19736002,20753940
k1,81:19736002,20753940:0
)
(1,82:3220930,21540372:16515072,446948,141880
x1,82:3694089,21540372
k1,81:3946680,21540372:252591
x1,81:4565336,21540372
x1,81:4883192,21540372
k1,81:5135784,21540372:252592
x1,81:5973327,21540372
x1,81:7447869,21540372
k1,81:7700460,21540372:252591
x1,81:8209668,21540372
x1,81:9156642,21540372
x1,81:9994185,21540372
k1,81:10246777,21540372:252592
x1,81:10756640,21540372
k1,81:11009231,21540372:252591
x1,81:11300207,21540372
k1,81:11552799,21540372:252592
x1,81:12062662,21540372
x1,81:13028654,21540372
k1,81:13281245,21540372:252591
x1,81:14827877,21540372
k1,81:15080469,21540372:252592
x1,81:15881317,21540372
k1,81:16133908,21540372:252591
x1,81:16607076,21540372
x1,81:17517372,21540372
k1,81:17769940,21540372:252568
x1,81:19736002,21540372
k1,81:19736002,21540372:0
)
(1,82:3220930,22326804:16515072,446948,141880
x1,82:4495584,22326804
k1,81:4720120,22326804:224536
x1,81:5666456,22326804
x1,81:6940455,22326804
k1,81:7164990,22326804:224535
x1,81:8511733,22326804
k1,81:8736269,22326804:224536
x1,81:9246132,22326804
x1,81:9719291,22326804
x1,81:11266578,22326804
k1,81:11491113,22326804:224535
x1,81:12255257,22326804
x1,81:13056096,22326804
x1,81:14148567,22326804
k1,81:14373103,22326804:224536
x1,81:14810214,22326804
k1,81:15034749,22326804:224535
x1,81:15653405,22326804
x1,81:17000156,22326804
k1,81:17224692,22326804:224536
x1,81:18316507,22326804
x1,81:19736002,22326804
k1,81:19736002,22326804:0
)
(1,82:3220930,23113236:16515072,446948,141880
x1,82:4386144,23113236
k1,81:4581022,23113236:194878
x1,81:6146653,23113236
k1,81:6341532,23113236:194879
x1,81:8216499,23113236
k1,81:8411377,23113236:194878
x1,81:9394408,23113236
x1,81:10813886,23113236
k1,81:11008765,23113236:194879
x1,81:12319485,23113236
k1,81:12514363,23113236:194878
x1,81:13788362,23113236
k1,81:13983241,23113236:194879
x1,81:14783425,23113236
k1,81:14978303,23113236:194878
x1,81:15524215,23113236
x1,81:16325054,23113236
k1,81:16519933,23113236:194879
x1,81:17138589,23113236
x1,81:18885764,23113236
k1,81:19080642,23113236:194878
x1,81:19736002,23113236
k1,81:19736002,23113236:0
)
(1,82:3220930,23899668:16515072,446948,141880
x1,82:5004154,23899668
k1,81:5298438,23899668:294284
x1,81:6462998,23899668
x1,81:6936157,23899668
x1,81:8083020,23899668
k1,81:8377305,23899668:294285
x1,81:9032665,23899668
x1,81:10397751,23899668
k1,81:10692036,23899668:294285
x1,81:11237948,23899668
k1,81:11532232,23899668:294284
x1,81:11859912,23899668
x1,81:12177768,23899668
x1,81:12458920,23899668
x1,81:13660174,23899668
k1,81:13954459,23899668:294285
x1,81:14573115,23899668
x1,81:14900795,23899668
x1,81:15181947,23899668
x1,81:16310449,23899668
x1,81:18039919,23899668
k1,81:18334203,23899668:294284
x1,81:19736002,23899668
k1,81:19736002,23899668:0
)
(1,82:3220930,24686100:16515072,446948,92400
x1,82:4640434,24686100
k1,81:4919752,24686100:279318
x1,81:5720591,24686100
k1,81:5999909,24686100:279318
x1,81:7091724,24686100
x1,81:7891908,24686100
k1,81:8171226,24686100:279318
x1,81:8717138,24686100
x1,81:10136626,24686100
k1,81:10415944,24686100:279318
x1,81:11071304,24686100
k1,81:11350622,24686100:279318
x1,81:12151461,24686100
k1,81:12430780,24686100:279319
x1,81:13231619,24686100
x1,81:14396169,24686100
x1,81:14615057,24686100
k1,81:14894375,24686100:279318
x1,81:15112607,24686100
x1,81:16142822,24686100
k1,81:16422140,24686100:279318
x1,81:16786506,24686100
k1,81:17065824,24686100:279318
x1,81:17502935,24686100
k1,81:17782253,24686100:279318
x1,81:18946821,24686100
k1,81:19226139,24686100:279318
x1,81:19736002,24686100
k1,81:19736002,24686100:0
)
(1,82:3220930,25472532:16515072,446948,141880
x1,82:3730793,25472532
x1,82:4203952,25472532
x1,82:5441255,25472532
k1,81:5658491,25472532:217236
x1,81:6932498,25472532
k1,81:7149734,25472532:217236
x1,81:7950573,25472532
k1,81:8167809,25472532:217236
x1,81:8968648,25472532
x1,81:9914966,25472532
k1,81:10132202,25472532:217236
x1,81:10569313,25472532
k1,81:10786550,25472532:217237
x1,81:11441910,25472532
x1,81:12279453,25472532
k1,81:12496689,25472532:217236
x1,81:13006552,25472532
k1,81:13223788,25472532:217236
x1,81:14607235,25472532
k1,81:14824471,25472532:217236
x1,81:16771518,25472532
k1,81:16988754,25472532:217236
x1,81:18517042,25472532
x1,81:19736002,25472532
k1,81:19736002,25472532:0
)
(1,82:3220930,26258964:16515072,446948,141880
x1,82:3839586,26258964
k1,81:4047270,26258964:207684
x1,81:4520438,26258964
x1,81:5430734,26258964
k1,81:5638397,26258964:207663
x1,81:7604459,26258964
k1,81:7812143,26258964:207684
x1,81:9086797,26258964
k1,81:9294481,26258964:207684
x1,81:9913137,26258964
x1,81:10423000,26258964
x1,81:11406022,26258964
x1,81:11588205,26258964
x1,81:12862203,26258964
k1,81:13069888,26258964:207685
x1,81:13834679,26258964
x1,81:14052911,26258964
x1,81:14343887,26258964
x1,81:14661743,26258964
x1,81:15495358,26258964
k1,81:15703042,26258964:207684
x1,81:17049785,26258964
k1,81:17257469,26258964:207684
x1,81:17439652,26258964
x1,81:18349275,26258964
x1,81:18640251,26258964
x1,81:18951547,26258964
x1,81:19736002,26258964
k1,81:19736002,26258964:0
)
(1,82:3220930,27045396:16515072,446948,141880
x1,82:5004137,27045396
k1,81:5400219,27045396:396082
x1,81:6856409,27045396
k1,81:7252490,27045396:396081
x1,81:8562537,27045396
x1,81:9400080,27045396
k1,81:9796162,27045396:396082
x1,81:10414818,27045396
x1,81:11178962,27045396
x1,81:13107665,27045396
k1,81:13503747,27045396:396082
x1,81:14595562,27045396
x1,81:15687378,27045396
x1,81:16998080,27045396
k1,81:17394161,27045396:396081
x1,81:17721841,27045396
x1,81:18039697,27045396
x1,81:18539081,27045396
k1,81:18935163,27045396:396082
x1,81:19736002,27045396
k1,81:19736002,27045396:0
)
(1,82:3220930,27831828:16515072,446948,141880
x1,82:3839586,27831828
x1,82:4713160,27831828
k1,81:5042453,27831828:329293
x1,81:5916045,27831828
x1,81:7007861,27831828
x1,81:8264172,27831828
k1,81:8593464,27831828:329292
x1,81:9285520,27831828
x1,81:10304591,27831828
x1,81:12033414,27831828
k1,81:12362707,27831828:329293
x1,81:13928338,27831828
k1,81:14257630,27831828:329292
x1,81:15968757,27831828
k1,81:16298050,27831828:329293
x1,81:16916706,27831828
x1,81:17231282,27831828
x1,81:17512434,27831828
k1,81:17841726,27831828:329292
x1,81:18132702,27831828
k1,81:18461995,27831828:329293
x1,81:19736002,27831828
k1,81:19736002,27831828:0
)
(1,82:3220930,28618260:16515072,446948,141880
x1,82:4676474,28618260
k1,81:4881817,28618260:205343
x1,81:5427729,28618260
k1,81:5633072,28618260:205343
x1,81:6761591,28618260
x1,81:7562430,28618260
x1,81:7880286,28618260
x1,81:8572332,28618260
k1,81:8777675,28618260:205343
x1,81:9287538,28618260
k1,81:9492881,28618260:205343
x1,81:10330424,28618260
x1,81:11605078,28618260
k1,81:11810421,28618260:205343
x1,81:12756757,28618260
k1,81:12962101,28618260:205344
x1,81:13872389,28618260
x1,81:15310228,28618260
k1,81:15515571,28618260:205343
x1,81:15915986,28618260
k1,81:16121329,28618260:205343
x1,81:16558440,28618260
k1,81:16763783,28618260:205343
x1,81:17309687,28618260
x1,81:18183271,28618260
x1,81:19020796,28618260
k1,81:19226139,28618260:205343
x1,81:19736002,28618260
k1,81:19736002,28618260:0
)
(1,82:3220930,29404692:16515072,446948,141880
x1,82:3839586,29404692
x1,82:4312745,29404692
x1,82:5841679,29404692
k1,81:6109646,29404692:267967
x1,81:6910485,29404692
k1,81:7178452,29404692:267967
x1,81:7688315,29404692
x1,81:8452450,29404692
k1,81:8720417,29404692:267967
x1,81:9666753,29404692
k1,81:9934719,29404692:267966
x1,81:11573101,29404692
k1,81:11841068,29404692:267967
x1,81:13624930,29404692
x1,81:15954703,29404692
k1,81:16222670,29404692:267967
x1,81:16731878,29404692
x1,81:17205037,29404692
x1,81:18224763,29404692
x1,81:19736002,29404692
k1,81:19736002,29404692:0
)
(1,82:3220930,30191124:16515072,446948,141880
x1,82:3694098,30191124
x1,81:4604394,30191124
k1,81:4927243,30191124:322849
x1,81:6237945,30191124
x1,81:7148233,30191124
k1,81:7471177,30191124:322944
x1,81:8745831,30191124
k1,81:9068774,30191124:322943
x1,81:10015110,30191124
x1,81:11106925,30191124
k1,81:11429869,30191124:322944
x1,81:12776612,30191124
k1,81:13099555,30191124:322943
x1,81:13609418,30191124
x1,81:14373553,30191124
k1,81:14696497,30191124:322944
x1,81:15206360,30191124
x1,81:15534040,30191124
x1,81:15716223,30191124
x1,81:16537382,30191124
x1,81:17338221,30191124
k1,81:17661164,30191124:322943
x1,81:18462003,30191124
x1,81:19736002,30191124
k1,81:19736002,30191124:0
)
(1,82:3220930,30977556:16515072,446948,141880
x1,82:4386144,30977556
g1,81:4615524,30977556
x1,81:6253906,30977556
g1,81:6483286,30977556
x1,81:8084965,30977556
g1,81:8314345,30977556
x1,81:8824208,30977556
g1,81:9053588,30977556
x1,81:9344564,30977556
x1,81:9655860,30977556
x1,81:10112635,30977556
x1,81:10440315,30977556
x1,81:11204450,30977556
g1,81:11433830,30977556
x1,81:12635094,30977556
x1,81:14600501,30977556
g1,81:14829881,30977556
x1,81:15448537,30977556
x1,81:16212681,30977556
x1,81:18560152,30977556
k1,82:19736002,30977556:1175850
g1,82:19736002,30977556
)
(1,85:3220930,31763988:16515072,446948,141880
h1,84:3220930,31763988:655360,0,0
x1,84:6061231,31763988
k1,84:6362886,31763988:301655
x1,84:6836054,31763988
x1,84:7746350,31763988
k1,84:8047933,31763988:301583
x1,84:9358635,31763988
x1,84:10268923,31763988
k1,84:10570579,31763988:301656
x1,84:11480211,31763988
k1,84:11781866,31763988:301655
x1,84:12400522,31763988
k1,84:12702178,31763988:301656
x1,84:13029858,31763988
x1,84:13212041,31763988
x1,84:14651856,31763988
k1,84:14953511,31763988:301655
x1,84:15973237,31763988
k1,84:16274893,31763988:301656
x1,84:16930244,31763988
x1,84:17251371,31763988
k1,84:17553026,31763988:301655
x1,84:18062234,31763988
x1,84:19736002,31763988
k1,84:19736002,31763988:0
)
(1,85:3220930,32550420:16515072,446948,141880
x1,85:3730793,32550420
x1,85:4530977,32550420
x1,85:5987814,32550420
k1,84:6237062,32550420:249248
x1,84:6746925,32550420
x1,84:7802700,32550420
k1,84:8051947,32550420:249247
x1,84:8998283,32550420
k1,84:9247531,32550420:249248
x1,84:10630323,32550420
k1,84:10879571,32550420:249248
x1,84:11716459,32550420
x1,84:12517298,32550420
x1,84:13700864,32550420
k1,84:13950112,32550420:249248
x1,84:14314488,32550420
x1,84:14850576,32550420
k1,84:15099823,32550420:249247
x1,84:15609686,32550420
x1,84:16665461,32550420
k1,84:16914709,32550420:249248
x1,84:17751597,32550420
x1,84:18552436,32550420
x1,84:19736002,32550420
k1,84:19736002,32550420:0
)
(1,85:3220930,33336852:16515072,446948,141880
x1,85:3730138,33336852
x1,85:6168042,33336852
k1,84:6423006,33336852:254964
x1,84:7151101,33336852
x1,84:7951940,33336852
x1,84:8862218,33336852
k1,84:9117183,33336852:254965
x1,84:9663095,33336852
x1,84:11155335,33336852
k1,84:11410299,33336852:254964
x1,84:12065659,33336852
k1,84:12320623,33336852:254964
x1,84:12939279,33336852
x1,84:13230255,33336852
x1,84:14031094,33336852
x1,84:14868637,33336852
k1,84:15123602,33336852:254965
x1,84:15305785,33336852
x1,84:16033225,33336852
x1,84:16351081,33336852
x1,84:16678761,33336852
x1,84:17370152,33336852
k1,84:17625116,33336852:254964
x1,84:18134324,33336852
x1,84:18716276,33336852
x1,84:19736002,33336852
k1,84:19736002,33336852:0
)
(1,85:3220930,34123284:16515072,446948,141880
x1,85:4821954,34123284
k1,84:5129913,34123284:307959
x1,84:6076249,34123284
k1,84:6384208,34123284:307959
x1,84:7221751,34123284
x1,84:8787381,34123284
k1,84:9095340,34123284:307959
x1,84:9605203,34123284
k1,84:9913163,34123284:307960
x1,84:10459067,34123284
x1,84:11514827,34123284
k1,84:11822786,34123284:307959
x1,84:13024058,34123284
x1,84:14916712,34123284
k1,84:15224671,34123284:307959
x1,84:15734534,34123284
x1,84:16790309,34123284
k1,84:17098268,34123284:307959
x1,84:18336219,34123284
k1,84:18644178,34123284:307959
x1,84:18862410,34123284
x1,84:19190090,34123284
x1,84:19408322,34123284
x1,84:19736002,34123284
k1,85:19736002,34123284:0
)
(1,85:3220930,34909716:16515072,446948,141880
x1,85:3439162,34909716
x1,85:4094522,34909716
x1,85:4476594,34909716
k1,84:4767687,34909716:291093
x1,84:5132063,34909716
x1,84:5668151,34909716
k1,84:5959243,34909716:291092
x1,84:7342035,34909716
k1,84:7633128,34909716:291093
x1,84:8470016,34909716
x1,84:9270855,34909716
x1,84:10454421,34909716
k1,84:10745513,34909716:291092
x1,84:11910081,34909716
x1,84:12638176,34909716
x1,84:13584512,34909716
k1,84:13875605,34909716:291093
x1,84:15112917,34909716
k1,84:15404009,34909716:291092
x1,84:16714056,34909716
x1,84:17551599,34909716
k1,84:17842692,34909716:291093
x1,84:19007915,34909716
x1,84:19736002,34909716
k1,84:19736002,34909716:0
)
(1,85:3220930,35696148:16515072,446948,141880
x1,85:4021114,35696148
k1,84:4356167,35696148:335053
x1,84:5266455,35696148
x1,84:6249477,35696148
k1,84:6584530,35696148:335053
x1,84:7385369,35696148
x1,84:8222912,35696148
x1,84:9162695,35696148
k1,84:9497747,35696148:335052
x1,84:10007610,35696148
k1,84:10342663,35696148:335053
x1,84:11471182,35696148
k1,84:11806235,35696148:335053
x1,84:13371866,35696148
k1,84:13706919,35696148:335053
x1,84:15418046,35696148
k1,84:15753098,35696148:335052
x1,84:16262961,35696148
k1,84:16598014,35696148:335053
x1,84:16962390,35696148
x1,84:17763229,35696148
k1,84:18098282,35696148:335053
x1,84:19736002,35696148
k1,85:19736002,35696148:0
)
(1,85:3220930,36482580:16515072,446948,102232
x1,85:3439162,36482580
x1,85:3766842,36482580
x1,85:4148914,36482580
k1,84:4368574,36482580:219660
x1,84:4586806,36482580
x1,84:4914486,36482580
x1,84:5296558,36482580
k1,84:5516218,36482580:219660
x1,84:5734450,36482580
x1,84:6389810,36482580
x1,84:6608042,36482580
x1,84:6935722,36482580
x1,84:7153954,36482580
x1,84:7809314,36482580
x1,84:8191386,36482580
k1,84:8411046,36482580:219660
x1,84:9903941,36482580
k1,84:10123602,36482580:219661
x1,84:10632810,36482580
x1,84:13070714,36482580
k1,84:13290374,36482580:219660
x1,84:13800237,36482580
x1,84:14528332,36482580
x1,84:16093324,36482580
k1,84:16312984,36482580:219660
x1,84:17113823,36482580
k1,84:17333483,36482580:219660
x1,84:18680235,36482580
x1,84:19736002,36482580
k1,84:19736002,36482580:0
)
(1,85:3220930,37269012:16515072,446948,141880
x1,85:3985721,37269012
x1,85:4568319,37269012
x1,85:4895999,37269012
x1,85:5210575,37269012
x1,85:6230301,37269012
k1,84:6535391,37269012:305090
x1,84:7081303,37269012
k1,84:7386392,37269012:305089
x1,84:8769184,37269012
k1,84:9074274,37269012:305090
x1,84:9584137,37269012
k1,84:9889226,37269012:305089
x1,84:10399089,37269012
x1,84:11017745,37269012
x1,84:11891337,37269012
x1,84:12873704,37269012
k1,84:13178794,37269012:305090
x1,84:13834154,37269012
x1,84:14416106,37269012
x1,84:16127223,37269012
k1,84:16432312,37269012:305089
x1,84:16650544,37269012
x1,84:16978224,37269012
x1,84:17196456,37269012
k1,84:17501546,37269012:305090
x1,84:18047458,37269012
k1,84:18352547,37269012:305089
x1,84:19736002,37269012
k1,85:19736002,37269012:0
)
(1,85:3220930,38055444:16515072,446948,141880
x1,85:3876290,38055444
k1,84:4121741,38055444:245451
x1,84:4594900,38055444
x1,84:5650667,38055444
k1,84:5896118,38055444:245451
x1,84:6405981,38055444
k1,84:6651432,38055444:245451
x1,84:7124591,38055444
x1,84:7435887,38055444
x1,84:7717039,38055444
x1,84:8844903,38055444
k1,84:9090354,38055444:245451
x1,84:9927242,38055444
x1,84:10545898,38055444
x1,84:11856610,38055444
k1,84:12102060,38055444:245450
x1,84:13376059,38055444
k1,84:13621510,38055444:245451
x1,84:13839742,38055444
x1,84:14495102,38055444
x1,84:14877174,38055444
k1,84:15122625,38055444:245451
x1,84:16687609,38055444
k1,84:16933060,38055444:245451
x1,84:18024875,38055444
x1,84:19736002,38055444
k1,84:19736002,38055444:0
)
(1,85:3220930,38841876:16515072,446948,141880
x1,85:3766842,38841876
x1,85:4094522,38841876
x1,85:5213217,38841876
g1,84:5442597,38841876
x1,84:6061253,38841876
x1,84:6571116,38841876
x1,84:8064001,38841876
g1,84:8293381,38841876
x1,84:8803244,38841876
x1,84:9349156,38841876
x1,84:10368227,38841876
x1,84:11387953,38841876
g1,84:11617333,38841876
x1,84:12127196,38841876
g1,84:12356576,38841876
x1,84:13157415,38841876
g1,84:13386795,38841876
x1,84:14696842,38841876
x1,84:15534385,38841876
g1,84:15763765,38841876
x1,84:16637357,38841876
x1,84:17219309,38841876
x1,84:18547717,38841876
k1,85:19736002,38841876:1188285
g1,85:19736002,38841876
)
(1,88:3220930,39628308:16515072,446948,141880
h1,87:3220930,39628308:655360,0,0
x1,87:4677138,39628308
x1,87:5424898,39628308
x1,87:5736194,39628308
x1,87:6235578,39628308
x1,87:6373209,39628308
k1,87:6765267,39628308:392058
x1,87:8112010,39628308
k1,87:8504068,39628308:392058
x1,87:8977236,39628308
x1,87:9887532,39628308
k1,87:10279427,39628308:391895
x1,87:11590129,39628308
x1,87:12500417,39628308
k1,87:12892475,39628308:392058
x1,87:13220155,39628308
x1,87:13538011,39628308
x1,87:13819163,39628308
x1,87:15202618,39628308
k1,87:15594676,39628308:392058
x1,87:16395515,39628308
k1,87:16787573,39628308:392058
x1,87:17479619,39628308
x1,87:18134979,39628308
x1,87:19736002,39628308
k1,87:19736002,39628308:0
)
(1,88:3220930,40414740:16515072,446948,141880
x1,88:3766842,40414740
k1,87:4129355,40414740:362513
x1,87:5257874,40414740
x1,87:6423097,40414740
k1,87:6785611,40414740:362514
x1,87:8460042,40414740
k1,87:8822555,40414740:362513
x1,87:9805577,40414740
x1,87:10460937,40414740
x1,87:11152328,40414740
k1,87:11514841,40414740:362513
x1,87:12060745,40414740
x1,87:13189264,40414740
x1,87:14099534,40414740
k1,87:14462047,40414740:362513
x1,87:15408383,40414740
k1,87:15770897,40414740:362514
x1,87:16936120,40414740
k1,87:17298633,40414740:362513
x1,87:17844545,40414740
x1,87:18718129,40414740
k1,87:19080642,40414740:362513
x1,87:19736002,40414740
k1,87:19736002,40414740:0
)
(1,88:3220930,41201172:16515072,446948,141880
x1,88:4749865,41201172
x1,88:6934159,41201172
k1,87:7169176,41201172:235017
x1,87:8898647,41201172
k1,87:9133665,41201172:235018
x1,87:10734697,41201172
k1,87:10969714,41201172:235017
x1,87:12680841,41201172
k1,87:12915859,41201172:235018
x1,87:13716043,41201172
k1,87:13951060,41201172:235017
x1,87:15735577,41201172
k1,87:15970595,41201172:235018
x1,87:16880227,41201172
x1,87:18226978,41201172
k1,87:18461995,41201172:235017
x1,87:19736002,41201172
k1,87:19736002,41201172:0
)
(1,88:3220930,41987604:16515072,446948,141880
x1,88:3511906,41987604
k1,87:3847467,41987604:335561
x1,87:4612258,41987604
x1,87:5413097,41987604
k1,87:5748659,41987604:335562
x1,87:6549498,41987604
x1,87:7006282,41987604
x1,87:8517528,41987604
k1,87:8853089,41987604:335561
x1,87:10454785,41987604
x1,87:12639079,41987604
k1,87:12974640,41987604:335561
x1,87:14540271,41987604
k1,87:14875832,41987604:335561
x1,87:15494488,41987604
x1,87:15809064,41987604
x1,87:16090216,41987604
k1,87:16425778,41987604:335562
x1,87:17044434,41987604
k1,87:17379995,41987604:335561
x1,87:17670971,41987604
x1,87:17988827,41987604
x1,87:19736002,41987604
k1,87:19736002,41987604:0
)
(1,88:3220930,42774036:16515072,446948,141880
x1,88:4203952,42774036
x1,88:4859312,42774036
x1,88:5550703,42774036
k1,87:5850884,42774036:300181
x1,87:7470268,42774036
k1,87:7770448,42774036:300180
x1,87:8716784,42774036
k1,87:9016965,42774036:300181
x1,87:10145484,42774036
x1,87:11310707,42774036
k1,87:11610888,42774036:300181
x1,87:11901864,42774036
x1,87:12219720,42774036
x1,87:13966895,42774036
k1,87:14267075,42774036:300180
x1,87:14812979,42774036
x1,87:15941498,42774036
x1,87:16596840,42774036
k1,87:16897021,42774036:300181
x1,87:17515677,42774036
x1,87:18243117,42774036
x1,87:18716276,42774036
x1,87:19736002,42774036
k1,87:19736002,42774036:0
)
(1,88:3220930,43560468:16515072,446948,141880
x1,88:3658041,43560468
k1,87:3881249,43560468:223208
x1,87:4172225,43560468
k1,87:4395433,43560468:223208
x1,87:5269007,43560468
x1,87:5451190,43560468
x1,87:6215325,43560468
k1,87:6438533,43560468:223208
x1,87:7312762,43560468
x1,87:7494945,43560468
x1,87:7968104,43560468
x1,87:8987830,43560468
k1,87:9211038,43560468:223208
x1,87:9720901,43560468
k1,87:9944109,43560468:223208
x1,87:10562765,43560468
x1,87:11800068,43560468
k1,87:12023276,43560468:223208
x1,87:12496444,43560468
x1,87:13406740,43560468
k1,87:13629942,43560468:223202
x1,87:14940644,43560468
x1,87:16014772,43560468
k1,87:16237980,43560468:223208
x1,87:16602356,43560468
x1,87:17138444,43560468
k1,87:17361652,43560468:223208
x1,87:17652628,43560468
x1,87:17970484,43560468
x1,87:18771323,43560468
x1,87:19736002,43560468
k1,87:19736002,43560468:0
)
(1,88:3220930,44346900:16515072,446948,141880
x1,88:4932057,44346900
k1,87:5310312,44346900:378255
x1,87:5856224,44346900
k1,87:6234479,44346900:378255
x1,87:7399702,44346900
x1,87:8273286,44346900
x1,87:8928628,44346900
k1,87:9306883,44346900:378255
x1,87:10544851,44346900
k1,87:10923107,44346900:378256
x1,87:11796699,44346900
x1,87:13034649,44346900
k1,87:13412904,44346900:378255
x1,87:14031560,44346900
x1,87:14346136,44346900
x1,87:14627288,44346900
k1,87:15005543,44346900:378255
x1,87:15660903,44346900
x1,87:17262581,44346900
k1,87:17640836,44346900:378255
x1,87:18441675,44346900
x1,87:18898459,44346900
x1,87:19736002,44346900
k1,87:19736002,44346900:0
)
(1,88:3220930,45133332:16515072,446948,141880
x1,88:3839586,45133332
x1,88:4895353,45133332
k1,87:5109495,45133332:214142
x1,87:6019127,45133332
x1,87:7365878,45133332
k1,87:7580021,45133332:214143
x1,87:8162629,45133332
x1,87:9000172,45133332
k1,87:9214314,45133332:214142
x1,87:10234040,45133332
x1,87:10598406,45133332
x1,87:11399245,45133332
k1,87:11613387,45133332:214142
x1,87:12705202,45133332
x1,87:13924154,45133332
k1,87:14138296,45133332:214142
x1,87:15703280,45133332
k1,87:15917423,45133332:214143
x1,87:17628550,45133332
k1,87:17842692,45133332:214142
x1,87:18752980,45133332
x1,87:19736002,45133332
k1,87:19736002,45133332:0
)
(1,88:3220930,45919764:16515072,446948,141880
x1,88:3511906,45919764
x1,88:3829762,45919764
x1,88:4958281,45919764
k1,87:5243626,45919764:285345
x1,87:5753489,45919764
k1,87:6038833,45919764:285344
x1,87:6329809,45919764
k1,87:6615154,45919764:285345
x1,87:7561490,45919764
x1,87:8362329,45919764
k1,87:8647673,45919764:285344
x1,87:9193585,45919764
k1,87:9478930,45919764:285345
x1,87:10498656,45919764
x1,87:11718263,45919764
k1,87:12003607,45919764:285344
x1,87:12840495,45919764
x1,87:13349703,45919764
x1,87:14405470,45919764
x1,87:15243013,45919764
k1,87:15528358,45919764:285345
x1,87:17203444,45919764
k1,87:17488788,45919764:285344
x1,87:18617307,45919764
x1,87:19418146,45919764
x1,87:19736002,45919764
k1,87:19736002,45919764:0
)
(1,88:3220930,46706196:16515072,446948,141880
x1,88:4131218,46706196
x1,88:5405217,46706196
k1,87:5623637,46706196:218420
x1,87:6752156,46706196
x1,87:8207700,46706196
k1,87:8426119,46706196:218419
x1,87:8935982,46706196
k1,87:9154402,46706196:218420
x1,87:10720033,46706196
k1,87:10938452,46706196:218419
x1,87:11229428,46706196
x1,87:11540724,46706196
x1,87:12586667,46706196
k1,87:12805087,46706196:218420
x1,87:13497133,46706196
x1,87:13781556,46706196
k1,87:13999976,46706196:218420
x1,87:14509839,46706196
x1,87:14821135,46706196
x1,87:15658678,46706196
k1,87:15877097,46706196:218419
x1,87:16823433,46706196
k1,87:17041853,46706196:218420
x1,87:18207076,46706196
x1,87:19080660,46706196
x1,87:19736002,46706196
k1,87:19736002,46706196:0
)
(1,88:3220930,47492628:16515072,446948,102232
x1,88:3548610,47492628
x1,87:4515248,47492628
g1,87:4744628,47492628
x1,87:4962860,47492628
x1,87:5290540,47492628
x1,87:5672612,47492628
g1,87:5901992,47492628
x1,87:6120224,47492628
x1,87:6447904,47492628
x1,87:6829976,47492628
g1,87:7059356,47492628
x1,87:7277588,47492628
x1,87:7932948,47492628
x1,87:8151180,47492628
x1,87:8478860,47492628
x1,87:8697092,47492628
x1,87:9352452,47492628
x1,87:9734524,47492628
g1,87:9963904,47492628
x1,87:10182136,47492628
x1,87:10837496,47492628
x1,87:11219568,47492628
g1,87:11448948,47492628
x1,87:11667180,47492628
x1,87:12322540,47492628
x1,87:12704612,47492628
k1,88:19736002,47492628:7031390
g1,88:19736002,47492628
)
(1,90:3220930,48279060:16515072,446948,141880
h1,89:3220930,48279060:655360,0,0
x1,89:4276714,48279060
x1,89:4551969,48279060
k1,89:4712405,48279060:160436
x1,89:5331061,48279060
x1,89:6677805,48279060
k1,89:6838240,48279060:160435
x1,89:7785214,48279060
k1,89:7945650,48279060:160436
x1,89:8564306,48279060
x1,89:9437880,48279060
x1,89:9765560,48279060
x1,89:10456951,48279060
k1,89:10617387,48279060:160436
x1,89:11163291,48279060
x1,89:12418946,48279060
k1,89:12579381,48279060:160435
x1,89:13343525,48279060
k1,89:13503961,48279060:160436
x1,89:14377553,48279060
x1,89:15578817,48279060
k1,89:15739253,48279060:160436
x1,89:16030229,48279060
k1,89:16190664,48279060:160435
x1,89:17427976,48279060
k1,89:17588412,48279060:160436
x1,89:18898459,48279060
x1,89:19736002,48279060
k1,89:19736002,48279060:0
)
(1,90:3220930,49065492:16515072,446948,116320
x1,90:4386153,49065492
x1,90:5369175,49065492
k1,89:5725069,49065492:355894
x1,89:6635348,49065492
x1,89:7836602,49065492
x1,89:8018785,49065492
x1,89:8637441,49065492
x1,89:9001807,49065492
x1,89:9313103,49065492
x1,89:9594255,49065492
k1,89:9950150,49065492:355895
x1,89:11296910,49065492
x1,89:12789149,49065492
k1,89:13145043,49065492:355894
x1,89:13800394,49065492
x1,89:14601233,49065492
x1,89:15620959,49065492
k1,89:15976854,49065492:355895
x1,89:18397086,49065492
k1,89:18752980,49065492:355894
x1,89:19736002,49065492
k1,89:19736002,49065492:0
)
]
g1,113:19736002,49065492
)
k1,113:20129218,49065492:393216
r1,113:20129218,49065492:0,45613056,0
k1,113:20522434,49065492:393216
(1,113:20522434,49065492:16515072,45613056,0
[1,113:20522434,49065492:16515072,45613056,0
(1,90:20522434,4238868:16515072,446948,141880
x1,90:21068346,4238868
x1,90:22487834,4238868
k1,89:22739895,4238868:252061
x1,89:23395255,4238868
k1,89:23647316,4238868:252061
x1,89:24957363,4238868
x1,89:25794906,4238868
k1,89:26046967,4238868:252061
x1,89:27430422,4238868
x1,89:28631676,4238868
k1,89:28883736,4238868:252060
x1,89:29429640,4238868
x1,89:30558159,4238868
x1,89:31632269,4238868
k1,89:31884330,4238868:252061
x1,89:33704258,4238868
k1,89:33956296,4238868:252038
x1,89:34247272,4238868
x1,89:34565128,4238868
x1,89:35984606,4238868
k1,89:36236667,4238868:252061
x1,89:37037506,4238868
k1,89:37037506,4238868:0
)
(1,90:20522434,5025300:16515072,446948,141880
x1,90:21797088,5025300
k1,89:21951502,5025300:154414
x1,89:23517140,5025300
x1,89:24645659,5025300
k1,89:24800072,5025300:154413
x1,89:25600256,5025300
x1,89:26874255,5025300
k1,89:27028669,5025300:154414
x1,89:27538532,5025300
x1,89:28302667,5025300
x1,89:29394482,5025300
k1,89:29548895,5025300:154413
x1,89:30058758,5025300
k1,89:30213172,5025300:154414
x1,89:31997034,5025300
x1,89:34326807,5025300
k1,89:34481220,5025300:154413
x1,89:35936756,5025300
k1,89:36091170,5025300:154414
x1,89:37037506,5025300
k1,89:37037506,5025300:0
)
(1,90:20522434,5811732:16515072,446948,9168
x1,90:21687639,5811732
x1,90:21869822,5811732
x1,90:23216565,5811732
k1,89:23476119,5811732:259554
x1,89:24459134,5811732
k1,89:24718689,5811732:259555
x1,89:25228552,5811732
x1,89:25774464,5811732
x1,89:26793535,5811732
x1,89:27157901,5811732
x1,89:27469197,5811732
x1,89:27750349,5811732
k1,89:28009903,5811732:259554
x1,89:28810087,5811732
x1,89:30247926,5811732
k1,89:30507480,5811732:259554
x1,89:31818192,5811732
k1,89:32077746,5811732:259554
x1,89:32442112,5811732
k1,89:32701667,5811732:259555
x1,89:33648003,5811732
x1,89:34557635,5811732
x1,89:35977113,5811732
k1,89:36236667,5811732:259554
x1,89:37037506,5811732
k1,89:37037506,5811732:0
)
(1,90:20522434,6598164:16515072,446948,141880
x1,90:21832481,6598164
x1,90:22670024,6598164
k1,89:22904458,6598164:234434
x1,89:23195434,6598164
x1,89:23513290,6598164
x1,89:24314129,6598164
x1,89:24751240,6598164
x1,89:25062536,6598164
x1,89:25853551,6598164
k1,89:26087985,6598164:234434
x1,89:26743345,6598164
k1,89:26977779,6598164:234434
x1,89:28106298,6598164
x1,89:28470664,6598164
x1,89:29016576,6598164
x1,89:29854119,6598164
k1,89:30088552,6598164:234433
x1,89:30598415,6598164
x1,89:31181013,6598164
x1,89:32236124,6598164
k1,89:32470558,6598164:234434
x1,89:32979766,6598164
x1,89:33452925,6598164
x1,89:34472651,6598164
x1,89:35820050,6598164
k1,89:36054484,6598164:234434
x1,89:37037506,6598164
k1,89:37037506,6598164:0
)
(1,90:20522434,7384596:16515072,446948,141880
x1,90:21977970,7384596
g1,89:22207350,7384596
x1,89:23008189,7384596
g1,89:23237569,7384596
x1,89:24402792,7384596
x1,89:25130879,7384596
g1,89:25360259,7384596
x1,89:26052305,7384596
x1,89:27144120,7384596
g1,89:27373500,7384596
x1,89:28028860,7384596
g1,89:28258240,7384596
x1,89:29059079,7384596
g1,89:29288459,7384596
x1,89:29652835,7384596
x1,89:30453674,7384596
g1,89:30683054,7384596
x1,89:32229686,7384596
k1,90:37037506,7384596:4807820
g1,90:37037506,7384596
)
(1,92:20522434,8165673:16515072,446948,141880
h1,91:20522434,8165673:655360,0,0
x1,91:22888921,8165673
k1,91:23138469,8165673:249548
x1,91:23466149,8165673
k1,91:23715696,8165673:249547
x1,91:24080062,8165673
x1,91:24844853,8165673
x1,91:26264331,8165673
k1,91:26513879,8165673:249548
x1,91:27387471,8165673
k1,91:27637019,8165673:249548
x1,91:27964699,8165673
x1,91:28282555,8165673
x1,91:28563707,8165673
x1,91:29437281,8165673
k1,91:29686828,8165673:249547
x1,91:30159996,8165673
x1,91:31027035,8165673
x1,91:31719091,8165673
x1,91:32175875,8165673
k1,91:32425423,8165673:249548
x1,91:32898582,8165673
k1,91:33148129,8165673:249547
x1,91:33948968,8165673
k1,91:34198516,8165673:249548
x1,91:35144852,8165673
x1,91:36054484,8165673
x1,91:37037506,8165673
k1,91:37037506,8165673:0
)
(1,92:20522434,8952105:16515072,446948,141880
x1,92:20995593,8952105
x1,91:21306889,8952105
x1,91:21934064,8952105
k1,91:22132823,8952105:198759
x1,91:22678735,8952105
k1,91:22877495,8952105:198760
x1,91:23496151,8952105
x1,91:24006014,8952105
x1,91:25025740,8952105
k1,91:25224499,8952105:198759
x1,91:25734362,8952105
k1,91:25933122,8952105:198760
x1,91:27315914,8952105
k1,91:27514673,8952105:198759
x1,91:27732905,8952105
x1,91:28023881,8952105
x1,91:29105873,8952105
x1,91:30362184,8952105
k1,91:30560943,8952105:198759
x1,91:31434535,8952105
k1,91:31633295,8952105:198760
x1,91:32579631,8952105
x1,91:33416519,8952105
k1,91:33615278,8952105:198759
x1,91:34634341,8952105
x1,91:35071452,8952105
x1,91:35435828,8952105
x1,91:36017780,8952105
x1,91:37037506,8952105
k1,91:37037506,8952105:0
)
(1,92:20522434,9738537:16515072,446948,141880
x1,92:21687657,9738537
x1,92:22488496,9738537
k1,91:22825487,9738537:336991
x1,91:23444143,9738537
x1,91:25227359,9738537
k1,91:25564349,9738537:336990
x1,91:26110261,9738537
x1,91:26983845,9738537
k1,91:27320836,9738537:336991
x1,91:27976196,9738537
k1,91:28313187,9738537:336991
x1,91:30096411,9738537
x1,91:30301539,9738537
x1,91:31648282,9738537
x1,91:32303634,9738537
k1,91:32640624,9738537:336990
x1,91:33550912,9738537
x1,91:35280364,9738537
k1,91:35617355,9738537:336991
x1,91:37037506,9738537
k1,91:37037506,9738537:0
)
(1,92:20522434,10524969:16515072,446948,141880
x1,92:21396026,10524969
x1,92:22633976,10524969
k1,91:23051553,10524969:417577
x1,91:23670209,10524969
x1,91:23984785,10524969
x1,91:24265937,10524969
k1,91:24683514,10524969:417577
x1,91:26066961,10524969
k1,91:26484538,10524969:417577
x1,91:26994401,10524969
x1,91:27705457,10524969
x1,91:29379225,10524969
k1,91:29796801,10524969:417576
x1,91:31289041,10524969
k1,91:31706618,10524969:417577
x1,91:32361978,10524969
k1,91:32779555,10524969:417577
x1,91:33725891,10524969
x1,91:34562779,10524969
x1,91:34690579,10524969
k1,91:35108156,10524969:417577
x1,91:35763508,10524969
x1,91:37037506,10524969
k1,91:37037506,10524969:0
)
(1,92:20522434,11311401:16515072,446948,141880
x1,92:21323273,11311401
x1,92:22524519,11311401
k1,91:22782429,11311401:257910
x1,91:24057083,11311401
k1,91:24314993,11311401:257910
x1,91:25443512,11311401
x1,91:26572031,11311401
k1,91:26829941,11311401:257910
x1,91:28686538,11311401
k1,91:28944448,11311401:257910
x1,91:30109662,11311401
k1,91:30367572,11311401:257910
x1,91:31168411,11311401
k1,91:31426321,11311401:257910
x1,91:32263209,11311401
x1,91:33136793,11311401
x1,91:33609952,11311401
x1,91:34629678,11311401
k1,91:34887588,11311401:257910
x1,91:35433500,11311401
k1,91:35691410,11311401:257910
x1,91:37037506,11311401
k1,91:37037506,11311401:0
)
(1,92:20522434,12097833:16515072,446948,141880
x1,92:21468770,12097833
k1,91:21730351,12097833:261581
x1,91:22822166,12097833
x1,91:24697133,12097833
k1,91:24958714,12097833:261581
x1,91:26414904,12097833
k1,91:26676485,12097833:261581
x1,91:27950483,12097833
k1,91:28212064,12097833:261581
x1,91:29012903,12097833
x1,91:30214149,12097833
k1,91:30475731,12097833:261582
x1,91:31640954,12097833
k1,91:31902535,12097833:261581
x1,91:32448447,12097833
x1,91:33322031,12097833
k1,91:33583612,12097833:261581
x1,91:34238972,12097833
k1,91:34500553,12097833:261581
x1,91:35301392,12097833
k1,91:35562973,12097833:261581
x1,91:36218315,12097833
x1,91:36909706,12097833
x1,91:37037506,12097833
k1,91:37037506,12097833:0
)
(1,92:20522434,12884265:16515072,446948,141880
x1,92:21833146,12884265
k1,91:22096718,12884265:263572
x1,91:23043054,12884265
x1,91:23879942,12884265
k1,91:24143513,12884265:263571
x1,91:25162576,12884265
x1,91:25599687,12884265
x1,91:25964063,12884265
x1,91:26546015,12884265
x1,91:27565741,12884265
k1,91:27829313,12884265:263572
x1,91:28447969,12884265
x1,91:29794712,12884265
k1,91:30058284,12884265:263572
x1,91:30859123,12884265
k1,91:31122695,12884265:263572
x1,91:32761077,12884265
k1,91:33024648,12884265:263571
x1,91:33534511,12884265
k1,91:33798083,12884265:263572
x1,91:34926602,12884265
x1,91:35763490,12884265
x1,91:37037506,12884265
k1,91:37037506,12884265:0
)
(1,92:20522434,13670697:16515072,446948,7531
x1,92:21032297,13670697
x1,92:21650953,13670697
x1,92:22670024,13670697
g1,91:22899404,13670697
x1,91:23664195,13670697
x1,91:24647217,13670697
x1,91:26085711,13670697
k1,92:37037506,13670697:10951795
g1,92:37037506,13670697
)
(1,94:20522434,14451774:16515072,446948,141880
h1,93:20522434,14451774:655360,0,0
x1,93:21796450,14451774
x1,93:22035001,14451774
k1,93:22273959,14451774:238958
x1,93:23329726,14451774
k1,93:23568683,14451774:238957
x1,93:25461338,14451774
k1,93:25700296,14451774:238958
x1,93:25991272,14451774
k1,93:26230230,14451774:238958
x1,93:29069220,14451774
k1,93:29308177,14451774:238957
x1,93:31019304,14451774
k1,93:31258262,14451774:238958
x1,93:31804174,14451774
k1,93:32043132,14451774:238958
x1,93:32661788,14451774
k1,93:32900745,14451774:238957
x1,93:33373913,14451774
x1,93:34284209,14451774
k1,93:34523157,14451774:238948
x1,93:35633333,14451774
k1,93:35872291,14451774:238958
x1,93:37037506,14451774
k1,93:37037506,14451774:0
)
(1,94:20522434,15238206:16515072,446948,141880
x1,94:21468770,15238206
k1,93:21675289,15238206:206519
x1,93:22584921,15238206
k1,93:22791440,15238206:206519
x1,93:23410096,15238206
k1,93:23616615,15238206:206519
x1,93:24817879,15238206
k1,93:25024398,15238206:206519
x1,93:25679758,15238206
k1,93:25886277,15238206:206519
x1,93:27888362,15238206
k1,93:28094881,15238206:206519
x1,93:28604744,15238206
k1,93:28811263,15238206:206519
x1,93:30994894,15238206
k1,93:31201413,15238206:206519
x1,93:33421749,15238206
k1,93:33628268,15238206:206519
x1,93:34574604,15238206
k1,93:34781123,15238206:206519
x1,93:37037506,15238206
k1,93:37037506,15238206:0
)
(1,94:20522434,16024638:16515072,446948,141880
x1,94:23489216,16024638
k1,93:23666937,16024638:177721
x1,93:25123128,16024638
k1,93:25300848,16024638:177720
x1,93:26174440,16024638
k1,93:26352161,16024638:177721
x1,93:28172063,16024638
k1,93:28349783,16024638:177720
x1,93:31589189,16024638
k1,93:31766910,16024638:177721
x1,93:32932133,16024638
k1,93:33109853,16024638:177720
x1,93:35403586,16024638
k1,93:35581307,16024638:177721
x1,93:37037506,16024638
k1,93:37037506,16024638:0
)
(1,94:20522434,16811070:16515072,446948,141880
x1,94:22797808,16811070
k1,93:23075765,16811070:277957
x1,93:23876604,16811070
k1,93:24154561,16811070:277957
x1,93:24627729,16811070
x1,93:25538025,16811070
k1,93:25815934,16811070:277909
x1,93:27454316,16811070
k1,93:27732273,16811070:277957
x1,93:29188472,16811070
x1,93:30128255,16811070
k1,93:30406212,16811070:277957
x1,93:30916075,16811070
k1,93:31194032,16811070:277957
x1,93:31994871,16811070
k1,93:32272828,16811070:277957
x1,93:33219164,16811070
k1,93:33497122,16811070:277958
x1,93:33934233,16811070
k1,93:34212190,16811070:277957
x1,93:36213637,16811070
k1,93:36491594,16811070:277957
x1,93:37037506,16811070
k1,93:37037506,16811070:0
)
(1,94:20522434,17597502:16515072,446948,141880
x1,94:21396026,17597502
x1,93:23061288,17597502
g1,93:23290668,17597502
x1,93:25802633,17597502
x1,93:26275792,17597502
x1,93:26587088,17597502
x1,93:27050423,17597502
g1,93:27279803,17597502
x1,93:28662595,17597502
g1,93:28891975,17597502
x1,93:31968196,17597502
k1,94:37037506,17597502:5069310
g1,94:37037506,17597502
)
(1,97:20522434,18378579:16515072,446948,9168
h1,95:20522434,18378579:655360,0,0
x1,95:22196874,18378579
g1,95:22426254,18378579
x1,95:23736956,18378579
g1,95:23966336,18378579
x1,95:25822950,18378579
x1,95:27412180,18378579
g1,95:27641560,18378579
x1,95:28441744,18378579
g1,95:28671124,18378579
x1,95:31874481,18378579
g1,95:32103861,18378579
x1,95:32649765,18378579
g1,95:32879145,18378579
x1,95:34117103,18378579
x1,95:35010998,18378579
k1,97:37037506,18378579:2026508
g1,97:37037506,18378579
)
(1,98:21839530,19278828:15197976,446948,141880
(1,97:21839530,19278828:0,213447,0
g1,97:21839530,19278828
g1,97:21571014,19278828
g1,97:21177794,19278828
(1,97:21177794,19278828:268516,213447,0
(1,97:21177794,19278828:268516,213447,0
g1,97:21177794,19278828
$1,97:21177794,19278828
x1,97:21446310,19278828
$1,97:21446310,19278828
)
)
g1,97:21839530,19278828
)
x1,97:23076842,19278828
k1,97:23313971,19278828:237129
x1,97:25534307,19278828
k1,97:25756544,19278828:222237
x1,97:26375200,19278828
x1,97:26613751,19278828
k1,97:26835988,19278828:222237
x1,97:27709580,19278828
x1,97:28910844,19278828
k1,97:29133081,19278828:222237
x1,97:29424057,19278828
k1,97:29646294,19278828:222237
x1,97:30264950,19278828
x1,97:30721734,19278828
k1,97:30943971,19278828:222237
x1,97:32763873,19278828
k1,97:32986110,19278828:222237
x1,97:33459278,19278828
x1,97:34488845,19278828
x1,97:37037506,19278828
k1,97:37037506,19278828:0
)
(1,98:21839530,20065260:15197976,446948,9168
x1,98:22822552,20065260
k1,97:23016749,20065260:194197
x1,97:23963085,20065260
x1,97:25201035,20065260
k1,97:25395232,20065260:194197
x1,97:27106359,20065260
k1,97:27300556,20065260:194197
x1,97:28246892,20065260
k1,97:28441089,20065260:194197
x1,97:29241928,20065260
x1,97:30188246,20065260
k1,97:30382443,20065260:194197
x1,97:30965051,20065260
x1,97:31722633,20065260
x1,97:32377975,20065260
k1,97:32572172,20065260:194197
x1,97:33082035,20065260
x1,97:33663987,20065260
x1,97:34938641,20065260
k1,97:35132838,20065260:194197
x1,97:35642701,20065260
k1,97:35836898,20065260:194197
x1,97:37037506,20065260
k1,97:37037506,20065260:0
)
(1,98:21839530,20851692:15197976,446948,141880
x1,98:23367809,20851692
k1,97:23524649,20851692:156840
x1,97:24980848,20851692
k1,97:25137687,20851692:156839
x1,97:26302901,20851692
k1,97:26459741,20851692:156840
x1,97:27660995,20851692
k1,97:27817834,20851692:156839
x1,97:29619394,20851692
k1,97:29776234,20851692:156840
x1,97:30394890,20851692
x1,97:30633441,20851692
k1,97:30790281,20851692:156840
x1,97:31591120,20851692
x1,97:33156094,20851692
k1,97:33312933,20851692:156839
x1,97:34769132,20851692
k1,97:34925972,20851692:156840
x1,97:35981739,20851692
x1,97:37037506,20851692
k1,97:37037506,20851692:0
)
(1,98:21839530,21638124:15197976,446948,141880
x1,98:23113537,21638124
k1,97:23442292,21638124:328755
x1,97:25736025,21638124
k1,97:26064779,21638124:328754
x1,97:26355755,21638124
x1,97:26667051,21638124
x1,97:27712994,21638124
k1,97:28041749,21638124:328755
x1,97:29024771,21638124
k1,97:29353526,21638124:328755
x1,97:29862734,21638124
x1,97:30991245,21638124
k1,97:31320000,21638124:328755
x1,97:31829863,21638124
x1,97:32396087,21638124
x1,97:33706789,21638124
k1,97:34035543,21638124:328754
x1,97:34981879,21638124
k1,97:35310634,21638124:328755
x1,97:35601610,21638124
x1,97:35919466,21638124
x1,97:36200618,21638124
x1,97:36819274,21638124
x1,97:37037506,21638124
k1,98:37037506,21638124:0
)
(1,98:21839530,22424556:15197976,446948,141880
x1,98:22859256,22424556
k1,97:23128980,22424556:269724
x1,97:23602139,22424556
k1,97:23871862,22424556:269723
x1,97:25073116,22424556
k1,97:25342840,22424556:269724
x1,97:26562447,22424556
k1,97:26832171,22424556:269724
x1,97:27851251,22424556
k1,97:28120974,22424556:269723
x1,97:29940876,22424556
k1,97:30210600,22424556:269724
x1,97:30756512,22424556
x1,97:31084192,22424556
x1,97:32457815,22424556
k1,97:32727538,22424556:269723
x1,97:33819353,22424556
x1,97:34947872,22424556
x1,97:35785415,22424556
k1,97:36055139,22424556:269724
x1,97:37037506,22424556
k1,97:37037506,22424556:0
)
(1,98:21839530,23210988:15197976,446948,141880
x1,98:22312698,23210988
x1,97:23179737,23210988
k1,97:23407944,23210988:228207
x1,97:24244824,23210988
x1,97:24863480,23210988
x1,97:25846503,23210988
k1,97:26074710,23210988:228207
x1,97:27239924,23210988
k1,97:27468131,23210988:228207
x1,97:27795811,23210988
x1,97:27977994,23210988
x1,97:28289290,23210988
x1,97:29334578,23210988
k1,97:29562785,23210988:228207
x1,97:30654600,23210988
x1,97:31454784,23210988
k1,97:31682991,23210988:228207
x1,97:32483830,23210988
x1,97:33359382,23210988
k1,97:33587589,23210988:228207
x1,97:34497877,23210988
x1,97:35862963,23210988
k1,97:36091170,23210988:228207
x1,97:37037506,23210988
k1,97:37037506,23210988:0
)
(1,98:21839530,23997420:15197976,446948,141880
x1,98:22458186,23997420
x1,98:23259025,23997420
x1,98:24770264,23997420
k1,97:25023188,23997420:252924
x1,97:26042268,23997420
k1,97:26295191,23997420:252923
x1,97:26877799,23997420
x1,97:27635381,23997420
x1,97:28472924,23997420
k1,97:28725848,23997420:252924
x1,97:29271752,23997420
x1,97:31382648,23997420
k1,97:31635572,23997420:252924
x1,97:32145435,23997420
k1,97:32398359,23997420:252924
x1,97:33271951,23997420
k1,97:33524874,23997420:252923
x1,97:35344776,23997420
k1,97:35597700,23997420:252924
x1,97:36070859,23997420
x1,97:36580722,23997420
x1,97:37037506,23997420
k1,97:37037506,23997420:0
)
(1,98:21839530,24783852:15197976,446948,141880
x1,98:22348738,24783852
x1,98:24786642,24783852
k1,97:24983860,24783852:197218
x1,97:25493723,24783852
k1,97:25690941,24783852:197218
x1,97:26309597,24783852
x1,97:26600573,24783852
x1,97:27692388,24783852
k1,97:27889606,24783852:197218
x1,97:28399469,24783852
x1,97:28982067,24783852
x1,97:30037178,24783852
k1,97:30234396,24783852:197218
x1,97:31508395,24783852
x1,97:32709649,24783852
k1,97:32906867,24783852:197218
x1,97:34108131,24783852
k1,97:34305349,24783852:197218
x1,97:34633029,24783852
x1,97:35308036,24783852
x1,97:35599012,24783852
x1,97:37037506,24783852
k1,98:37037506,24783852:0
k1,98:37037506,24783852:0
)
(1,100:21839530,25570284:15197976,451540,141880
(1,99:21839530,25570284:0,213447,0
g1,99:21839530,25570284
g1,99:21571014,25570284
g1,99:21177794,25570284
(1,99:21177794,25570284:268516,213447,0
(1,99:21177794,25570284:268516,213447,0
g1,99:21177794,25570284
$1,99:21177794,25570284
x1,99:21446310,25570284
$1,99:21446310,25570284
)
)
g1,99:21839530,25570284
)
x1,99:25334510,25570284
x1,99:25655637,25570284
x1,99:25940060,25570284
k1,99:26216611,25570284:276551
x1,99:27600067,25570284
x1,99:28910769,25570284
k1,99:29187320,25570284:276551
x1,99:29878720,25570284
x1,99:30752304,25570284
x1,99:31844775,25570284
k1,99:32121326,25570284:276551
x1,99:33359294,25570284
x1,99:34415061,25570284
k1,99:34670831,25570284:255770
x1,99:35689911,25570284
k1,99:35945682,25570284:255771
x1,99:36819274,25570284
x1,99:37037506,25570284
k1,100:37037506,25570284:0
)
(1,100:21839530,26356716:15197976,446948,141880
x1,100:23368474,26356716
k1,99:23537606,26356716:169132
x1,99:24847653,26356716
x1,99:25685196,26356716
k1,99:25854327,26356716:169131
x1,99:27019550,26356716
x1,99:27820389,26356716
k1,99:27989521,26356716:169132
x1,99:28789705,26356716
x1,99:29808768,26356716
k1,99:29977900,26356716:169132
x1,99:30268876,26356716
k1,99:30438008,26356716:169132
x1,99:32075728,26356716
k1,99:32244859,26356716:169131
x1,99:33227881,26356716
x1,99:33883241,26356716
x1,99:34574632,26356716
k1,99:34743764,26356716:169132
x1,99:35872283,26356716
x1,99:37037506,26356716
k1,99:37037506,26356716:0
)
(1,100:21839530,27143148:15197976,446948,141880
x1,100:22349393,27143148
k1,99:22548854,27143148:199461
x1,99:23167510,27143148
x1,99:24695798,27143148
k1,99:24895259,27143148:199461
x1,99:25441163,27143148
x1,99:26569682,27143148
x1,99:27225024,27143148
k1,99:27424485,27143148:199461
x1,99:28043141,27143148
x1,99:28770581,27143148
x1,99:29243740,27143148
x1,99:30263466,27143148
k1,99:30462926,27143148:199460
x1,99:30790606,27143148
x1,99:31108462,27143148
x1,99:31607846,27143148
k1,99:31807307,27143148:199461
x1,99:32425963,27143148
k1,99:32625424,27143148:199461
x1,99:32916400,27143148
x1,99:33234256,27143148
x1,99:34981431,27143148
k1,99:35180892,27143148:199461
x1,99:36163914,27143148
x1,99:36819274,27143148
x1,99:37037506,27143148
k1,100:37037506,27143148:0
)
(1,100:21839530,27929580:15197976,446948,141880
x1,100:22530921,27929580
k1,99:22750504,27929580:219583
x1,99:24206048,27929580
k1,99:24425630,27929580:219582
x1,99:25189774,27929580
k1,99:25409357,27929580:219583
x1,99:25882525,27929580
x1,99:26792821,27929580
k1,99:27012393,27929580:219572
x1,99:27522256,27929580
k1,99:27741839,27929580:219583
x1,99:29307470,27929580
k1,99:29527052,27929580:219582
x1,99:31402019,27929580
k1,99:31621602,27929580:219583
x1,99:32022017,27929580
k1,99:32241599,27929580:219582
x1,99:32860255,27929580
x1,99:34206998,27929580
k1,99:34426581,27929580:219583
x1,99:34717557,27929580
x1,99:35035413,27929580
x1,99:36199963,27929580
x1,99:37037506,27929580
k1,99:37037506,27929580:0
)
(1,100:21839530,28716012:15197976,446948,141880
x1,100:22604321,28716012
x1,100:23296367,28716012
x1,100:25335174,28716012
k1,99:25568652,28716012:233478
x1,99:27207034,28716012
k1,99:27440512,28716012:233478
x1,99:27986416,28716012
x1,99:29114935,28716012
x1,99:29770277,28716012
k1,99:30003755,28716012:233478
x1,99:30549659,28716012
x1,99:31132267,28716012
x1,99:31605426,28716012
x1,99:31896402,28716012
x1,99:33171056,28716012
k1,99:33404535,28716012:233479
x1,99:35006222,28716012
k1,99:35239700,28716012:233478
x1,99:36039884,28716012
k1,99:36273362,28716012:233478
x1,99:36819274,28716012
x1,99:37037506,28716012
k1,100:37037506,28716012:0
)
(1,100:21839530,29502444:15197976,446948,141880
x1,100:22640369,29502444
g1,99:22869749,29502444
x1,99:23780037,29502444
x1,99:25054053,29502444
g1,99:25283433,29502444
x1,99:25793296,29502444
g1,99:26022676,29502444
x1,99:27406131,29502444
x1,99:28861675,29502444
g1,99:29091055,29502444
x1,99:30074077,29502444
x1,99:30729437,29502444
x1,99:31420828,29502444
g1,99:31650208,29502444
x1,99:32523800,29502444
x1,99:33615616,29502444
x1,99:34871927,29502444
k1,100:37037506,29502444:2165579
g1,100:37037506,29502444
)
(1,102:21839530,30288876:15197976,451540,141880
(1,101:21839530,30288876:0,213447,0
g1,101:21839530,30288876
g1,101:21571014,30288876
g1,101:21177794,30288876
(1,101:21177794,30288876:268516,213447,0
(1,101:21177794,30288876:268516,213447,0
g1,101:21177794,30288876
$1,101:21177794,30288876
x1,101:21446310,30288876
$1,101:21446310,30288876
)
)
g1,101:21839530,30288876
)
x1,101:25662200,30288876
k1,101:25853179,30288876:190979
x1,101:26144155,30288876
x1,101:26423339,30288876
x1,101:27916218,30288876
k1,101:28100260,30288876:184042
x1,101:28828364,30288876
x1,101:29447020,30288876
x1,101:29847435,30288876
x1,101:30975954,30288876
x1,101:31631296,30288876
k1,101:31815337,30288876:184041
x1,101:32324545,30288876
x1,101:33526447,30288876
k1,101:33710489,30288876:184042
x1,101:34365849,30288876
k1,101:34549890,30288876:184041
x1,101:35350729,30288876
k1,101:35534771,30288876:184042
x1,101:36007939,30288876
x1,101:37037506,30288876
k1,102:37037506,30288876:0
)
(1,102:21839530,31075308:15197976,446948,141880
x1,102:24388191,31075308
k1,101:24726418,31075308:338227
x1,101:26546320,31075308
k1,101:26884546,31075308:338226
x1,101:28049760,31075308
k1,101:28387987,31075308:338227
x1,101:28678963,31075308
x1,101:28996819,31075308
x1,101:29616113,31075308
x1,101:30453656,31075308
k1,101:30791883,31075308:338227
x1,101:32102585,31075308
x1,101:33012873,31075308
k1,101:33351099,31075308:338226
x1,101:33860962,31075308
x1,101:34370825,31075308
x1,101:35425936,31075308
k1,101:35764163,31075308:338227
x1,101:37037506,31075308
k1,101:37037506,31075308:0
)
(1,102:21839530,31861740:15197976,446948,141880
x1,102:22931345,31861740
x1,102:24769608,31861740
k1,101:25165767,31861740:396159
x1,101:26585263,31861740
x1,101:26912943,31861740
x1,101:27230799,31861740
x1,101:27730183,31861740
x1,101:27867814,31861740
k1,101:28263972,31861740:396158
x1,101:29392491,31861740
x1,101:30011147,31861740
x1,101:30520355,31861740
x1,101:30884721,31861740
x1,101:31196017,31861740
x1,101:31477169,31861740
k1,101:31873328,31861740:396159
x1,101:32164304,31861740
x1,101:32475600,31861740
x1,101:32932375,31861740
x1,101:33260055,31861740
x1,101:33551031,31861740
x1,101:34825685,31861740
k1,101:35221843,31861740:396158
x1,101:35767755,31861740
k1,101:36163914,31861740:396159
x1,101:37037506,31861740
k1,101:37037506,31861740:0
)
(1,102:21839530,32648172:15197976,446948,141880
x1,102:22713122,32648172
x1,102:24242066,32648172
k1,101:24428244,32648172:186178
x1,101:26394306,32648172
k1,101:26580483,32648172:186177
x1,101:28364362,32648172
x1,101:29783840,32648172
k1,101:29970018,32648172:186178
x1,101:30770857,32648172
k1,101:30957035,32648172:186178
x1,101:31575691,32648172
x1,101:31903371,32648172
x1,101:32505643,32648172
x1,101:33852386,32648172
k1,101:34038563,32648172:186177
x1,101:34584475,32648172
k1,101:34770653,32648172:186178
x1,101:35316557,32648172
x1,101:36080692,32648172
x1,101:36445058,32648172
x1,101:36756354,32648172
x1,101:37037506,32648172
k1,101:37037506,32648172:0
)
(1,102:21839530,33434604:15197976,446948,141880
x1,102:23477250,33434604
g1,101:23706630,33434604
x1,101:24179789,33434604
x1,101:24980628,33434604
x1,101:26164194,33434604
k1,102:37037506,33434604:10873312
g1,102:37037506,33434604
)
(1,106:20522434,34334853:16515072,446948,141880
h1,105:20522434,34334853:655360,0,0
x1,105:22196874,34334853
k1,105:22527030,34334853:330156
x1,105:23036238,34334853
x1,105:24346940,34334853
x1,105:25184483,34334853
k1,105:25514640,34334853:330157
x1,105:26133296,34334853
x1,105:26970184,34334853
k1,105:27300340,34334853:330156
x1,105:27737451,34334853
k1,105:28067608,34334853:330157
x1,105:28395288,34334853
x1,105:28613520,34334853
x1,105:28929408,34334853
x1,105:29217111,34334853
x1,105:30636606,34334853
k1,105:30966762,34334853:330156
x1,105:31512666,34334853
k1,105:31842822,34334853:330156
x1,105:32570917,34334853
x1,105:33080780,34334853
x1,105:33974675,34334853
k1,105:34304832,34334853:330157
x1,105:35251160,34334853
x1,105:36270886,34334853
k1,105:36601042,34334853:330156
x1,105:37037506,34334853
k1,105:37037506,34334853:0
)
(1,106:20522434,35121285:16515072,446948,141880
x1,106:21141090,35121285
x1,106:22960993,35121285
k1,105:23270183,35121285:309190
x1,105:23561159,35121285
x1,105:23879015,35121285
x1,105:24498309,35121285
x1,105:25335852,35121285
k1,105:25645042,35121285:309190
x1,105:26118210,35121285
x1,105:27028506,35121285
k1,105:27337616,35121285:309110
x1,105:28648318,35121285
x1,105:29722446,35121285
k1,105:30031636,35121285:309190
x1,105:30977964,35121285
x1,105:31997690,35121285
k1,105:32306880,35121285:309190
x1,105:32961576,35121285
k1,105:33270686,35121285:309110
x1,105:34107574,35121285
x1,105:34616782,35121285
x1,105:35927477,35121285
k1,105:36236667,35121285:309190
x1,105:37037506,35121285
k1,105:37037506,35121285:0
)
(1,106:20522434,35907717:16515072,446948,141880
x1,106:21396026,35907717
x1,106:22924970,35907717
k1,105:23271612,35907717:346642
x1,105:25255354,35907717
k1,105:25601997,35907717:346643
x1,105:26548325,35907717
x1,105:27568051,35907717
k1,105:27914693,35907717:346642
x1,105:28606093,35907717
k1,105:28952617,35907717:346524
x1,105:29316983,35907717
x1,105:30081774,35907717
x1,105:31501252,35907717
k1,105:31847895,35907717:346643
x1,105:32466551,35907717
x1,105:33559004,35907717
k1,105:33905646,35907717:346642
x1,105:34451558,35907717
k1,105:34798201,35907717:346643
x1,105:35599040,35907717
k1,105:35945682,35907717:346642
x1,105:36819274,35907717
x1,105:37037506,35907717
k1,106:37037506,35907717:0
)
(1,106:20522434,36694149:16515072,446948,141880
x1,106:22051378,36694149
k1,105:22344036,36694149:292658
x1,105:22635012,36694149
x1,105:23654083,36694149
x1,105:24418218,36694149
x1,105:25601129,36694149
k1,105:25893787,36694149:292658
x1,105:26840115,36694149
x1,105:27859841,36694149
k1,105:28152499,36694149:292658
x1,105:28625667,36694149
k1,105:28918261,36694149:292594
x1,105:29464173,36694149
x1,105:29791853,36694149
x1,105:31165476,36694149
k1,105:31458134,36694149:292658
x1,105:31749110,36694149
x1,105:32066966,36694149
x1,105:32685622,36694149
x1,105:33086037,36694149
x1,105:34214556,36694149
x1,105:34869898,36694149
k1,105:35162556,36694149:292658
x1,105:35671764,36694149
x1,105:37037506,36694149
k1,105:37037506,36694149:0
)
(1,106:20522434,37480581:16515072,446948,141880
x1,106:21650953,37480581
x1,106:22269609,37480581
x1,106:23835240,37480581
k1,105:24210790,37480581:375550
x1,105:25376004,37480581
k1,105:25751555,37480581:375551
x1,105:26042531,37480581
x1,105:26360387,37480581
x1,105:26979681,37480581
x1,105:27817224,37480581
k1,105:28192774,37480581:375550
x1,105:29503476,37480581
x1,105:30577604,37480581
k1,105:30953154,37480581:375550
x1,105:31899490,37480581
k1,105:32275041,37480581:375551
x1,105:32893697,37480581
x1,105:33366856,37480581
x1,105:34386582,37480581
k1,105:34762132,37480581:375550
x1,105:35853947,37480581
x1,105:36181627,37480581
x1,105:37037506,37480581
k1,105:37037506,37480581:0
)
(1,106:20522434,38267013:16515072,451540,141880
x1,106:21614914,38267013
x1,106:22415753,38267013
x1,106:23763152,38267013
g1,105:23992532,38267013
x1,105:24792716,38267013
g1,105:25022096,38267013
x1,105:25568008,38267013
x1,105:25895688,38267013
x1,105:27342063,38267013
g1,105:27571443,38267013
x1,105:28081306,38267013
g1,105:28310686,38267013
x1,105:29257014,38267013
x1,105:30276740,38267013
g1,105:30506120,38267013
(1,105:30506120,38267013:655360,451540,9171
x1,105:31161480,38267013
)
x1,105:31325320,38267013
k1,106:37037506,38267013:5712186
g1,106:37037506,38267013
)
(1,108:20522434,39852500:16515072,435811,8188
k1,108:25938366,39852500:5415932
g1,108:25938366,39852500
x1,108:26636974,39852500
g1,108:26964654,39852500
x1,108:28550596,39852500
x1,108:29608329,39852500
g1,108:29772169,39852500
x1,108:30423592,39852500
x1,108:31621575,39852500
g1,108:31621575,39852500
k1,108:37037506,39852500:5415931
)
(1,110:20522434,40840013:16515072,446948,141880
h1,109:20522434,40840013:655360,0,0
x1,109:21723706,40840013
k1,109:21934182,40840013:210476
x1,109:22881156,40840013
k1,109:23091632,40840013:210476
x1,109:25112078,40840013
k1,109:25322554,40840013:210476
x1,109:26086698,40840013
k1,109:26297174,40840013:210476
x1,109:26588150,40840013
x1,109:28252757,40840013
k1,109:28463233,40840013:210476
x1,109:30611478,40840013
k1,109:30821954,40840013:210476
x1,109:31112930,40840013
x1,109:31427506,40840013
x1,109:33158279,40840013
k1,109:33368755,40840013:210476
x1,109:33841923,40840013
x1,109:34752219,40840013
k1,109:34962676,40840013:210457
x1,109:37037506,40840013
k1,109:37037506,40840013:0
)
(1,110:20522434,41626445:16515072,446948,141880
x1,110:21468770,41626445
g1,109:21698150,41626445
x1,109:21989126,41626445
x1,109:23763819,41626445
g1,109:23993199,41626445
x1,109:26378029,41626445
k1,110:37037506,41626445:10659477
g1,110:37037506,41626445
)
(1,111:20522434,43359387:16515072,448587,135328
g1,111:20522434,43359387
x1,111:21086698,43359387
g1,111:21414378,43359387
x1,111:23125504,43359387
g1,111:23354884,43359387
x1,111:25320937,43359387
g1,111:25550317,43359387
x1,111:28535436,43359387
g1,111:28764816,43359387
x1,111:30913054,43359387
k1,111:37037506,43359387:6124452
g1,111:37037506,43359387
)
(1,113:20522434,44346900:16515072,446948,116320
h1,112:20522434,44346900:655360,0,0
x1,112:22379058,44346900
x1,112:22537001,44346900
x1,112:23192352,44346900
x1,112:23503648,44346900
x1,112:23784800,44346900
k1,112:24143730,44346900:358930
x1,112:25090066,44346900
k1,112:25448997,44346900:358931
x1,112:26650261,44346900
x1,112:26808204,44346900
x1,112:28264395,44346900
k1,112:28623325,44346900:358930
x1,112:28841557,44346900
x1,112:29169237,44346900
x1,112:29387469,44346900
k1,112:29746400,44346900:358931
x1,112:30546584,44346900
k1,112:30905514,44346900:358930
x1,112:31851850,44346900
k1,112:32210781,44346900:358931
x1,112:32756693,44346900
k1,112:33115623,44346900:358930
x1,112:33916462,44346900
k1,112:34275393,44346900:358931
x1,112:35295112,44346900
k1,112:35654042,44346900:358930
x1,112:36127210,44346900
x1,112:37037506,44346900
k1,112:37037506,44346900:0
)
(1,113:20522434,45133332:16515072,446948,141880
x1,113:22761104,45133332
k1,112:22967563,45133332:206459
x1,112:24168827,45133332
x1,112:24326770,45133332
x1,112:24982121,45133332
x1,112:25293417,45133332
x1,112:25574569,45133332
k1,112:25781028,45133332:206459
x1,112:26654612,45133332
k1,112:26861072,45133332:206460
x1,112:27844112,45133332
k1,112:28050571,45133332:206459
x1,112:29106338,45133332
x1,112:30325945,45133332
k1,112:30532404,45133332:206459
x1,112:31369938,45133332
k1,112:31576397,45133332:206459
x1,112:33287524,45133332
k1,112:33493984,45133332:206460
x1,112:34003847,45133332
k1,112:34210306,45133332:206459
x1,112:35011145,45133332
k1,112:35217604,45133332:206459
x1,112:37037506,45133332
k1,112:37037506,45133332:0
)
(1,113:20522434,45919764:16515072,446948,141880
x1,113:21322618,45919764
k1,112:21490675,45919764:168057
x1,112:22400307,45919764
x1,112:23747058,45919764
k1,112:23915114,45919764:168056
x1,112:24388273,45919764
k1,112:24556330,45919764:168057
x1,112:24847306,45919764
k1,112:25015362,45919764:168056
x1,112:25670722,45919764
k1,112:25838779,45919764:168057
x1,112:26639619,45919764
k1,112:26807675,45919764:168056
x1,112:28335954,45919764
k1,112:28504011,45919764:168057
x1,112:29486378,45919764
k1,112:29654435,45919764:168057
x1,112:30819649,45919764
k1,112:30987705,45919764:168056
x1,112:31970745,45919764
k1,112:32138802,45919764:168057
x1,112:32429778,45919764
x1,112:32744354,45919764
x1,112:33025506,45919764
x1,112:34153370,45919764
k1,112:34321426,45919764:168056
x1,112:35486649,45919764
x1,112:36323537,45919764
k1,112:36491594,45919764:168057
x1,112:37037506,45919764
k1,112:37037506,45919764:0
)
(1,113:20522434,46706196:16515072,446948,141880
x1,113:22305641,46706196
k1,112:22520909,46706196:215268
x1,112:23357797,46706196
k1,112:23573064,46706196:215267
x1,112:24628831,46706196
x1,112:25593510,46706196
k1,112:25808778,46706196:215268
x1,112:26827858,46706196
k1,112:27043125,46706196:215267
x1,112:27407501,46706196
x1,112:28208340,46706196
k1,112:28423608,46706196:215268
x1,112:29552127,46706196
x1,112:30244173,46706196
k1,112:30459440,46706196:215267
x1,112:32097160,46706196
k1,112:32312428,46706196:215268
x1,112:33767972,46706196
k1,112:33983239,46706196:215267
x1,112:34601895,46706196
x1,112:36166878,46706196
k1,112:36382146,46706196:215268
x1,112:37037506,46706196
k1,112:37037506,46706196:0
)
(1,113:20522434,47492628:16515072,446948,141880
x1,113:21032297,47492628
k1,112:21240883,47492628:208586
x1,112:22387763,47492628
k1,112:22596349,47492628:208586
x1,112:25052613,47492628
k1,112:25261199,47492628:208586
x1,112:26462463,47492628
x1,112:26620406,47492628
x1,112:28076597,47492628
k1,112:28285183,47492628:208586
x1,112:29231519,47492628
x1,112:30469469,47492628
k1,112:30678055,47492628:208586
x1,112:31661095,47492628
k1,112:31869681,47492628:208586
x1,112:32925448,47492628
x1,112:33726287,47492628
k1,112:33934873,47492628:208586
x1,112:35809840,47492628
k1,112:36018426,47492628:208586
x1,112:37037506,47492628
k1,112:37037506,47492628:0
)
(1,113:20522434,48279060:16515072,446948,141880
x1,113:22050713,48279060
k1,112:22302981,48279060:252268
x1,112:23285348,48279060
k1,112:23537617,48279060:252269
x1,112:23974728,48279060
k1,112:24226996,48279060:252268
x1,112:24882356,48279060
k1,112:25134624,48279060:252268
x1,112:26099304,48279060
k1,112:26351573,48279060:252269
x1,112:27297909,48279060
k1,112:27550177,48279060:252268
x1,112:28351016,48279060
k1,112:28603285,48279060:252269
x1,112:29731804,48279060
x1,112:30423850,48279060
k1,112:30676118,48279060:252268
x1,112:32313838,48279060
k1,112:32566106,48279060:252268
x1,112:34021650,48279060
k1,112:34273919,48279060:252269
x1,112:34892575,48279060
x1,112:36457558,48279060
k1,112:36709826,48279060:252268
x1,112:37037506,48279060
k1,112:37037506,48279060:0
)
(1,113:20522434,49065492:16515072,446948,102232
x1,113:21032297,49065492
k1,112:21217560,49065492:185263
x1,112:22364440,49065492
k1,112:22549704,49065492:185264
x1,112:23350552,49065492
x1,112:24697303,49065492
k1,112:24882566,49065492:185263
x1,112:26702468,49065492
k1,112:26887732,49065492:185264
x1,112:28452706,49065492
k1,112:28637969,49065492:185263
x1,112:29984729,49065492
x1,112:30392360,49065492
x1,112:30545055,49065492
x1,112:31200406,49065492
x1,112:31511702,49065492
x1,112:31792854,49065492
k1,112:31978118,49065492:185264
x1,112:32196350,49065492
x1,112:32851710,49065492
x1,112:33069942,49065492
k1,112:33255205,49065492:185263
x1,112:33692316,49065492
k1,112:33877580,49065492:185264
x1,112:34496236,49065492
k1,112:34681499,49065492:185263
x1,112:34972475,49065492
x1,112:35290331,49065492
x1,112:37037506,49065492
k1,112:37037506,49065492:0
)
]
g1,113:37037506,49065492
)
)
]
(1,113:3220930,50756828:33816576,0,0
h1,113:3220930,50756828:33816576,0,0
)
]
]
]
!77911
}2
!10
{3
[1,153:4736286,50756828:32301220,46020542,0
(1,153:4736286,4736286:0,0,0
[1,153:0,4736286:0,0,0
(1,153:0,0:0,0,0
(1,153:0,4736286:0,0,0
k1,153:0,4736286:4736286
)
g1,153:0,0
)
]
)
[1,153:4736286,4736286:0,0,0
(1,153:4736286,1201554:0,0,0
k1,153:4736286,1201554:1581137
)
]
[1,153:4736286,50756828:32301220,46020542,0
[1,153:3220930,50756828:33816576,49489493,0
[1,153:3220930,2053767:33816576,786432,0
(1,153:3220930,2053767:33816576,312863,6418
(1,153:3220930,2053767:33816576,312863,6418
h1,153:3220930,2053767:0,0,0
k1,153:36808130,2053767:33587200
x1,153:37037506,2053767
)
)
]
[1,153:3220930,49065492:33816576,45613056,0
(1,153:3220930,49065492:33816576,45613056,0
(1,153:3220930,49065492:16515072,45613056,0
[1,133:3220930,49065492:16515072,45613056,0
(1,113:3220930,4238868:16515072,446948,141880
x1,113:3548610,4238868
x1,113:3829762,4238868
x1,113:5140465,4238868
k1,112:5297477,4238868:157012
x1,112:5843389,4238868
k1,112:6000401,4238868:157012
x1,112:7201665,4238868
x1,112:7359608,4238868
x1,112:8014959,4238868
x1,112:8326255,4238868
x1,112:8771247,4238868
k1,112:8928259,4238868:157012
x1,112:9328674,4238868
k1,112:9485686,4238868:157012
x1,112:10432022,4238868
x1,112:11669972,4238868
k1,112:11826984,4238868:157012
x1,112:12445640,4238868
k1,112:12602652,4238868:157012
x1,112:13221308,4238868
x1,112:13731171,4238868
x1,112:15224056,4238868
k1,112:15381068,4238868:157012
x1,112:16364108,4238868
k1,112:16521120,4238868:157012
x1,112:17576887,4238868
x1,112:18632654,4238868
k1,112:18789666,4238868:157012
x1,112:19736002,4238868
k1,112:19736002,4238868:0
)
(1,113:3220930,5025300:16515072,446948,141880
x1,113:4276697,5025300
k1,112:4479142,5025300:202445
x1,112:4989005,5025300
x1,112:6663428,5025300
k1,112:6865872,5025300:202444
x1,112:7848912,5025300
k1,112:8051357,5025300:202445
x1,112:8379037,5025300
x1,112:9345675,5025300
k1,112:9548119,5025300:202444
x1,112:10603886,5025300
x1,112:11659653,5025300
k1,112:11862098,5025300:202445
x1,112:13609273,5025300
k1,112:13811718,5025300:202445
x1,112:14357622,5025300
k1,112:14560066,5025300:202444
x1,112:15906826,5025300
x1,112:16314457,5025300
x1,112:16467152,5025300
x1,112:16940320,5025300
x1,112:18014437,5025300
k1,112:18216882,5025300:202445
x1,112:19418146,5025300
x1,112:19736002,5025300
k1,112:19736002,5025300:0
)
(1,113:3220930,5811732:16515072,446948,141880
x1,113:4531632,5811732
x1,113:5441920,5811732
k1,112:5799396,5811732:357476
x1,112:6418052,5811732
x1,112:6732628,5811732
x1,112:7013780,5811732
k1,112:7371255,5811732:357475
x1,112:8608567,5811732
k1,112:8966043,5811732:357476
x1,112:9257019,5811732
x1,112:9568315,5811732
x1,112:10025090,5811732
x1,112:10352770,5811732
x1,112:11444585,5811732
k1,112:11802061,5811732:357476
x1,112:12457421,5811732
k1,112:12814897,5811732:357476
x1,112:14161640,5811732
k1,112:14519115,5811732:357475
x1,112:16757785,5811732
k1,112:17115261,5811732:357476
x1,112:17661165,5811732
x1,112:18279821,5811732
x1,112:19736002,5811732
k1,112:19736002,5811732:0
)
(1,113:3220930,6598164:16515072,446948,102232
x1,113:4422194,6598164
x1,112:4580137,6598164
x1,112:5235488,6598164
x1,112:5546784,6598164
x1,112:5827936,6598164
g1,112:6057316,6598164
x1,112:7003652,6598164
g1,112:7233032,6598164
x1,112:8579792,6598164
x1,112:8987423,6598164
x1,112:9140118,6598164
x1,112:9795469,6598164
x1,112:10106765,6598164
x1,112:10387917,6598164
g1,112:10617297,6598164
x1,112:10835529,6598164
x1,112:11163209,6598164
x1,112:11545281,6598164
g1,112:11774661,6598164
x1,112:11992893,6598164
x1,112:12648253,6598164
x1,112:13030325,6598164
g1,112:13259705,6598164
x1,112:13477937,6598164
x1,112:14133297,6598164
x1,112:14515369,6598164
g1,112:14744749,6598164
x1,112:14962981,6598164
x1,112:15618341,6598164
x1,112:16000413,6598164
g1,112:16229793,6598164
x1,112:16448025,6598164
x1,112:17103385,6598164
x1,112:17485457,6598164
k1,113:19736002,6598164:2250545
g1,113:19736002,6598164
)
(1,116:3220930,7403165:16515072,446948,141880
h1,115:3220930,7403165:655360,0,0
x1,115:4349458,7403165
x1,115:5477986,7403165
x1,115:5805666,7403165
k1,115:5983721,7403165:178055
x1,115:6201953,7403165
x1,115:6857313,7403165
x1,115:7075545,7403165
k1,115:7253601,7403165:178056
x1,115:8199937,7403165
x1,115:9437887,7403165
k1,115:9615942,7403165:178055
x1,115:9943622,7403165
k1,115:10121678,7403165:178056
x1,115:11505125,7403165
k1,115:11683180,7403165:178055
x1,115:12229092,7403165
k1,115:12407148,7403165:178056
x1,115:14154962,7403165
k1,115:14333017,7403165:178055
x1,115:14842880,7403165
x1,115:15154176,7403165
x1,115:16155559,7403165
k1,115:16333615,7403165:178056
x1,115:16661295,7403165
x1,115:17791773,7403165
k1,115:17969828,7403165:178055
x1,115:18734619,7403165
x1,115:19736002,7403165
k1,115:19736002,7403165:0
)
(1,116:3220930,8189597:16515072,446948,141880
x1,116:4131218,8189597
x1,116:4588002,8189597
x1,116:6080250,8189597
x1,116:7081633,8189597
k1,115:7308217,8189597:226584
x1,115:8218505,8189597
x1,115:9383073,8189597
x1,115:10802568,8189597
k1,115:11029152,8189597:226584
x1,115:11539015,8189597
x1,115:11850311,8189597
x1,115:12687854,8189597
k1,115:12914438,8189597:226584
x1,115:13970213,8189597
k1,115:14196797,8189597:226584
x1,115:15143133,8189597
k1,115:15369717,8189597:226584
x1,115:16917012,8189597
k1,115:17143596,8189597:226584
x1,115:18089932,8189597
k1,115:18316516,8189597:226584
x1,115:19517770,8189597
x1,115:19736002,8189597
k1,116:19736002,8189597:0
)
(1,116:3220930,8976029:16515072,446948,141880
x1,116:3876290,8976029
x1,116:5023152,8976029
k1,115:5301140,8976029:277988
x1,115:5956491,8976029
x1,115:6267787,8976029
x1,115:7105330,8976029
k1,115:7383319,8976029:277989
x1,115:7820430,8976029
k1,115:8098418,8976029:277988
x1,115:8608281,8976029
x1,115:9226937,8976029
x1,115:10100529,8976029
x1,115:11410576,8976029
k1,115:11688564,8976029:277988
x1,115:12962571,8976029
k1,115:13240559,8976029:277988
x1,115:14041398,8976029
k1,115:14319387,8976029:277989
x1,115:15666147,8976029
x1,115:16073778,8976029
x1,115:16226473,8976029
x1,115:16881824,8976029
x1,115:17193120,8976029
x1,115:17474272,8976029
k1,115:17752260,8976029:277988
x1,115:19736002,8976029
k1,115:19736002,8976029:0
)
(1,116:3220930,9762461:16515072,446948,141880
x1,116:4785914,9762461
k1,115:5033118,9762461:247204
x1,115:6598749,9762461
k1,115:6845952,9762461:247203
x1,115:7646136,9762461
k1,115:7893340,9762461:247204
x1,115:8439252,9762461
k1,115:8686456,9762461:247204
x1,115:8977432,9762461
k1,115:9224635,9762461:247203
x1,115:10535338,9762461
k1,115:10782542,9762461:247204
x1,115:11328446,9762461
x1,115:13184414,9762461
k1,115:13431617,9762461:247203
x1,115:14596831,9762461
k1,115:14844035,9762461:247204
x1,115:15135011,9762461
k1,115:15382215,9762461:247204
x1,115:16510734,9762461
x1,115:16692917,9762461
x1,115:18040323,9762461
k1,115:18287526,9762461:247203
x1,115:18833438,9762461
k1,115:19080642,9762461:247204
x1,115:19736002,9762461
k1,115:19736002,9762461:0
)
(1,116:3220930,10548893:16515072,446948,7531
x1,116:4057810,10548893
x1,116:5295778,10548893
g1,115:5525158,10548893
x1,115:6180518,10548893
x1,115:6689726,10548893
x1,115:7873292,10548893
k1,116:19736002,10548893:11862710
g1,116:19736002,10548893
)
(1,118:3220930,11353893:16515072,446948,141880
h1,117:3220930,11353893:655360,0,0
x1,117:5477978,11353893
x1,117:5951146,11353893
x1,117:6861442,11353893
k1,117:7098507,11353893:237065
x1,117:7316739,11353893
x1,117:7972099,11353893
x1,117:8190331,11353893
k1,117:8427403,11353893:237072
x1,117:10611689,11353893
k1,117:10848761,11353893:237072
x1,117:11358624,11353893
x1,117:12507463,11353893
k1,117:12744535,11353893:237072
x1,117:14619502,11353893
k1,117:14856575,11353893:237073
x1,117:16494966,11353893
k1,117:16732038,11353893:237072
x1,117:17897252,11353893
k1,117:18134324,11353893:237072
x1,117:19736002,11353893
k1,117:19736002,11353893:0
)
(1,118:3220930,12140325:16515072,446948,141880
x1,118:5041495,12140325
k1,117:5257137,12140325:215642
x1,117:7058697,12140325
k1,117:7274339,12140325:215642
x1,117:8221313,12140325
k1,117:8436955,12140325:215642
x1,117:10256857,12140325
k1,117:10472498,12140325:215641
x1,117:11346090,12140325
x1,117:12719713,12140325
k1,117:12935355,12140325:215642
x1,117:16611871,12140325
k1,117:16827513,12140325:215642
x1,117:17773849,12140325
k1,117:17989491,12140325:215642
x1,117:19736002,12140325
k1,118:19736002,12140325:0
)
(1,118:3220930,12926757:16515072,446948,141880
x1,118:3694089,12926757
x1,117:4005385,12926757
x1,117:4468720,12926757
k1,117:4745797,12926757:277077
x1,117:5947061,12926757
k1,117:6224138,12926757:277077
x1,117:9409807,12926757
k1,117:9686884,12926757:277077
x1,117:11288572,12926757
x1,117:11761740,12926757
x1,117:12672036,12926757
k1,117:12949065,12926757:277029
x1,117:13822649,12926757
k1,117:14099727,12926757:277078
x1,117:15337039,12926757
k1,117:15614116,12926757:277077
x1,117:16815380,12926757
k1,117:17092457,12926757:277077
x1,117:17856601,12926757
k1,117:18133678,12926757:277077
x1,117:19736002,12926757
k1,118:19736002,12926757:0
)
(1,118:3220930,13713189:16515072,446948,141880
x1,118:4276697,13713189
g1,117:4506077,13713189
x1,117:6817507,13713189
k1,118:19736002,13713189:12918495
g1,118:19736002,13713189
)
(1,120:3220930,14518190:16515072,446948,141880
h1,119:3220930,14518190:655360,0,0
x1,119:4896009,14518190
x1,119:5369177,14518190
k1,119:5527202,14518190:158025
x1,119:5964313,14518190
k1,119:6122409,14518190:158096
x1,119:6413385,14518190
k1,119:6571481,14518190:158096
x1,119:8100425,14518190
k1,119:8258521,14518190:158096
x1,119:10151831,14518190
k1,119:10309927,14518190:158096
x1,119:12129829,14518190
k1,119:12287925,14518190:158096
x1,119:14690461,14518190
k1,119:14848557,14518190:158096
x1,119:15358420,14518190
k1,119:15516516,14518190:158096
x1,119:15734748,14518190
x1,119:16390108,14518190
x1,119:16772180,14518190
k1,119:16930276,14518190:158096
x1,119:17330691,14518190
k1,119:17488787,14518190:158096
x1,119:18362379,14518190
x1,119:19736002,14518190
k1,119:19736002,14518190:0
)
(1,120:3220930,15304622:16515072,446948,141880
x1,120:3876281,15304622
x1,119:4197408,15304622
k1,119:4524283,15304622:326875
x1,119:5034146,15304622
x1,119:6764273,15304622
k1,119:7091148,15304622:326875
x1,119:8892708,15304622
k1,119:9219583,15304622:326875
x1,119:11585396,15304622
k1,119:11912271,15304622:326875
x1,119:13987108,15304622
k1,119:14313983,15304622:326875
x1,119:15915671,15304622
k1,119:16242448,15304622:326777
x1,119:17188784,15304622
k1,119:17515659,15304622:326875
x1,119:19736002,15304622
k1,119:19736002,15304622:0
)
(1,120:3220930,16091054:16515072,446948,141880
x1,120:6133328,16091054
k1,119:6456632,16091054:323304
x1,119:8222808,16091054
k1,119:8546113,16091054:323305
x1,119:10767095,16091054
k1,119:11090399,16091054:323304
x1,119:11890583,16091054
k1,119:12213888,16091054:323305
x1,119:14579701,16091054
k1,119:14903005,16091054:323304
x1,119:16068228,16091054
k1,119:16391533,16091054:323305
x1,119:17665540,16091054
k1,119:17988844,16091054:323304
x1,119:19736002,16091054
k1,119:19736002,16091054:0
)
(1,120:3220930,16877486:16515072,446948,141880
x1,120:4786560,16877486
g1,119:5015940,16877486
x1,119:6326643,16877486
g1,119:6556023,16877486
x1,119:8940206,16877486
k1,120:19736002,16877486:10795796
g1,120:19736002,16877486
)
(1,124:3220930,17682487:16515072,446948,141880
h1,123:3220930,17682487:655360,0,0
x1,123:6352224,17682487
k1,123:6606711,17682487:254487
x1,123:7953454,17682487
k1,123:8207942,17682487:254488
x1,123:10282772,17682487
k1,123:10537259,17682487:254487
x1,123:11083171,17682487
x1,123:11410851,17682487
x1,123:12529546,17682487
k1,123:12784033,17682487:254487
x1,123:13402689,17682487
k1,123:13657176,17682487:254487
x1,123:14312536,17682487
x1,123:14967896,17682487
x1,123:15695991,17682487
x1,123:16715717,17682487
k1,123:16970205,17682487:254488
x1,123:17480068,17682487
k1,123:17734555,17682487:254487
x1,123:18353211,17682487
x1,123:18644187,17682487
x1,123:19736002,17682487
k1,123:19736002,17682487:0
)
(1,124:3220930,18468919:16515072,446948,141880
x1,124:3802882,18468919
x1,124:4822608,18468919
k1,123:5129532,18468919:306924
x1,123:6258051,18468919
x1,123:6950097,18468919
k1,123:7257020,18468919:306923
x1,123:7802924,18468919
x1,123:8858684,18468919
x1,123:10169386,18468919
k1,123:10476310,18468919:306924
x1,123:11787012,18468919
x1,123:12861140,18468919
k1,123:13168064,18468919:306924
x1,123:13968903,18468919
x1,123:14286759,18468919
k1,123:14593683,18468919:306924
x1,123:15212339,18468919
x1,123:15526915,18468919
x1,123:15808067,18468919
k1,123:16114990,18468919:306923
x1,123:16989219,18468919
x1,123:17171402,18468919
x1,123:17644561,18468919
x1,123:18919215,18468919
k1,123:19226139,18468919:306924
x1,123:19736002,18468919
k1,123:19736002,18468919:0
)
(1,124:3220930,19255351:16515072,446948,141880
x1,124:4349449,19255351
x1,123:4667305,19255351
k1,123:4892524,19255351:225219
x1,123:5438428,19255351
x1,123:6949011,19255351
k1,123:7174231,19255351:225220
x1,123:7538607,19255351
x1,123:8074695,19255351
k1,123:8299914,19255351:225219
x1,123:8590890,19255351
x1,123:8908746,19255351
x1,123:9709585,19255351
x1,123:10674264,19255351
k1,123:10899483,19255351:225219
x1,123:12246226,19255351
k1,123:12471446,19255351:225220
x1,123:14546276,19255351
k1,123:14771495,19255351:225219
x1,123:15499590,19255351
x1,123:16300429,19255351
x1,123:17210707,19255351
k1,123:17435927,19255351:225220
x1,123:17981839,19255351
x1,123:18855423,19255351
k1,123:19080642,19255351:225219
x1,123:19736002,19255351
k1,123:19736002,19255351:0
)
(1,124:3220930,20041783:16515072,446948,141880
x1,124:4021769,20041783
k1,123:4317354,20041783:295585
x1,123:4827217,20041783
x1,123:5138513,20041783
x1,123:5976056,20041783
k1,123:6271640,20041783:295584
x1,123:6853592,20041783
x1,123:9366204,20041783
k1,123:9661789,20041783:295585
x1,123:10608125,20041783
k1,123:10903709,20041783:295584
x1,123:12104973,20041783
x1,123:12262916,20041783
x1,123:12918267,20041783
x1,123:13229563,20041783
x1,123:13510715,20041783
k1,123:13806300,20041783:295585
x1,123:14024532,20041783
x1,123:14352212,20041783
x1,123:14734284,20041783
k1,123:15029868,20041783:295584
x1,123:16376628,20041783
x1,123:16784259,20041783
x1,123:16936954,20041783
x1,123:17592305,20041783
x1,123:17903601,20041783
x1,123:18184753,20041783
k1,123:18480338,20041783:295585
x1,123:18698570,20041783
x1,123:19353930,20041783
x1,123:19736002,20041783
k1,123:19736002,20041783:0
)
(1,124:3220930,20828215:16515072,446948,141880
x1,124:4822618,20828215
x1,124:5295786,20828215
x1,123:6206082,20828215
k1,123:6508806,20828215:302724
x1,123:6727038,20828215
x1,123:7382398,20828215
x1,123:7600630,20828215
k1,123:7903427,20828215:302797
x1,123:8831402,20828215
k1,123:9134200,20828215:302798
x1,123:9789551,20828215
x1,123:10100847,20828215
x1,123:10709679,20828215
k1,123:11012477,20828215:302798
x1,123:11813316,20828215
k1,123:12116113,20828215:302797
x1,123:12734769,20828215
x1,123:13753840,20828215
k1,123:14056638,20828215:302798
x1,123:14602550,20828215
k1,123:14905348,20828215:302798
x1,123:15706187,20828215
k1,123:16008984,20828215:302797
x1,123:16518847,20828215
x1,123:16830143,20828215
x1,123:17667686,20828215
k1,123:17970484,20828215:302798
x1,123:18552436,20828215
x1,123:19736002,20828215
k1,123:19736002,20828215:0
)
(1,124:3220930,21614647:16515072,446948,141880
x1,124:4276697,21614647
x1,124:5332464,21614647
k1,123:5538003,21614647:205539
x1,123:6047866,21614647
k1,123:6253404,21614647:205538
x1,123:7600147,21614647
k1,123:7805686,21614647:205539
x1,123:9880516,21614647
k1,123:10086055,21614647:205539
x1,123:10886239,21614647
k1,123:11091777,21614647:205538
x1,123:11637689,21614647
k1,123:11843228,21614647:205539
x1,123:12170908,21614647
x1,123:12997972,21614647
k1,123:13203511,21614647:205539
x1,123:14514214,21614647
k1,123:14719753,21614647:205539
x1,123:15375113,21614647
x1,123:15884321,21614647
x1,123:16904047,21614647
k1,123:17109585,21614647:205538
x1,123:18074264,21614647
k1,123:18279803,21614647:205539
x1,123:19736002,21614647
k1,123:19736002,21614647:0
)
(1,124:3220930,22401079:16515072,446948,141880
x1,124:3511906,22401079
k1,123:3696144,22401079:184238
x1,123:4205352,22401079
x1,123:4662136,22401079
k1,123:4846373,22401079:184237
x1,123:5683253,22401079
x1,123:7085061,22401079
k1,123:7269299,22401079:184238
x1,123:8671098,22401079
k1,123:8855335,22401079:184237
x1,123:9365198,22401079
x1,123:9676494,22401079
x1,123:10514037,22401079
k1,123:10698275,22401079:184238
x1,123:12409402,22401079
k1,123:12593640,22401079:184238
x1,123:13393824,22401079
k1,123:13578061,22401079:184237
x1,123:14487693,22401079
x1,123:15834444,22401079
k1,123:16018682,22401079:184238
x1,123:17292689,22401079
k1,123:17476926,22401079:184237
x1,123:17767902,22401079
k1,123:17952140,22401079:184238
x1,123:19736002,22401079
k1,124:19736002,22401079:0
)
(1,124:3220930,23187511:16515072,446948,141880
x1,124:5112929,23187511
k1,123:5425234,23187511:312305
x1,123:6226073,23187511
x1,123:6682857,23187511
x1,123:8194103,23187511
k1,123:8506408,23187511:312305
x1,123:9817120,23187511
k1,123:10129425,23187511:312305
x1,123:11476168,23187511
k1,123:11788473,23187511:312305
x1,123:13863303,23187511
k1,123:14175607,23187511:312304
x1,123:14975791,23187511
k1,123:15288096,23187511:312305
x1,123:16162325,23187511
x1,123:17145347,23187511
k1,123:17457652,23187511:312305
x1,123:17967515,23187511
k1,123:18279820,23187511:312305
x1,123:19736002,23187511
k1,123:19736002,23187511:0
)
(1,124:3220930,23973943:16515072,446948,141880
x1,124:3766842,23973943
k1,123:4106991,23973943:340149
x1,123:4907830,23973943
x1,123:5364614,23973943
k1,123:5704763,23973943:340149
x1,123:6651099,23973943
k1,123:6991248,23973943:340149
x1,123:8301287,23973943
k1,123:8641437,23973943:340150
x1,123:8969117,23973943
x1,123:9644124,23973943
x1,123:9935100,23973943
x1,123:11373594,23973943
k1,123:11713743,23973943:340149
x1,123:12369094,23973943
x1,123:14189677,23973943
k1,123:14529826,23973943:340149
x1,123:15731090,23973943
x1,123:15889033,23973943
x1,123:17345224,23973943
k1,123:17685373,23973943:340149
x1,123:17903605,23973943
x1,123:18231285,23973943
x1,123:18449517,23973943
k1,123:18789666,23973943:340149
x1,123:19736002,23973943
k1,123:19736002,23973943:0
)
(1,124:3220930,24760375:16515072,446948,141880
x1,124:4240649,24760375
x1,124:4713817,24760375
k1,123:5059301,24760375:345484
x1,123:5277533,24760375
x1,123:5932893,24760375
x1,123:6151125,24760375
k1,123:6496726,24760375:345601
x1,123:7443062,24760375
x1,123:8426084,24760375
k1,123:8771685,24760375:345601
x1,123:10155140,24760375
x1,123:12339434,24760375
k1,123:12685036,24760375:345602
x1,123:14414507,24760375
k1,123:14760108,24760375:345601
x1,123:15560947,24760375
x1,123:15878803,24760375
k1,123:16224404,24760375:345601
x1,123:17024588,24760375
k1,123:17370189,24760375:345601
x1,123:18171028,24760375
x1,123:19736002,24760375
k1,123:19736002,24760375:0
)
(1,124:3220930,25546807:16515072,446948,141880
x1,124:4494937,25546807
k1,123:4741083,25546807:246146
x1,123:5032059,25546807
k1,123:5278205,25546807:246146
x1,123:6152434,25546807
x1,123:7135456,25546807
k1,123:7381602,25546807:246146
x1,123:8546825,25546807
x1,123:9383713,25546807
k1,123:9629859,25546807:246146
x1,123:10175771,25546807
k1,123:10421918,25546807:246147
x1,123:10712894,25546807
x1,123:11024190,25546807
x1,123:12233973,25546807
k1,123:12480119,25546807:246146
x1,123:12989327,25546807
x1,123:13936301,25546807
x1,123:14773844,25546807
k1,123:15019990,25546807:246146
x1,123:15529853,25546807
k1,123:15775999,25546807:246146
x1,123:16650228,25546807
x1,123:17633250,25546807
k1,123:17879396,25546807:246146
x1,123:18789684,25546807
x1,123:19736002,25546807
k1,123:19736002,25546807:0
)
(1,124:3220930,26333239:16515072,446948,9168
x1,124:3548610,26333239
x1,124:4223617,26333239
x1,124:4514593,26333239
x1,124:5953087,26333239
k1,124:19736002,26333239:13782915
g1,124:19736002,26333239
)
(1,126:3220930,27138239:16515072,446948,141880
h1,125:3220930,27138239:655360,0,0
x1,125:4276714,27138239
x1,125:4551969,27138239
k1,125:4908750,27138239:356781
x1,125:5236430,27138239
x1,125:5554286,27138239
x1,125:5835438,27138239
x1,125:7473165,27138239
k1,125:7829946,27138239:356781
x1,125:8630785,27138239
k1,125:8987566,27138239:356781
x1,125:9861795,27138239
x1,125:10043978,27138239
x1,125:10517137,27138239
x1,125:11791791,27138239
k1,125:12148572,27138239:356781
x1,125:12694484,27138239
k1,125:13051265,27138239:356781
x1,125:13852104,27138239
k1,125:14208885,27138239:356781
x1,125:14499861,27138239
x1,125:14817717,27138239
x1,125:15437011,27138239
x1,125:16274554,27138239
k1,125:16631335,27138239:356781
x1,125:18615077,27138239
k1,125:18971858,27138239:356781
x1,125:19736002,27138239
k1,125:19736002,27138239:0
)
(1,126:3220930,27924671:16515072,446948,141880
x1,126:4094522,27924671
x1,126:5295786,27924671
k1,125:5643914,27924671:348128
x1,125:6444753,27924671
k1,125:6792882,27924671:348129
x1,125:7266050,27924671
x1,125:8295617,27924671
x1,125:10844278,27924671
k1,125:11192406,27924671:348128
x1,125:12794093,27924671
k1,125:13142221,27924671:348128
x1,125:13652084,27924671
x1,125:14380179,27924671
x1,125:15872419,27924671
k1,125:16220548,27924671:348129
x1,125:17603995,27924671
k1,125:17952123,27924671:348128
x1,125:19736002,27924671
k1,125:19736002,27924671:0
)
(1,126:3220930,28711103:16515072,446948,141880
x1,126:4312745,28711103
x1,126:6151008,28711103
k1,125:6522405,28711103:371397
x1,125:7541485,28711103
k1,125:7912883,28711103:371398
x1,125:9732785,28711103
k1,125:10104182,28711103:371397
x1,125:10614045,28711103
x1,125:11232701,28711103
x1,125:12106293,28711103
x1,125:13343588,28711103
k1,125:13714985,28711103:371397
x1,125:14880208,28711103
k1,125:15251606,28711103:371398
x1,125:15797510,28711103
x1,125:17653478,28711103
k1,125:18024875,28711103:371397
x1,125:19736002,28711103
k1,125:19736002,28711103:0
)
(1,126:3220930,29497535:16515072,446948,141880
x1,126:4386144,29497535
k1,125:4640032,29497535:253888
x1,125:5258688,29497535
k1,125:5512575,29497535:253887
x1,125:5803551,29497535
x1,125:6118127,29497535
x1,125:6399279,29497535
x1,125:7527143,29497535
k1,125:7781031,29497535:253888
x1,125:8436391,29497535
x1,125:8945599,29497535
x1,125:9965325,29497535
k1,125:10219213,29497535:253888
x1,125:10765125,29497535
k1,125:11019012,29497535:253887
x1,125:11838212,29497535
k1,125:12092100,29497535:253888
x1,125:13111826,29497535
x1,125:14167593,29497535
k1,125:14421480,29497535:253887
x1,125:15076840,29497535
x1,125:15586048,29497535
x1,125:16605774,29497535
k1,125:16859662,29497535:253888
x1,125:18206413,29497535
x1,125:18388596,29497535
x1,125:19736002,29497535
k1,125:19736002,29497535:0
)
(1,126:3220930,30283967:16515072,446948,141880
x1,126:4531650,30283967
k1,125:4727067,30283967:195417
x1,125:6892346,30283967
k1,125:7087762,30283967:195416
x1,125:8034098,30283967
k1,125:8229515,30283967:195417
x1,125:8994306,30283967
x1,125:9504169,30283967
x1,125:9868545,30283967
x1,125:10960360,30283967
k1,125:11155776,30283967:195416
x1,125:11483456,30283967
x1,125:12158463,30283967
x1,125:12449439,30283967
x1,125:13724093,30283967
k1,125:13919510,30283967:195417
x1,125:14429373,30283967
k1,125:14624789,30283967:195416
x1,125:15716604,30283967
x1,125:16516788,30283967
k1,125:16712205,30283967:195417
x1,125:17513044,30283967
x1,125:17969828,30283967
x1,125:19736002,30283967
k1,125:19736002,30283967:0
)
(1,126:3220930,31070399:16515072,446948,141880
x1,126:4131218,31070399
x1,126:5496304,31070399
k1,125:5697521,31070399:201217
x1,125:7426328,31070399
k1,125:7627544,31070399:201216
x1,125:8573880,31070399
k1,125:8775097,31070399:201217
x1,125:10012409,31070399
x1,125:11869041,31070399
k1,125:12070258,31070399:201217
x1,125:13944562,31070399
k1,125:14145779,31070399:201217
x1,125:15164859,31070399
k1,125:15366075,31070399:201216
x1,125:17185977,31070399
k1,125:17387194,31070399:201217
x1,125:18442961,31070399
k1,125:18644178,31070399:201217
x1,125:19190090,31070399
x1,125:19736002,31070399
k1,126:19736002,31070399:0
)
(1,126:3220930,31856831:16515072,446948,141880
x1,126:4604377,31856831
k1,125:4781104,31856831:176727
x1,125:5363712,31856831
x1,125:6121294,31856831
x1,125:6776636,31856831
k1,125:6953363,31856831:176727
x1,125:8155272,31856831
k1,125:8331999,31856831:176727
x1,125:8841862,31856831
x1,125:9423814,31856831
x1,125:10698468,31856831
k1,125:10875195,31856831:176727
x1,125:11385058,31856831
k1,125:11561786,31856831:176728
x1,125:12362625,31856831
k1,125:12539352,31856831:176727
x1,125:13995551,31856831
k1,125:14172278,31856831:176727
x1,125:16119325,31856831
k1,125:16296052,31856831:176727
x1,125:16988108,31856831
x1,125:18007179,31856831
x1,125:19736002,31856831
k1,125:19736002,31856831:0
)
(1,126:3220930,32643263:16515072,446948,141880
x1,126:3985074,32643263
k1,125:4247308,32643263:262234
x1,125:4865964,32643263
x1,125:5180540,32643263
x1,125:5461692,32643263
k1,125:5723926,32643263:262234
x1,125:6524765,32643263
x1,125:8089739,32643263
k1,125:8351973,32643263:262234
x1,125:9407740,32643263
x1,125:10463507,32643263
k1,125:10725741,32643263:262234
x1,125:11999748,32643263
k1,125:12261983,32643263:262235
x1,125:13062822,32643263
k1,125:13325056,32643263:262234
x1,125:15218366,32643263
k1,125:15480600,32643263:262234
x1,125:16099256,32643263
x1,125:17155031,32643263
k1,125:17417265,32643263:262234
x1,125:18381944,32643263
k1,125:18644178,32643263:262234
x1,125:19736002,32643263
k1,125:19736002,32643263:0
)
(1,126:3220930,33429695:16515072,446948,141880
x1,126:5769591,33429695
k1,125:6033853,33429695:264262
x1,125:6980189,33429695
k1,125:7244451,33429695:264262
x1,125:7827049,33429695
x1,125:8555136,33429695
k1,125:8819397,33429695:264261
x1,125:10093404,33429695
k1,125:10357666,33429695:264262
x1,125:11668386,33429695
k1,125:11932648,33429695:264262
x1,125:12442511,33429695
k1,125:12706773,33429695:264262
x1,125:14181333,33429695
k1,125:14445595,33429695:264262
x1,125:14846019,33429695
x1,125:15084570,33429695
x1,125:15885409,33429695
k1,125:16149671,33429695:264262
x1,125:16367903,33429695
k1,125:16632129,33429695:264226
x1,125:16996495,33429695
x1,125:17761286,33429695
x1,125:19180764,33429695
k1,125:19445026,33429695:264262
x1,125:19736002,33429695
k1,125:19736002,33429695:0
)
(1,126:3220930,34216127:16515072,446948,141880
x1,126:4349449,34216127
x1,126:4968105,34216127
x1,126:5368520,34216127
x1,126:6278808,34216127
g1,125:6508188,34216127
x1,125:7054100,34216127
g1,125:7283480,34216127
x1,125:7574456,34216127
x1,125:7892312,34216127
x1,125:8511606,34216127
x1,125:9349149,34216127
g1,125:9578529,34216127
x1,125:11653359,34216127
g1,125:11882739,34216127
x1,125:13047953,34216127
g1,125:13277333,34216127
x1,125:13750501,34216127
x1,125:14780068,34216127
x1,125:17492569,34216127
k1,126:19736002,34216127:2243433
g1,126:19736002,34216127
)
(1,127:3220930,36192584:16515072,448587,118616
g1,127:3220930,36192584
x1,127:3785194,36192584
g1,127:4112874,36192584
x1,127:4513298,36192584
x1,127:5811552,36192584
x1,127:7340496,36192584
g1,127:7569876,36192584
x1,127:7970300,36192584
x1,127:8817683,36192584
g1,127:9047063,36192584
x1,127:11231358,36192584
k1,127:19736002,36192584:8504644
g1,127:19736002,36192584
)
(1,130:3220930,37250443:16515072,446948,141880
h1,128:3220930,37250443:655360,0,0
x1,128:5223689,37250443
k1,128:5411581,37250443:187892
x1,128:5884749,37250443
x1,128:6795045,37250443
k1,128:6982895,37250443:187850
x1,128:8293597,37250443
x1,128:9203885,37250443
k1,128:9391777,37250443:187892
x1,128:10265361,37250443
k1,128:10453253,37250443:187892
x1,128:10962461,37250443
x1,128:11425805,37250443
k1,128:11613696,37250443:187891
x1,128:13069895,37250443
k1,128:13257787,37250443:187892
x1,128:15040994,37250443
k1,128:15228886,37250443:187892
x1,128:15738749,37250443
k1,128:15926640,37250443:187891
x1,128:16763528,37250443
x1,128:17746550,37250443
k1,128:17934442,37250443:187892
x1,128:19736002,37250443
k1,128:19736002,37250443:0
)
(1,130:3220930,38036875:16515072,446948,141880
x1,130:4240010,38036875
k1,128:4503678,38036875:263668
x1,128:5959878,38036875
x1,128:7707710,38036875
k1,128:7971343,38036875:263633
x1,128:9937405,38036875
k1,128:10201072,38036875:263667
x1,128:10710935,38036875
k1,128:10974603,38036875:263668
x1,128:11192835,38036875
x1,128:11848195,38036875
x1,128:12066427,38036875
k1,128:12330095,38036875:263668
x1,128:12948751,38036875
x1,128:14695918,38036875
k1,128:14959585,38036875:263667
x1,128:16160839,38036875
x1,128:17653079,38036875
k1,128:17916747,38036875:263668
x1,128:18716931,38036875
x1,128:19736002,38036875
k1,128:19736002,38036875:0
)
(1,130:3220930,38823307:16515072,446948,141880
x1,130:3839586,38823307
x1,130:4385498,38823307
x1,130:4676474,38823307
x1,130:4994330,38823307
x1,130:5282033,38823307
x1,130:6301759,38823307
k1,128:6710350,38823307:408591
x1,128:7875564,38823307
k1,128:8284154,38823307:408590
x1,128:9666946,38823307
k1,128:10075537,38823307:408591
x1,128:10912425,38823307
x1,128:11713264,38823307
x1,128:12732990,38823307
k1,128:13141580,38823307:408590
x1,128:13651443,38823307
k1,128:14060034,38823307:408591
x1,128:14351010,38823307
x1,128:14662306,38823307
x1,128:15119081,38823307
x1,128:15446761,38823307
x1,128:16210896,38823307
k1,128:16619487,38823307:408591
x1,128:17420326,38823307
k1,128:17828916,38823307:408590
x1,128:19175676,38823307
x1,128:19583307,38823307
x1,128:19736002,38823307
k1,130:19736002,38823307:0
)
(1,130:3220930,39609739:16515072,446948,9168
x1,130:3876281,39609739
x1,128:4187577,39609739
x1,128:4468729,39609739
k1,128:4818085,39609739:349356
x1,128:6801827,39609739
k1,128:7151183,39609739:349356
x1,128:8607383,39609739
x1,128:9080551,39609739
k1,129:7151183,39609739:-88473
x1,129:9465246,39609739
x1,129:10146822,39609739
x1,129:11530278,39609739
k1,129:11879513,39609739:349235
x1,129:13845575,39609739
k1,129:14194931,39609739:349356
x1,129:14886977,39609739
x1,129:16088223,39609739
k1,129:16437579,39609739:349356
x1,129:16728555,39609739
k1,129:17077911,39609739:349356
x1,129:18680235,39609739
x1,129:19736002,39609739
k1,129:19736002,39609739:0
)
(1,130:3220930,40396171:16515072,446948,141880
x1,130:3839586,40396171
x1,130:5622810,40396171
k1,129:5898460,40396171:275650
x1,129:6662604,40396171
k1,129:6938253,40396171:275649
x1,129:7411421,40396171
x1,129:8321717,40396171
k1,129:8597320,40396171:275603
x1,129:9980112,40396171
k1,129:10255762,40396171:275650
x1,129:10473994,40396171
x1,129:10764970,40396171
x1,129:11846962,40396171
x1,129:13103273,40396171
k1,129:13378923,40396171:275650
x1,129:14288555,40396171
x1,129:15308281,40396171
k1,129:15583930,40396171:275649
x1,129:16530266,40396171
x1,129:16821242,40396171
x1,129:17330450,40396171
x1,129:18514016,40396171
k1,129:18789666,40396171:275650
x1,129:19736002,40396171
k1,129:19736002,40396171:0
)
(1,130:3220930,41182603:16515072,446948,116320
x1,130:3439162,41182603
x1,130:4014561,41182603
x1,130:4524424,41182603
x1,130:5834471,41182603
k1,129:6028863,41182603:194392
x1,129:6610815,41182603
x1,129:7630541,41182603
k1,129:7824933,41182603:194392
x1,129:8843996,41182603
x1,129:9281107,41182603
x1,129:9645483,41182603
x1,129:10227435,41182603
x1,129:11247161,41182603
k1,129:11441552,41182603:194391
x1,129:12096912,41182603
k1,129:12291304,41182603:194392
x1,129:13092143,41182603
k1,129:13286535,41182603:194392
x1,129:14888223,41182603
x1,129:15361391,41182603
x1,129:16271687,41182603
k1,129:16466044,41182603:194357
x1,129:18285946,41182603
k1,129:18480338,41182603:194392
x1,129:18698570,41182603
x1,129:19353930,41182603
x1,129:19736002,41182603
k1,129:19736002,41182603:0
)
(1,130:3220930,41969035:16515072,446948,141880
x1,130:4021778,41969035
x1,130:4478562,41969035
x1,130:4769538,41969035
x1,130:5080834,41969035
x1,130:5580218,41969035
x1,130:5717849,41969035
k1,129:5940032,41969035:222183
x1,129:6740871,41969035
k1,129:6963054,41969035:222183
x1,129:8709565,41969035
x1,129:9182724,41969035
x1,129:9494020,41969035
x1,129:9957355,41969035
k1,129:10179539,41969035:222184
x1,129:10798195,41969035
x1,129:11453555,41969035
x1,129:11926714,41969035
x1,129:12946440,41969035
k1,129:13168623,41969035:222183
x1,129:13714535,41969035
k1,129:13936718,41969035:222183
x1,129:15247438,41969035
k1,129:15469621,41969035:222183
x1,129:16925813,41969035
k1,129:17147997,41969035:222184
x1,129:17912141,41969035
k1,129:18134324,41969035:222183
x1,129:18716276,41969035
x1,129:19736002,41969035
k1,129:19736002,41969035:0
)
(1,130:3220930,42755467:16515072,446948,141880
x1,130:4239993,42755467
x1,130:4677104,42755467
x1,130:5041480,42755467
x1,130:5623432,42755467
x1,130:6643158,42755467
k1,129:6854405,42755467:211247
x1,129:7800741,42755467
k1,129:8011989,42755467:211248
x1,129:9140508,42755467
x1,129:10269027,42755467
x1,129:11288098,42755467
k1,129:11499345,42755467:211247
x1,129:13210455,42755467
k1,129:13421703,42755467:211248
x1,129:14331335,42755467
k1,129:14542582,42755467:211247
x1,129:15781177,42755467
k1,129:15992425,42755467:211248
x1,129:16793264,42755467
k1,129:17004511,42755467:211247
x1,129:17914799,42755467
x1,129:18351910,42755467
x1,129:19043956,42755467
x1,129:19736002,42755467
k1,129:19736002,42755467:0
)
(1,130:3220930,43541899:16515072,446948,141880
x1,130:3766842,43541899
k1,129:4055227,43541899:288385
x1,129:4346203,43541899
x1,129:4664059,43541899
x1,129:5464898,43541899
x1,129:6557369,43541899
k1,129:6845755,43541899:288386
x1,129:7792091,43541899
k1,129:8080476,43541899:288385
x1,129:9354475,43541899
x1,129:10081915,43541899
k1,129:10370301,43541899:288386
x1,129:11680348,43541899
x1,129:12681731,43541899
k1,129:12970116,43541899:288385
x1,129:13989196,43541899
k1,129:14277582,43541899:288386
x1,129:15733782,43541899
x1,129:17481614,43541899
k1,129:17769940,43541899:288326
x1,129:19736002,43541899
k1,129:19736002,43541899:0
)
(1,130:3220930,44328331:16515072,446948,141880
x1,130:3730793,44328331
k1,129:3966089,44328331:235296
x1,129:4184321,44328331
x1,129:4839681,44328331
x1,129:5221753,44328331
k1,129:5457049,44328331:235296
x1,129:6149095,44328331
x1,129:7350341,44328331
k1,129:7585637,44328331:235296
x1,129:8786891,44328331
x1,129:10279131,44328331
k1,129:10514427,44328331:235296
x1,129:11752395,44328331
k1,129:11987685,44328331:235290
x1,129:12787869,44328331
x1,129:14061868,44328331
k1,129:14297164,44328331:235296
x1,129:15462378,44328331
k1,129:15697674,44328331:235296
x1,129:17445506,44328331
k1,129:17680796,44328331:235290
x1,129:18190659,44328331
k1,129:18425955,44328331:235296
x1,129:19736002,44328331
k1,129:19736002,44328331:0
)
(1,130:3220930,45114763:16515072,446948,141880
x1,130:4203952,45114763
x1,130:4859312,45114763
x1,130:5550703,45114763
k1,129:5809061,45114763:258358
x1,129:6974284,45114763
x1,129:7447443,45114763
x1,129:8448826,45114763
k1,129:8707184,45114763:258358
x1,129:9107599,45114763
k1,129:9365957,45114763:258358
x1,129:9839125,45114763
x1,129:10378476,45114763
k1,129:10636834,45114763:258358
x1,129:10927810,45114763
x1,129:11239106,45114763
x1,129:11695881,45114763
x1,129:12023561,45114763
x1,129:13115376,45114763
k1,129:13373735,45114763:258359
x1,129:14029095,45114763
k1,129:14287453,45114763:258358
x1,129:15052244,45114763
k1,129:15310602,45114763:258358
x1,129:16148145,45114763
k1,129:16406503,45114763:258358
x1,129:16952415,45114763
k1,129:17210773,45114763:258358
x1,129:18011612,45114763
k1,129:18269970,45114763:258358
x1,129:18815874,45114763
x1,129:19127170,45114763
x1,129:19736002,45114763
k1,129:19736002,45114763:0
)
(1,130:3220930,45901195:16515072,446948,141880
x1,130:3730793,45901195
x1,130:4441849,45901195
x1,130:5460920,45901195
k1,129:5614784,45901195:153864
x1,129:7180415,45901195
k1,129:7334280,45901195:153865
x1,129:7625256,45901195
x1,129:7936552,45901195
x1,129:8982495,45901195
k1,129:9136359,45901195:153864
x1,129:9646222,45901195
k1,129:9800086,45901195:153864
x1,129:10273254,45901195
x1,129:11401782,45901195
x1,129:11893302,45901195
k1,129:12047167,45901195:153865
x1,129:13066247,45901195
k1,129:13220111,45901195:153864
x1,129:14421365,45901195
x1,129:15076725,45901195
x1,129:16059747,45901195
k1,129:16213612,45901195:153865
x1,129:16686780,45901195
x1,129:17226131,45901195
k1,129:17379995,45901195:153864
x1,129:17670971,45901195
x1,129:17988827,45901195
x1,129:19736002,45901195
k1,129:19736002,45901195:0
)
(1,130:3220930,46687627:16515072,446948,141880
x1,130:4167266,46687627
k1,129:4387923,46687627:220657
x1,129:4897786,46687627
k1,129:5118443,46687627:220657
x1,129:5737737,46687627
k1,129:5958394,46687627:220657
x1,129:7414593,46687627
k1,129:7635250,46687627:220657
x1,129:9309681,46687627
k1,129:9530337,46687627:220656
x1,129:10185697,46687627
x1,129:10694905,46687627
x1,129:11878471,46687627
k1,129:12099128,46687627:220657
x1,129:13264343,46687627
k1,129:13485000,46687627:220657
x1,129:14650223,46687627
x1,129:16107060,46687627
k1,129:16327717,46687627:220657
x1,129:17128556,46687627
k1,129:17349213,46687627:220657
x1,129:17859076,46687627
x1,129:18425300,46687627
x1,129:19736002,46687627
k1,129:19736002,46687627:0
)
(1,130:3220930,47474059:16515072,446948,141880
x1,130:3766842,47474059
g1,129:3996222,47474059
x1,129:5161445,47474059
x1,129:5634604,47474059
x1,129:6472147,47474059
g1,129:6701527,47474059
x1,129:8267158,47474059
g1,129:8496538,47474059
x1,129:9078490,47474059
x1,129:10353144,47474059
g1,129:10582524,47474059
x1,129:10910204,47474059
x1,129:11228060,47474059
x1,129:11727444,47474059
g1,129:11956824,47474059
x1,129:12575480,47474059
g1,129:12804860,47474059
x1,129:13095836,47474059
x1,129:13413692,47474059
x1,129:15160867,47474059
g1,129:15390247,47474059
x1,129:16373269,47474059
x1,129:17028629,47474059
x1,129:17720020,47474059
g1,129:17949400,47474059
x1,129:19568784,47474059
k1,130:19736002,47474059:167218
g1,130:19736002,47474059
)
(1,133:3220930,48279060:16515072,446948,141880
h1,131:3220930,48279060:655360,0,0
x1,131:5587426,48279060
k1,131:5934782,48279060:347356
x1,131:7900844,48279060
k1,131:8248320,48279060:347476
x1,131:9376832,48279060
k1,131:9724307,48279060:347475
x1,131:10015283,48279060
k1,131:10362758,48279060:347475
x1,131:11965082,48279060
x1,131:13566769,48279060
x1,131:14178872,48279060
k1,131:14526347,48279060:347475
x1,131:15036210,48279060
k1,131:15383686,48279060:347476
x1,131:16220574,48279060
x1,131:17203596,48279060
k1,131:17551071,48279060:347475
x1,131:18570797,48279060
x1,131:18935163,48279060
x1,131:19736002,48279060
k1,131:19736002,48279060:0
)
(1,133:3220930,49065492:16515072,446948,141880
x1,133:4603722,49065492
k1,131:5002751,49065492:399029
x1,131:5767542,49065492
x1,131:6350140,49065492
x1,131:6677820,49065492
x1,131:6992396,49065492
x1,131:8267050,49065492
k1,131:8666078,49065492:399028
x1,131:9211990,49065492
x1,131:9539670,49065492
x1,131:10986045,49065492
k1,131:11385074,49065492:399029
x1,131:11894937,49065492
k1,131:12293966,49065492:399029
x1,131:12767134,49065492
x1,131:13895662,49065492
x1,131:14387182,49065492
k1,131:14786210,49065492:399028
x1,131:15587049,49065492
x1,131:15914729,49065492
x1,131:16570071,49065492
x1,131:17407614,49065492
k1,131:17806643,49065492:399029
x1,131:18680227,49065492
x1,131:19736002,49065492
k1,131:19736002,49065492:0
)
]
g1,153:19736002,49065492
)
k1,153:20129218,49065492:393216
r1,153:20129218,49065492:0,45613056,0
k1,153:20522434,49065492:393216
(1,153:20522434,49065492:16515072,45613056,0
[1,153:20522434,49065492:16515072,45613056,0
(1,133:20522434,4238868:16515072,446948,141880
x1,133:21359970,4238868
x1,133:22597920,4238868
k1,131:22962100,4238868:364180
x1,131:23471963,4238868
k1,131:23836143,4238868:364180
x1,131:25401774,4238868
k1,131:25765954,4238868:364180
x1,131:26421314,4238868
k1,131:26785494,4238868:364180
x1,131:27805220,4238868
x1,131:28169586,4238868
x1,131:28970425,4238868
k1,131:29334604,4238868:364179
x1,131:31045731,4238868
k1,131:31409911,4238868:364180
x1,131:31628143,4238868
x1,131:31955823,4238868
x1,131:32337895,4238868
k1,131:32702075,4238868:364180
x1,131:34194971,4238868
k1,131:34559151,4238868:364180
x1,131:34928767,4238868
k1,131:35292947,4238868:364180
x1,131:36676403,4238868
x1,131:37037506,4238868
k1,131:37037506,4238868:0
)
(1,133:20522434,5025300:16515072,446948,141880
x1,133:20813410,5025300
x1,133:21131266,5025300
x1,133:22588103,5025300
k1,131:22795123,5025300:207020
x1,131:23741459,5025300
x1,131:25052144,5025300
x1,131:25363440,5025300
x1,131:25644592,5025300
k1,131:25851612,5025300:207020
x1,131:27161659,5025300
x1,131:27999202,5025300
k1,131:28206222,5025300:207020
x1,131:28716085,5025300
k1,131:28923106,5025300:207021
x1,131:29687897,5025300
x1,131:30889151,5025300
x1,131:31071334,5025300
x1,131:32163149,5025300
k1,131:32370169,5025300:207020
x1,131:33280457,5025300
x1,131:33935799,5025300
k1,131:34142819,5025300:207020
x1,131:34652682,5025300
x1,131:35363738,5025300
x1,131:37037506,5025300
k1,131:37037506,5025300:0
)
(1,133:20522434,5811732:16515072,446948,141880
x1,133:21032297,5811732
k1,131:21362248,5811732:329951
x1,131:22418015,5811732
x1,131:23473782,5811732
k1,131:23803733,5811732:329951
x1,131:24021965,5811732
x1,131:24349645,5811732
x1,131:24731717,5811732
k1,131:25061668,5811732:329951
x1,131:25462083,5811732
k1,131:25792034,5811732:329951
x1,131:26229145,5811732
k1,131:26559096,5811732:329951
x1,131:26850072,5811732
x1,131:27161368,5811732
x1,131:27618143,5811732
x1,131:27945823,5811732
x1,131:29037638,5811732
k1,131:29367589,5811732:329951
x1,131:30022949,5811732
k1,131:30352900,5811732:329951
x1,131:30826068,5811732
x1,131:31954596,5811732
x1,131:32282276,5811732
k1,131:32612227,5811732:329951
x1,131:33558563,5811732
k1,131:33888514,5811732:329951
x1,131:35490202,5811732
x1,131:35963370,5811732
x1,131:37037506,5811732
k1,131:37037506,5811732:0
)
(1,133:20522434,6598164:16515072,446948,141880
x1,133:21760402,6598164
k1,132:21998399,6598164:237997
x1,132:22368015,6598164
k1,132:22606021,6598164:238006
x1,132:23188629,6598164
x1,132:24936461,6598164
k1,132:25174458,6598164:237997
x1,132:25544074,6598164
k1,132:25782080,6598164:238006
x1,132:26582920,6598164
x1,132:28330752,6598164
k1,132:28568749,6598164:237997
x1,132:28933115,6598164
x1,132:29697906,6598164
x1,132:31190136,6598164
k1,132:31428141,6598164:238005
x1,132:32010749,6598164
x1,132:32848292,6598164
k1,132:33086298,6598164:238006
x1,132:33887137,6598164
k1,132:34125143,6598164:238006
x1,132:35727467,6598164
x1,132:37037506,6598164
k1,132:37037506,6598164:0
)
(1,133:20522434,7384596:16515072,446948,141880
x1,133:21141090,7384596
x1,133:21468770,7384596
x1,133:21770241,7384596
x1,133:22084817,7384596
x1,133:22594680,7384596
x1,133:24087565,7384596
k1,132:24288882,7384596:201317
x1,132:25381353,7384596
k1,132:25582670,7384596:201317
x1,132:27330502,7384596
k1,132:27531792,7384596:201290
x1,132:28041655,7384596
k1,132:28242972,7384596:201317
x1,132:29152604,7384596
x1,132:30171675,7384596
k1,132:30372992,7384596:201317
x1,132:30918896,7384596
x1,132:32192912,7384596
x1,132:33030437,7384596
k1,132:33231754,7384596:201317
x1,132:33741617,7384596
x1,132:34287529,7384596
x1,132:35306600,7384596
x1,132:36326326,7384596
k1,132:36527643,7384596:201317
x1,132:37037506,7384596
k1,132:37037506,7384596:0
)
(1,133:20522434,8171028:16515072,446948,141880
x1,133:21323273,8171028
k1,132:21571590,8171028:248317
x1,132:22955045,8171028
x1,132:24410589,8171028
k1,132:24658907,8171028:248318
x1,132:25350963,8171028
x1,132:26187851,8171028
k1,132:26436168,8171028:248317
x1,132:27491935,8171028
x1,132:28329478,8171028
k1,132:28577796,8171028:248318
x1,132:30288923,8171028
k1,132:30537240,8171028:248317
x1,132:31047103,8171028
k1,132:31295420,8171028:248317
x1,132:32315139,8171028
x1,132:32788307,8171028
k1,132:33036606,8171028:248299
x1,132:33254838,8171028
x1,132:33910198,8171028
x1,132:34292270,8171028
k1,132:34540587,8171028:248317
x1,132:35341435,8171028
x1,132:35798219,8171028
x1,132:36089195,8171028
x1,132:36400491,8171028
x1,132:36899875,8171028
x1,132:37037506,8171028
k1,132:37037506,8171028:0
)
(1,133:20522434,8957460:16515072,446948,141880
x1,133:20886800,8957460
k1,132:21206114,8957460:319314
x1,132:21715322,8957460
x1,132:23026025,8957460
k1,132:23345338,8957460:319313
x1,132:23636314,8957460
k1,132:23955628,8957460:319314
x1,132:25120851,8957460
k1,132:25440165,8957460:319314
x1,132:26859660,8957460
k1,132:27178973,8957460:319313
x1,132:29217125,8957460
k1,132:29536439,8957460:319314
x1,132:29827415,8957460
x1,132:30809791,8957460
k1,132:31129105,8957460:319314
x1,132:32912977,8957460
k1,132:33232200,8957460:319223
x1,132:34214567,8957460
k1,132:34533880,8957460:319313
x1,132:35079792,8957460
k1,132:35399106,8957460:319314
x1,132:37037506,8957460
k1,132:37037506,8957460:0
)
(1,133:20522434,9743892:16515072,446948,141880
x1,133:21032297,9743892
x1,133:21542160,9743892
x1,133:22306295,9743892
x1,133:23143838,9743892
g1,132:23373218,9743892
x1,132:23664194,9743892
g1,132:23893574,9743892
x1,132:25167590,9743892
g1,132:25396970,9743892
x1,132:25906833,9743892
x1,132:26617889,9743892
x1,132:28036729,9743892
g1,132:28266109,9743892
x1,132:29540116,9743892
g1,132:29769496,9743892
x1,132:30351448,9743892
x1,132:31334470,9743892
g1,132:31563850,9743892
x1,132:33365410,9743892
k1,133:37037506,9743892:3672096
g1,133:37037506,9743892
)
(1,134:20522434,11803907:16515072,448587,118616
g1,134:20522434,11803907
x1,134:21123394,11803907
g1,134:21451074,11803907
x1,134:21851498,11803907
x1,134:22672657,11803907
g1,134:22902037,11803907
x1,134:24430981,11803907
g1,134:24660361,11803907
x1,134:25060785,11803907
x1,134:25908168,11803907
g1,134:26137548,11803907
x1,134:28321843,11803907
k1,134:37037506,11803907:8715663
g1,134:37037506,11803907
)
(1,138:20522434,12896173:16515072,446948,141880
h1,135:20522434,12896173:655360,0,0
x1,135:21833146,12896173
x1,135:22289930,12896173
k1,135:22619522,12896173:329592
x1,135:23092690,12896173
x1,135:24002986,12896173
k1,135:24332478,12896173:329492
x1,135:25643180,12896173
x1,135:26553468,12896173
k1,135:26883060,12896173:329592
x1,135:27174036,12896173
x1,135:27491892,12896173
x1,135:28693801,12896173
k1,135:29023394,12896173:329593
x1,135:29824233,12896173
k1,135:30153825,12896173:329592
x1,135:30918616,12896173
x1,135:32083821,12896173
k1,135:32413414,12896173:329593
x1,135:33323046,12896173
x1,135:34123230,12896173
x1,135:34596389,12896173
x1,135:35251732,12896173
x1,135:36162002,12896173
k1,135:36491594,12896173:329592
x1,135:37037506,12896173
k1,135:37037506,12896173:0
)
(1,138:20522434,13682605:16515072,446948,141880
x1,138:21723698,13682605
k1,135:22001516,13682605:277818
x1,135:22801700,13682605
x1,135:24239539,13682605
k1,135:24517357,13682605:277818
x1,135:25536437,13682605
k1,135:25814255,13682605:277818
x1,135:27052215,13682605
k1,135:27330033,13682605:277818
x1,135:27699649,13682605
k1,135:27977467,13682605:277818
x1,135:29288179,13682605
k1,135:29565949,13682605:277770
x1,135:31532011,13682605
k1,135:31809829,13682605:277818
x1,135:32428485,13682605
x1,135:33666435,13682605
k1,135:33944253,13682605:277818
x1,135:34454116,13682605
x1,135:34745092,13682605
x1,135:35254300,13682605
x1,135:36273371,13682605
x1,135:37037506,13682605
k1,135:37037506,13682605:0
)
(1,138:20522434,14469037:16515072,446948,141880
x1,138:21032297,14469037
x1,138:21650953,14469037
x1,138:22597289,14469037
x1,138:23725808,14469037
k1,135:24027312,14469037:301504
x1,135:24937600,14469037
x1,135:26393136,14469037
k1,135:26694640,14469037:301504
x1,135:27786455,14469037
x1,135:28114135,14469037
x1,135:28806174,14469037
k1,135:29107678,14469037:301504
x1,135:30054014,14469037
k1,135:30355518,14469037:301504
x1,135:33086381,14469037
k1,135:33387812,14469037:301431
x1,135:34187996,14469037
x1,135:35461995,14469037
k1,135:35763499,14469037:301504
x1,135:37037506,14469037
k1,135:37037506,14469037:0
)
(1,138:20522434,15255469:16515072,446948,141880
x1,138:21978626,15255469
k1,135:22333049,15255469:354423
x1,135:22842912,15255469
k1,135:23197336,15255469:354424
x1,135:23743240,15255469
x1,135:24799000,15255469
k1,135:25153423,15255469:354423
x1,135:26281942,15255469
x1,135:26973988,15255469
k1,135:27328412,15255469:354424
x1,135:27546644,15255469
x1,135:27874324,15255469
x1,135:28256396,15255469
k1,135:28610819,15255469:354423
x1,135:29629899,15255469
k1,136:29984323,15255469:354424
x1,136:31186232,15255469
k1,136:31540655,15255469:354423
x1,136:32050518,15255469
x1,136:32761574,15255469
x1,136:34180414,15255469
k1,136:34534838,15255469:354424
x1,136:35481174,15255469
k1,136:35835597,15255469:354423
x1,136:37037506,15255469
k1,136:37037506,15255469:0
)
(1,138:20522434,16041901:16515072,446948,141880
x1,138:21650953,16041901
x1,138:22816176,16041901
x1,138:23289335,16041901
x1,138:23981381,16041901
k1,136:24186234,16041901:204853
x1,136:25351457,16041901
x1,136:26407224,16041901
k1,136:26612077,16041901:204853
x1,136:27121940,16041901
k1,136:27326793,16041901:204853
x1,136:27545025,16041901
x1,136:28200385,16041901
x1,136:28418617,16041901
k1,136:28623470,16041901:204853
x1,136:29497054,16041901
k1,136:29701906,16041901:204852
x1,136:31121401,16041901
k1,136:31326254,16041901:204853
x1,136:33037381,16041901
k1,136:33242234,16041901:204853
x1,136:33788146,16041901
k1,136:33992999,16041901:204853
x1,136:34793838,16041901
x1,136:35521933,16041901
k1,136:35726786,16041901:204853
x1,136:37037506,16041901
k1,136:37037506,16041901:0
)
(1,138:20522434,16828333:16515072,446948,141880
x1,138:21979271,16828333
k1,136:22320325,16828333:341054
x1,136:23594332,16828333
k1,136:23935385,16828333:341053
x1,136:24408553,16828333
x1,136:25537081,16828333
x1,136:25864761,16828333
k1,136:26205815,16828333:341054
x1,136:26715678,16828333
k1,136:27056731,16828333:341053
x1,136:27347707,16828333
x1,136:27665563,16828333
x1,136:28830113,16828333
k1,136:29171167,16828333:341054
x1,136:30008710,16828333
x1,136:31028436,16828333
k1,136:31369490,16828333:341054
x1,136:32169674,16828333
x1,136:33443673,16828333
k1,136:33784726,16828333:341053
x1,136:34294589,16828333
k1,136:34635643,16828333:341054
x1,136:35472531,16828333
x1,136:35981739,16828333
x1,136:37037506,16828333
k1,136:37037506,16828333:0
)
(1,138:20522434,17614765:16515072,446948,141880
x1,138:21323273,17614765
x1,138:22014664,17614765
k1,136:22288521,17614765:273857
x1,136:23490430,17614765
k1,136:23764286,17614765:273856
x1,136:24382942,17614765
x1,136:25329278,17614765
x1,136:26566590,17614765
x1,136:26884446,17614765
x1,136:27005694,17614765
k1,136:27279551,17614765:273857
x1,136:29499894,17614765
x1,136:30646749,17614765
k1,136:30920605,17614765:273856
x1,136:32085173,17614765
x1,136:33250396,17614765
k1,136:33524253,17614765:273857
x1,136:34034116,17614765
x1,136:34798251,17614765
k1,136:35072107,17614765:273856
x1,136:37037506,17614765
k1,136:37037506,17614765:0
)
(1,138:20522434,18401197:16515072,446948,141880
x1,138:22342362,18401197
k1,136:22528137,18401197:185775
x1,136:23984974,18401197
k1,136:24170748,18401197:185774
x1,136:24607859,18401197
k1,136:24793634,18401197:185775
x1,136:25121314,18401197
x1,136:25948378,18401197
k1,136:26134153,18401197:185775
x1,136:27517590,18401197
x1,136:30557780,18401197
k1,136:30743555,18401197:185775
x1,136:31762635,18401197
k1,137:31948409,18401197:185774
x1,137:32312785,18401197
x1,137:33137880,18401197
x1,137:34885712,18401197
k1,137:35071444,18401197:185732
x1,137:37037506,18401197
k1,137:37037506,18401197:0
)
(1,138:20522434,19187629:16515072,446948,141880
x1,138:21032297,19187629
x1,138:21650953,19187629
x1,138:22524545,19187629
x1,138:23761840,19187629
k1,137:24009078,19187629:247238
x1,137:24300054,19187629
k1,137:24547291,19187629:247237
x1,137:25057154,19187629
x1,137:25623378,19187629
x1,137:26934080,19187629
k1,137:27181318,19187629:247238
x1,137:27727222,19187629
x1,137:28528054,19187629
x1,137:29328894,19187629
k1,137:29576132,19187629:247238
x1,137:30559154,19187629
k1,137:30806391,19187629:247237
x1,137:31934903,19187629
k1,137:32182141,19187629:247238
x1,137:32473117,19187629
k1,137:32720355,19187629:247238
x1,137:34103810,19187629
x1,137:34759170,19187629
k1,137:35006407,19187629:247237
x1,137:35479566,19187629
x1,137:36280405,19187629
k1,137:36527643,19187629:247238
x1,137:37037506,19187629
k1,137:37037506,19187629:0
)
(1,138:20522434,19974061:16515072,446948,141880
x1,138:21068338,19974061
x1,138:22124098,19974061
k1,137:22411642,19974061:287544
x1,137:23212481,19974061
k1,137:23500024,19974061:287543
x1,137:24009887,19974061
x1,137:24576111,19974061
x1,137:25886813,19974061
k1,137:26174357,19974061:287544
x1,137:26647516,19974061
x1,137:26958812,19974061
x1,137:27422147,19974061
k1,137:27709690,19974061:287543
x1,137:28255602,19974061
k1,137:28543146,19974061:287544
x1,137:29671666,19974061
x1,137:30617984,19974061
x1,137:32021733,19974061
k1,137:32309276,19974061:287543
x1,137:32927932,19974061
x1,137:35038827,19974061
k1,137:35326371,19974061:287544
x1,137:35981731,19974061
x1,137:37037506,19974061
k1,137:37037506,19974061:0
)
(1,138:20522434,20760493:16515072,446948,141880
x1,138:21032297,20760493
x1,138:21343593,20760493
x1,138:22181136,20760493
k1,137:22538464,20760493:357328
x1,137:22756696,20760493
x1,137:23412056,20760493
x1,137:23794128,20760493
k1,137:24151456,20760493:357328
x1,137:25025048,20760493
x1,137:26491087,20760493
x1,137:27674007,20760493
k1,137:28031335,20760493:357328
x1,137:28686695,20760493
k1,137:29044023,20760493:357328
x1,137:29844862,20760493
k1,137:30202190,20760493:357328
x1,137:31548941,20760493
k1,137:31906269,20760493:357328
x1,137:33344125,20760493
k1,137:33701453,20760493:357328
x1,137:34829965,20760493
k1,137:35187293,20760493:357328
x1,137:35478269,20760493
k1,137:35835597,20760493:357328
x1,137:37037506,20760493
k1,137:37037506,20760493:0
)
(1,138:20522434,21546925:16515072,446948,141880
x1,138:21141090,21546925
x1,138:21468770,21546925
x1,138:22196865,21546925
x1,138:22815521,21546925
x1,138:23835247,21546925
k1,137:24202835,21546925:367588
x1,137:24748739,21546925
x1,137:25549571,21546925
x1,137:26350411,21546925
k1,137:26717998,21546925:367587
x1,137:27373358,21546925
k1,137:27740946,21546925:367588
x1,137:28942210,21546925
k1,137:29309798,21546925:367588
x1,137:31785060,21546925
k1,137:32152648,21546925:367588
x1,137:32662511,21546925
k1,137:33030098,21546925:367587
x1,137:34340145,21546925
k1,137:34707733,21546925:367588
x1,137:35690755,21546925
x1,137:36346115,21546925
x1,137:37037506,21546925
k1,137:37037506,21546925:0
)
(1,138:20522434,22333357:16515072,446948,141880
x1,138:21141090,22333357
x1,138:22087426,22333357
x1,138:23033762,22333357
x1,138:24052825,22333357
g1,137:24282205,22333357
x1,137:24864813,22333357
x1,137:25702356,22333357
g1,137:25931736,22333357
x1,137:26951462,22333357
x1,137:27315828,22333357
x1,137:28625867,22333357
g1,137:28855247,22333357
x1,137:29473903,22333357
x1,137:29801583,22333357
x1,137:30103054,22333357
x1,137:30417630,22333357
x1,137:30927493,22333357
x1,137:31947219,22333357
g1,137:32176599,22333357
x1,137:32394831,22333357
x1,137:33050191,22333357
x1,137:33432263,22333357
k1,138:37037506,22333357:3605243
g1,138:37037506,22333357
)
(1,140:20522434,23148188:16515072,446948,141880
h1,139:20522434,23148188:655360,0,0
x1,139:24708830,23148188
k1,139:24887209,23148188:178379
x1,139:25396417,23148188
x1,139:26598319,23148188
k1,139:26776699,23148188:178380
x1,139:27286562,23148188
x1,139:27796425,23148188
x1,139:28851536,23148188
k1,139:29029915,23148188:178379
x1,139:30012937,23148188
k1,139:30191316,23148188:178379
x1,139:31538059,23148188
k1,139:31716438,23148188:178379
x1,139:33027140,23148188
x1,139:33937428,23148188
k1,139:34115808,23148188:178380
x1,139:34734464,23148188
x1,139:35049040,23148188
x1,139:35330192,23148188
k1,139:35508571,23148188:178379
x1,139:36018434,23148188
x1,139:36601042,23148188
x1,139:37037506,23148188
k1,140:37037506,23148188:0
)
(1,140:20522434,23934620:16515072,446948,141880
x1,140:20886810,23934620
x1,140:22160808,23934620
k1,139:22322293,23934620:161485
x1,139:23195877,23934620
x1,139:24033402,23934620
k1,139:24194887,23934620:161485
x1,139:25141223,23934620
k1,139:25302708,23934620:161485
x1,139:26285730,23934620
x1,139:26941090,23934620
x1,139:27632481,23934620
k1,139:27793965,23934620:161484
x1,139:28412621,23934620
x1,139:28740301,23934620
x1,139:29468396,23934620
x1,139:30087052,23934620
x1,139:31106778,23934620
k1,139:31268263,23934620:161485
x1,139:31595943,23934620
x1,139:31913799,23934620
x1,139:32413183,23934620
k1,139:32574668,23934620:161485
x1,139:33193324,23934620
k1,139:33354809,23934620:161485
x1,139:33645785,23934620
x1,139:33963641,23934620
x1,139:35710816,23934620
k1,139:35872301,23934620:161485
x1,139:37037506,23934620
k1,139:37037506,23934620:0
)
(1,140:20522434,24721052:16515072,446948,141880
x1,140:21032297,24721052
k1,139:21184607,24721052:152310
x1,139:22567398,24721052
x1,139:22878694,24721052
x1,139:23159846,24721052
k1,139:23312156,24721052:152310
x1,139:24259130,24721052
x1,139:24441313,24721052
x1,139:25132704,24721052
k1,139:25285014,24721052:152310
x1,139:25903670,24721052
x1,139:26667814,24721052
x1,139:28596517,24721052
k1,139:28748827,24721052:152310
x1,139:29512971,24721052
k1,139:29665282,24721052:152311
x1,139:31339713,24721052
k1,139:31492023,24721052:152310
x1,139:33221494,24721052
k1,139:33373804,24721052:152310
x1,139:34902092,24721052
x1,139:36121052,24721052
k1,139:36273362,24721052:152310
x1,139:37037506,24721052
k1,139:37037506,24721052:0
)
(1,140:20522434,25507484:16515072,446948,141880
x1,140:21141090,25507484
x1,140:22487834,25507484
k1,139:22677325,25507484:189491
x1,139:24024068,25507484
k1,139:24213559,25507484:189491
x1,139:24650670,25507484
x1,139:25779182,25507484
k1,139:25968673,25507484:189491
x1,139:26478536,25507484
k1,139:26668027,25507484:189491
x1,139:27615001,25507484
k1,139:27804492,25507484:189491
x1,139:28277660,25507484
x1,139:29144699,25507484
k1,139:29334190,25507484:189491
x1,139:29989550,25507484
k1,139:30179041,25507484:189491
x1,139:30724953,25507484
x1,139:31598537,25507484
x1,139:32436080,25507484
k1,139:32625571,25507484:189491
x1,139:33280931,25507484
k1,139:33470422,25507484:189491
x1,139:33761398,25507484
x1,139:35789716,25507484
x1,139:36262875,25507484
x1,139:36574171,25507484
x1,139:37037506,25507484
k1,139:37037506,25507484:0
)
(1,140:20522434,26293916:16515072,446948,141880
x1,140:21723698,26293916
g1,139:21953078,26293916
x1,139:22899414,26293916
x1,139:23409277,26293916
x1,139:24647235,26293916
g1,139:24876615,26293916
x1,139:25822951,26293916
g1,139:26052331,26293916
x1,139:27217554,26293916
g1,139:27446934,26293916
x1,139:28903133,26293916
g1,139:29132513,26293916
x1,139:29678417,26293916
x1,139:31953153,26293916
k1,140:37037506,26293916:5084353
g1,140:37037506,26293916
)
(1,142:20522434,28206476:16515072,444988,116320
k1,142:22238885,28206476:1716451
g1,142:22238885,28206476
x1,142:23188493,28206476
g1,142:23516173,28206476
x1,142:24295389,28206476
x1,142:26507193,28206476
g1,142:26671033,28206476
x1,142:27176969,28206476
x1,142:28304840,28206476
x1,142:29163351,28206476
x1,142:30932806,28206476
g1,142:31096646,28206476
x1,142:31602582,28206476
x1,142:32578414,28206476
g1,142:32742254,28206476
x1,142:33248190,28206476
x1,142:33635501,28206476
x1,142:33929755,28206476
x1,142:35321055,28206476
g1,142:35321055,28206476
k1,142:37037506,28206476:1716451
)
(1,145:20522434,29369740:16515072,446948,141880
h1,143:20522434,29369740:655360,0,0
x1,143:21723706,29369740
k1,143:22055993,29369740:332287
x1,143:23002967,29369740
k1,143:23335254,29369740:332287
x1,143:24172134,29369740
x1,143:25355700,29369740
k1,143:25687987,29369740:332287
x1,143:26452131,29369740
k1,143:26784418,29369740:332287
x1,143:27403074,29369740
x1,143:28968049,29369740
k1,143:29300336,29369740:332287
x1,143:30173928,29369740
k1,143:30506215,29369740:332287
x1,143:31379807,29369740
x1,143:32908751,29369740
k1,143:33241038,29369740:332287
x1,143:33714206,29369740
x1,143:34743773,29369740
x1,143:37037506,29369740
k1,143:37037506,29369740:0
)
(1,145:20522434,30156172:16515072,446948,141880
x1,145:22506176,30156172
k1,144:22796997,30156172:290821
x1,144:23415653,30156172
x1,144:23654204,30156172
k1,144:23945024,30156172:290820
x1,144:24454887,30156172
x1,144:25182982,30156172
x1,144:26420294,30156172
k1,144:26711115,30156172:290821
x1,144:27329771,30156172
x1,144:28785952,30156172
k1,144:29076772,30156172:290820
x1,144:30168587,30156172
k1,144:30459408,30156172:290821
x1,144:31260247,30156172
x1,144:32024382,30156172
x1,144:33044108,30156172
k1,144:33334928,30156172:290820
x1,144:34463430,30156172
x1,144:34754406,30156172
x1,144:35800349,30156172
k1,144:36091170,30156172:290821
x1,144:37037506,30156172
k1,144:37037506,30156172:0
)
(1,145:20522434,30942604:16515072,446948,7531
x1,145:21031642,30942604
x1,145:22305640,30942604
g1,144:22535020,30942604
x1,144:23882401,30942604
x1,144:24956511,30942604
k1,145:37037506,30942604:12080995
g1,145:37037506,30942604
)
(1,146:20522434,33002620:16515072,448587,11791
g1,146:20522434,33002620
x1,146:21086698,33002620
g1,146:21414378,33002620
x1,146:22725089,33002620
g1,146:22954469,33002620
x1,146:25903545,33002620
k1,146:37037506,33002620:11133961
g1,146:37037506,33002620
)
(1,147:20522434,34094885:16515072,446948,141880
h1,146:20522434,34094885:655360,0,0
x1,146:21796450,34094885
x1,146:22035001,34094885
k1,146:22454637,34094885:419636
x1,146:24201795,34094885
k1,146:24621430,34094885:419635
x1,146:25422269,34094885
k1,146:25841905,34094885:419636
x1,146:26933720,34094885
k1,146:27353356,34094885:419636
x1,146:28154195,34094885
x1,146:28918330,34094885
x1,146:29938056,34094885
k1,146:30357692,34094885:419636
x1,146:31231284,34094885
x1,146:31813236,34094885
x1,146:32977804,34094885
k1,146:33397439,34094885:419635
x1,146:34052799,34094885
k1,146:34472435,34094885:419636
x1,146:35055043,34094885
x1,146:35600955,34094885
x1,146:35882107,34094885
x1,146:36199963,34094885
x1,146:37037506,34094885
k1,146:37037506,34094885:0
)
(1,147:20522434,34881317:16515072,446948,141880
x1,147:22014682,34881317
x1,147:23033745,34881317
k1,146:23185250,34881317:151505
x1,146:24896377,34881317
k1,146:25047883,34881317:151506
x1,146:25593795,34881317
k1,146:25745300,34881317:151505
x1,146:26910523,34881317
x1,146:27784107,34881317
x1,146:28439449,34881317
k1,146:28590954,34881317:151505
x1,146:30083850,34881317
k1,146:30235355,34881317:151505
x1,146:30890715,34881317
k1,146:31042221,34881317:151506
x1,146:31552084,34881317
x1,146:32263140,34881317
x1,146:33282211,34881317
k1,146:33433716,34881317:151505
x1,146:35108147,34881317
x1,146:37037506,34881317
k1,146:37037506,34881317:0
)
(1,147:20522434,35667749:16515072,446948,141880
x1,147:21614258,35667749
x1,147:22943296,35667749
k1,146:23105353,35667749:162057
x1,146:23724009,35667749
x1,146:23962560,35667749
k1,146:24124618,35667749:162058
x1,146:25215778,35667749
x1,146:26453736,35667749
k1,146:26615793,35667749:162057
x1,146:29018966,35667749
k1,146:29181023,35667749:162057
x1,146:31219838,35667749
k1,146:31381896,35667749:162058
x1,146:32364936,35667749
x1,146:33784432,35667749
k1,146:33946489,35667749:162057
x1,146:34492401,35667749
k1,146:34654459,35667749:162058
x1,146:36365586,35667749
k1,146:36527643,35667749:162057
x1,146:37037506,35667749
k1,146:37037506,35667749:0
)
(1,147:20522434,36454181:16515072,446948,141880
x1,147:21141090,36454181
x1,147:22232906,36454181
k1,146:22422655,36454181:189749
x1,146:23405677,36454181
k1,146:23595427,36454181:189750
x1,146:24760650,36454181
k1,146:24950399,36454181:189749
x1,146:26333854,36454181
x1,146:28554189,36454181
k1,146:28743939,36454181:189750
x1,146:30455066,36454181
k1,146:30644815,36454181:189749
x1,146:31444999,36454181
k1,146:31634749,36454181:189750
x1,146:32180653,36454181
x1,146:33745627,36454181
k1,146:33935376,36454181:189749
x1,146:34918398,36454181
k1,146:35108148,36454181:189750
x1,146:36054484,36454181
x1,146:37037506,36454181
k1,146:37037506,36454181:0
)
(1,147:20522434,37240613:16515072,446948,141880
x1,147:22270247,37240613
k1,146:22571091,37240613:300844
x1,146:23189747,37240613
x1,146:23953891,37240613
x1,146:26301362,37240613
k1,146:26602206,37240613:300844
x1,146:26966582,37240613
x1,146:27502670,37240613
k1,146:27803515,37240613:300845
x1,146:28094491,37240613
x1,146:28412347,37240613
x1,146:29213186,37240613
x1,146:30177865,37240613
k1,146:30478709,37240613:300844
x1,146:32589595,37240613
x1,146:32794723,37240613
x1,146:33267882,37240613
x1,146:33579178,37240613
x1,146:34042513,37240613
k1,146:34343357,37240613:300844
x1,146:35508580,37240613
x1,146:36382164,37240613
x1,146:37037506,37240613
k1,146:37037506,37240613:0
)
(1,147:20522434,38027045:16515072,446948,141880
x1,147:21396026,38027045
x1,147:22633976,38027045
k1,146:22831620,38027045:197644
x1,146:23486980,38027045
k1,146:23684624,38027045:197644
x1,146:24522167,38027045
k1,146:24719811,38027045:197644
x1,146:25229674,38027045
x1,146:25848330,38027045
x1,146:26721922,38027045
x1,146:27704289,38027045
k1,146:27901933,38027045:197644
x1,146:29030452,38027045
x1,146:29348308,38027045
k1,146:29545953,38027045:197645
x1,146:31221039,38027045
k1,146:31418683,38027045:197644
x1,146:31746363,38027045
x1,146:32203138,38027045
x1,146:33149474,38027045
k1,146:33347118,38027045:197644
x1,146:34895043,38027045
k1,146:35092687,38027045:197644
x1,146:36039023,38027045
k1,146:36236667,38027045:197644
x1,146:37037506,38027045
k1,146:37037506,38027045:0
)
(1,147:20522434,38813477:16515072,446948,141880
x1,147:21032297,38813477
x1,147:21598521,38813477
x1,147:22909223,38813477
k1,146:23182016,38813477:272793
x1,146:23655175,38813477
x1,146:23966471,38813477
x1,146:24429806,38813477
k1,146:24702600,38813477:272794
x1,146:25139711,38813477
k1,146:25412504,38813477:272793
x1,146:26468271,38813477
k1,146:26741064,38813477:272793
x1,146:27250927,38813477
x1,146:27707711,38813477
x1,146:27828959,38813477
k1,146:28101753,38813477:272794
x1,146:28902601,38813477
k1,146:29175394,38813477:272793
x1,146:29976233,38813477
k1,146:30249026,38813477:272793
x1,146:31595777,38813477
k1,146:31868571,38813477:272794
x1,146:33306427,38813477
k1,146:33579220,38813477:272793
x1,146:34452812,38813477
x1,146:35216948,38813477
x1,146:36309419,38813477
x1,146:37037506,38813477
k1,146:37037506,38813477:0
)
(1,147:20522434,39599909:16515072,446948,141880
x1,147:21723688,39599909
k1,146:22134536,39599909:410848
x1,146:22898680,39599909
k1,146:23309527,39599909:410847
x1,146:24692319,39599909
k1,146:25103167,39599909:410848
x1,146:25721823,39599909
x1,146:26776943,39599909
k1,146:27187790,39599909:410847
x1,146:28316309,39599909
x1,146:29117148,39599909
x1,146:29954691,39599909
k1,146:30365539,39599909:410848
x1,146:30875402,39599909
k1,146:31286249,39599909:410847
x1,146:32087088,39599909
k1,146:32497936,39599909:410848
x1,146:34791669,39599909
k1,146:35202516,39599909:410847
x1,146:35530196,39599909
x1,146:37037506,39599909
k1,146:37037506,39599909:0
)
(1,147:20522434,40386341:16515072,446948,141880
x1,147:22050722,40386341
x1,147:23269682,40386341
k1,146:23549215,40386341:279533
x1,146:24313359,40386341
k1,146:24592891,40386341:279532
x1,146:25138795,40386341
x1,146:26703769,40386341
k1,146:26983302,40386341:279533
x1,146:27274278,40386341
x1,146:27585574,40386341
x1,146:28631517,40386341
k1,146:28911049,40386341:279532
x1,146:30076272,40386341
k1,146:30355804,40386341:279532
x1,146:31629811,40386341
k1,146:31909344,40386341:279533
x1,146:32710183,40386341
k1,146:32989716,40386341:279533
x1,146:35283449,40386341
k1,146:35562981,40386341:279532
x1,146:36145579,40386341
x1,146:37037506,40386341
k1,146:37037506,40386341:0
)
(1,147:20522434,41172773:16515072,446948,141880
x1,147:21650953,41172773
x1,147:21833136,41172773
x1,147:22379048,41172773
x1,147:23216591,41172773
k1,146:23466962,41172773:250371
x1,146:25414682,41172773
k1,146:25665053,41172773:250371
x1,146:26611389,41172773
k1,146:26861760,41172773:250371
x1,146:27226136,41172773
x1,146:28281903,41172773
k1,146:28532273,41172773:250370
x1,146:29042136,41172773
k1,146:29292507,41172773:250371
x1,146:29874459,41172773
x1,146:31221210,41172773
k1,146:31471581,41172773:250371
x1,146:32855036,41172773
x1,146:34675601,41172773
k1,146:34925972,41172773:250371
x1,146:35981739,41172773
x1,146:37037506,41172773
k1,146:37037506,41172773:0
)
(1,147:20522434,41959205:16515072,446948,9168
x1,147:21687648,41959205
k1,146:21873939,41959205:186291
x1,146:22893010,41959205
k1,146:23079301,41959205:186291
x1,146:24208458,41959205
k1,146:24394749,41959205:186291
x1,146:24722429,41959205
x1,146:25397436,41959205
x1,146:25688412,41959205
x1,146:27126906,41959205
k1,146:27313197,41959205:186291
x1,146:27931853,41959205
x1,146:28170404,41959205
k1,146:28356694,41959205:186290
x1,146:29412461,41959205
k1,146:29598752,41959205:186291
x1,146:30217408,41959205
x1,146:31636904,41959205
k1,146:31823195,41959205:186291
x1,146:32915010,41959205
k1,146:33101301,41959205:186291
x1,146:33902140,41959205
x1,146:34666275,41959205
x1,146:35686001,41959205
k1,146:35872292,41959205:186291
x1,146:37037506,41959205
k1,146:37037506,41959205:0
)
(1,147:20522434,42745637:16515072,446948,141880
x1,147:20813410,42745637
g1,146:21042790,42745637
x1,146:22498334,42745637
g1,146:22727714,42745637
x1,146:23273626,42745637
g1,146:23503006,42745637
x1,146:24084958,42745637
x1,146:25104684,42745637
g1,146:25334064,42745637
x1,146:26462583,42745637
x1,146:27154629,42745637
x1,146:27275877,42745637
k1,147:37037506,42745637:9761629
g1,147:37037506,42745637
)
(1,149:20522434,43560468:16515072,446948,141880
h1,148:20522434,43560468:655360,0,0
x1,148:22633985,43560468
k1,148:22953985,43560468:320000
x1,148:24428545,43560468
k1,148:24748546,43560468:320001
x1,148:26750631,43560468
k1,148:27070631,43560468:320000
x1,148:27870815,43560468
k1,148:28190815,43560468:320000
x1,148:29901287,43560468
k1,148:30221287,43560468:320000
x1,148:30731150,43560468
k1,148:31051151,43560468:320001
x1,148:32361198,43560468
k1,148:32681198,43560468:320000
x1,148:34209469,43560468
k1,148:34529469,43560468:320000
x1,148:35039332,43560468
x1,148:36916258,43560468
x1,148:37037506,43560468
k1,148:37037506,43560468:0
)
(1,149:20522434,44346900:16515072,446948,141880
x1,149:20813410,44346900
x1,148:21131266,44346900
x1,148:23214640,44346900
k1,148:23401693,44346900:187053
x1,148:24348029,44346900
k1,148:24535082,44346900:187053
x1,148:26464440,44346900
k1,148:26651493,44346900:187053
x1,148:28508099,44346900
k1,148:28695152,44346900:187053
x1,148:29241064,44346900
k1,148:29428117,44346900:187053
x1,148:30228956,44346900
k1,148:30416010,44346900:187054
x1,148:30889169,44346900
x1,148:31207025,44346900
x1,148:31785704,44346900
x1,148:32103560,44346900
k1,148:32290613,44346900:187053
x1,148:34219972,44346900
k1,148:34407025,44346900:187053
x1,148:35062385,44346900
k1,148:35249438,44346900:187053
x1,148:35540414,44346900
k1,148:35727467,44346900:187053
x1,148:37037506,44346900
k1,148:37037506,44346900:0
)
(1,149:20522434,45133332:16515072,446948,92400
x1,149:21068346,45133332
k1,148:21357501,45133332:289155
x1,148:22176701,45133332
k1,148:22465856,45133332:289155
x1,148:25213104,45133332
k1,148:25502259,45133332:289155
x1,148:26266403,45133332
k1,148:26555558,45133332:289155
x1,148:27393101,45133332
k1,148:27682256,45133332:289155
x1,148:28519799,45133332
k1,148:28808954,45133332:289155
x1,148:30738312,45133332
k1,148:31027467,45133332:289155
x1,148:31318443,45133332
x1,148:31629739,45133332
x1,148:32675682,45133332
k1,148:32964837,45133332:289155
x1,148:34638613,45133332
k1,148:34927768,45133332:289155
x1,148:36238488,45133332
k1,148:36527643,45133332:289155
x1,148:37037506,45133332
k1,148:37037506,45133332:0
)
(1,149:20522434,45919764:16515072,446948,141880
x1,149:20850114,45919764
x1,148:21753193,45919764
k1,148:21973172,45919764:219979
x1,148:24776768,45919764
k1,148:24996746,45919764:219978
x1,148:25506609,45919764
k1,148:25726588,45919764:219979
x1,148:26527427,45919764
k1,148:26747406,45919764:219979
x1,148:28676765,45919764
k1,148:28896744,45919764:219979
x1,148:30881142,45919764
k1,148:31101120,45919764:219978
x1,148:32120200,45919764
k1,148:32340179,45919764:219979
x1,148:34160081,45919764
k1,148:34380060,45919764:219979
x1,148:37037506,45919764
k1,148:37037506,45919764:0
)
(1,149:20522434,46706196:16515072,446948,141880
x1,149:21177776,46706196
k1,148:21474679,46706196:296903
x1,148:24168828,46706196
k1,148:24465730,46706196:296902
x1,148:25703698,46706196
k1,148:26000601,46706196:296903
x1,148:28112143,46706196
k1,148:28409046,46706196:296903
x1,148:29683053,46706196
k1,148:29979956,46706196:296903
x1,148:30780795,46706196
k1,148:31077697,46706196:296902
x1,148:32097423,46706196
x1,148:33883261,46706196
k1,148:34180164,46706196:296903
x1,148:35053738,46706196
x1,148:37037506,46706196
k1,148:37037506,46706196:0
)
(1,149:20522434,47492628:16515072,446948,141880
x1,149:22215200,47492628
k1,148:22527090,47492628:311890
x1,148:23837792,47492628
x1,148:26222614,47492628
k1,148:26534504,47492628:311890
x1,148:27480840,47492628
k1,148:27792729,47492628:311889
x1,148:28848486,47492628
k1,148:29160376,47492628:311890
x1,148:29451352,47492628
x1,148:29762648,47492628
x1,148:30808591,47492628
k1,148:31120481,47492628:311890
x1,148:31630344,47492628
k1,148:31942234,47492628:311890
x1,148:33107457,47492628
k1,148:33419346,47492628:311889
x1,148:33892514,47492628
x1,148:35560392,47492628
x1,148:35779280,47492628
k1,148:36091170,47492628:311890
x1,148:37037506,47492628
k1,148:37037506,47492628:0
)
(1,149:20522434,48279060:16515072,446948,141880
x1,149:21869185,48279060
x1,148:22088073,48279060
k1,148:22316539,48279060:228466
x1,148:23371650,48279060
x1,148:25127345,48279060
k1,148:25355810,48279060:228465
x1,148:25974466,48279060
x1,148:26213017,48279060
k1,148:26441483,48279060:228466
x1,148:28952794,48279060
k1,148:29181259,48279060:228465
x1,148:31292793,48279060
k1,148:31521259,48279060:228466
x1,148:33122291,48279060
k1,148:33350756,48279060:228465
x1,148:35352841,48279060
k1,148:35581307,48279060:228466
x1,148:37037506,48279060
k1,148:37037506,48279060:0
)
(1,149:20522434,49065492:16515072,446948,141880
x1,149:21359977,49065492
g1,148:21589357,49065492
x1,148:23991874,49065492
g1,148:24221254,49065492
x1,148:24512230,49065492
g1,148:24741610,49065492
x1,148:26598224,49065492
g1,148:26827604,49065492
x1,148:27773940,49065492
g1,148:28003320,49065492
x1,148:28513183,49065492
g1,148:28742563,49065492
x1,148:30708608,49065492
g1,148:30937988,49065492
x1,148:31483900,49065492
g1,148:31713280,49065492
x1,148:33060031,49065492
g1,148:33289411,49065492
x1,148:36802751,49065492
k1,149:37037506,49065492:234755
g1,149:37037506,49065492
)
]
g1,153:37037506,49065492
)
)
]
(1,153:3220930,50756828:33816576,0,0
h1,153:3220930,50756828:33816576,0,0
)
]
]
]
!74352
}3
!10
{4
[1,237:4736286,50756828:32301220,46020542,0
(1,237:4736286,4736286:0,0,0
[1,237:0,4736286:0,0,0
(1,237:0,0:0,0,0
(1,237:0,4736286:0,0,0
k1,237:0,4736286:4736286
)
g1,237:0,0
)
]
)
[1,237:4736286,4736286:0,0,0
(1,237:4736286,1201554:0,0,0
k1,237:4736286,1201554:1581137
)
]
[1,237:4736286,50756828:32301220,46020542,0
[1,237:3220930,50756828:33816576,49489493,0
[1,237:3220930,2053767:33816576,786432,0
(1,237:3220930,2053767:33816576,312863,0
(1,237:3220930,2053767:33816576,312863,0
h1,237:3220930,2053767:0,0,0
k1,237:36808130,2053767:33587200
x1,237:37037506,2053767
)
)
]
[1,237:3220930,49065492:33816576,45613056,0
(1,237:3220930,49065492:33816576,45613056,0
(1,237:3220930,49065492:16515072,45613056,0
[1,177:3220930,49065492:16515072,45613056,0
(1,150:3220930,4238868:16515072,448587,135328
g1,150:3220930,4238868
x1,150:3785194,4238868
g1,150:4112874,4238868
x1,150:5423585,4238868
g1,150:5652965,4238868
x1,150:8237674,4238868
k1,150:19736002,4238868:11498328
g1,150:19736002,4238868
)
(1,153:3220930,5279905:16515072,446948,141880
h1,150:3220930,5279905:655360,0,0
x1,150:4895370,5279905
k1,150:5306703,5279905:411333
x1,150:7126605,5279905
k1,150:7537938,5279905:411333
x1,150:8083850,5279905
x1,150:8411530,5279905
x1,150:9785153,5279905
k1,150:10196486,5279905:411333
x1,150:10851837,5279905
x1,150:11172964,5279905
k1,150:11584297,5279905:411333
x1,150:13222679,5279905
x1,150:13404862,5279905
x1,150:14497315,5279905
k1,150:14908648,5279905:411333
x1,150:16256056,5279905
k1,150:16667206,5279905:411150
x1,150:18378333,5279905
k1,150:18789666,5279905:411333
x1,150:19736002,5279905
k1,150:19736002,5279905:0
)
(1,153:3220930,6066337:16515072,446948,141880
x1,153:4021778,6066337
k1,150:4347986,6066337:326208
x1,150:5549895,6066337
k1,150:5876201,6066337:326306
x1,150:6531561,6066337
x1,150:6968672,6066337
x1,150:7988398,6066337
k1,150:8314704,6066337:326306
x1,150:8824567,6066337
x1,150:9370479,6066337
x1,150:10389550,6066337
x1,150:11409276,6066337
k1,150:11735581,6066337:326305
x1,150:12536421,6066337
x1,150:13294003,6066337
x1,150:14131546,6066337
k1,150:14457852,6066337:326306
x1,150:15294740,6066337
x1,150:15803948,6066337
x1,150:16677532,6066337
x1,150:17150691,6066337
x1,150:18552489,6066337
k1,150:18878795,6066337:326306
x1,150:19497451,6066337
x1,150:19736002,6066337
k1,150:19736002,6066337:0
)
(1,153:3220930,6852769:16515072,446948,141880
x1,153:4677111,6852769
x1,153:5004791,6852769
x1,153:6607125,6852769
k1,150:6817058,6852769:209933
x1,150:9038038,6852769
k1,150:9247971,6852769:209933
x1,150:9903313,6852769
k1,150:10113246,6852769:209933
x1,150:11169013,6852769
x1,150:12224780,6852769
k1,150:12434713,6852769:209933
x1,150:12907872,6852769
k1,150:13117804,6852769:209932
x1,150:13918643,6852769
k1,150:14128576,6852769:209933
x1,150:15257078,6852769
k1,150:15467011,6852769:209933
x1,150:16413347,6852769
k1,150:16623280,6852769:209933
x1,150:17569616,6852769
k1,150:17779549,6852769:209933
x1,150:18325461,6852769
k1,150:18535394,6852769:209933
x1,150:19736002,6852769
k1,150:19736002,6852769:0
)
(1,153:3220930,7639201:16515072,446948,141880
x1,153:4349449,7639201
x1,153:5623447,7639201
k1,150:5824254,7639201:200807
x1,150:6697846,7639201
x1,150:7680868,7639201
k1,150:7881675,7639201:200807
x1,150:8828011,7639201
k1,150:9028818,7639201:200807
x1,150:10230082,7639201
k1,150:10430888,7639201:200806
x1,150:11669503,7639201
x1,150:12288159,7639201
x1,150:12606015,7639201
k1,150:12806822,7639201:200807
x1,150:13316685,7639201
k1,150:13517492,7639201:200807
x1,150:13808468,7639201
x1,150:14126324,7639201
x1,150:15290874,7639201
k1,150:15491681,7639201:200807
x1,150:16001544,7639201
x1,150:16329224,7639201
x1,150:16511407,7639201
x1,150:17332566,7639201
x1,150:18133405,7639201
k1,150:18334212,7639201:200807
x1,150:19736002,7639201
k1,150:19736002,7639201:0
)
(1,153:3220930,8425633:16515072,446948,141880
x1,153:4567690,8425633
k1,150:4836537,8425633:268847
x1,150:5600681,8425633
k1,150:5869529,8425633:268848
x1,150:7070793,8425633
k1,150:7339640,8425633:268847
x1,150:8759144,8425633
x1,150:9997104,8425633
k1,150:10265952,8425633:268848
x1,150:10775815,8425633
k1,150:11044662,8425633:268847
x1,150:11663318,8425633
x1,150:12609636,8425633
k1,150:12878483,8425633:268847
x1,150:13679331,8425633
k1,150:13948139,8425633:268808
x1,150:14530747,8425633
x1,150:15288329,8425633
x1,150:16125872,8425633
k1,150:16394719,8425633:268847
x1,150:17851556,8425633
k1,150:18120404,8425633:268848
x1,150:18666316,8425633
k1,150:18935163,8425633:268847
x1,150:19736002,8425633
k1,150:19736002,8425633:0
)
(1,153:3220930,9212065:16515072,446948,102232
x1,153:4021769,9212065
x1,153:5223015,9212065
k1,150:5465581,9212065:242566
x1,150:5975444,9212065
k1,150:6218010,9212065:242566
x1,150:7929137,9212065
k1,150:8171703,9212065:242566
x1,150:8389935,9212065
x1,150:9045295,9212065
x1,150:9427367,9212065
k1,150:9669933,9212065:242566
x1,150:10288589,9212065
k1,152:9669933,9212065:-52425
x1,152:10527140,9212065
k1,152:10769707,9212065:242567
x1,152:11534498,9212065
x1,152:13281018,9212065
k1,152:13523584,9212065:242566
x1,152:14324423,9212065
k1,152:14566989,9212065:242566
x1,152:16350196,9212065
k1,152:16592762,9212065:242566
x1,152:17575784,9212065
k1,152:17818350,9212065:242566
x1,152:18655893,9212065
k1,152:18898459,9212065:242566
x1,152:19736002,9212065
k1,152:19736002,9212065:0
)
(1,153:3220930,9998497:16515072,446948,141880
x1,153:4167266,9998497
x1,153:5150288,9998497
k1,152:5438070,9998497:287782
x1,152:6056726,9998497
x1,152:6374582,9998497
k1,152:6662364,9998497:287782
x1,152:7244972,9998497
x1,152:8002554,9998497
x1,152:9003937,9998497
k1,152:9291719,9998497:287782
x1,152:9910375,9998497
x1,152:10148926,9998497
k1,152:10436708,9998497:287782
x1,152:12038387,9998497
k1,152:12326169,9998497:287782
x1,152:13127008,9998497
k1,152:13414790,9998497:287782
x1,152:14870989,9998497
k1,152:15158771,9998497:287782
x1,152:16251234,9998497
k1,152:16539016,9998497:287782
x1,152:17048879,9998497
k1,152:17336661,9998497:287782
x1,152:18501884,9998497
k1,152:18789666,9998497:287782
x1,152:19736002,9998497
k1,152:19736002,9998497:0
)
(1,153:3220930,10784929:16515072,446948,141880
x1,153:4021769,10784929
k1,152:4273960,10784929:252191
x1,152:4856568,10784929
x1,152:5614150,10784929
x1,152:6706621,10784929
k1,152:6958811,10784929:252190
x1,152:7468674,10784929
k1,152:7720865,10784929:252191
x1,152:9286505,10784929
k1,152:9538672,10784929:252167
x1,152:10084584,10784929
x1,152:11449678,10784929
k1,152:11701869,10784929:252191
x1,152:12576108,10784929
x1,152:13412996,10784929
k1,152:13665186,10784929:252190
x1,152:13992866,10784929
k1,152:14245057,10784929:252191
x1,152:14972497,10784929
k1,152:15224687,10784929:252190
x1,152:17008566,10784929
x1,152:18682972,10784929
k1,152:18935163,10784929:252191
x1,152:19736002,10784929
k1,152:19736002,10784929:0
)
(1,153:3220930,11571361:16515072,446948,141880
x1,153:4167266,11571361
x1,153:4859322,11571361
x1,153:5187002,11571361
x1,153:5696210,11571361
x1,153:6715936,11571361
k1,152:6991498,11571361:275562
x1,152:7537410,11571361
k1,152:7812971,11571361:275561
x1,152:8613810,11571361
k1,152:8889372,11571361:275562
x1,152:10200092,11571361
k1,152:10475654,11571361:275562
x1,152:12096331,11571361
k1,152:12371892,11571361:275561
x1,152:13318228,11571361
k1,152:13593790,11571361:275562
x1,152:14357934,11571361
k1,152:14633496,11571361:275562
x1,152:14997862,11571361
x1,152:15762653,11571361
x1,152:17182131,11571361
k1,152:17457692,11571361:275561
x1,152:18258531,11571361
k1,152:18534093,11571361:275562
x1,152:19736002,11571361
k1,152:19736002,11571361:0
)
(1,153:3220930,12357793:16515072,446948,141880
x1,153:3839586,12357793
x1,153:4312745,12357793
x1,153:5513353,12357793
x1,153:5831209,12357793
g1,152:6060589,12357793
x1,152:6861428,12357793
x1,152:7935546,12357793
k1,153:19736002,12357793:11800456
g1,153:19736002,12357793
)
[1,160:3220930,23491701:16515072,10286855,0
[1,160:3220930,23491701:16515072,10286855,0
(1,156:3220930,21018901:16515072,7578123,0
k1,156:4374418,21018901:1153488
(1,156:4374418,21018901:14208096,7578123,0
(1,156:4374418,21018901:14208131,7578141,0
(1,156:4374418,21018901:14208131,7578141,0
(1,156:4374418,21018901:0,7578141,0
(1,156:4374418,21018901:0,44106670,0
(1,156:4374418,21018901:83871744,44106670,0
)
k1,156:4374418,21018901:-83871744
)
)
g1,156:18582549,21018901
)
)
)
k1,156:19736002,21018901:1153488
)
(1,157:3220930,22198549:16515072,357558,1293152
h1,157:3220930,22198549:0,0,0
[1,157:3220930,22198549:16515072,357558,1293152
(1,157:3220930,22198549:16515072,357558,113504
x1,157:4051394,22198549
k1,157:4188025,22198549:136631
x1,157:4581241,22198549
k1,157:4717871,22198549:136630
k1,157:4854502,22198549:136631
(1,157:4854502,22198549:0,0,0
(1,157:4854502,21608725:0,0,0
)
)
x1,157:5728486,22198549
x1,157:7767424,22198549
k1,157:7904054,22198549:136630
x1,157:8340784,22198549
k1,157:8477415,22198549:136631
x1,157:9001703,22198549
k1,157:9138333,22198549:136630
x1,157:10186909,22198549
k1,157:10323540,22198549:136631
x1,157:11489012,22198549
k1,157:11625643,22198549:136631
x1,157:11858424,22198549
x1,157:13539276,22198549
k1,157:13675906,22198549:136630
x1,157:14695113,22198549
k1,157:14831744,22198549:136631
x1,157:16200647,22198549
k1,157:16337277,22198549:136630
x1,157:17473399,22198549
k1,157:17610030,22198549:136631
x1,157:19736002,22198549
k1,157:19736002,22198549:0
)
(1,157:3220930,22788373:16515072,357558,113504
x1,157:3395516,22788373
x1,157:3919804,22788373
x1,157:4225462,22788373
k1,157:4365407,22788373:139945
x1,157:4947360,22788373
k1,157:5087305,22788373:139945
x1,157:5640950,22788373
x1,157:6917052,22788373
k1,157:7056998,22788373:139946
x1,157:7697670,22788373
x1,157:8063097,22788373
k1,157:8203042,22788373:139945
x1,157:9135214,22788373
k1,157:9275159,22788373:139945
x1,157:12274591,22788373
k1,157:12414536,22788373:139945
x1,157:13376065,22788373
k1,157:13516010,22788373:139945
x1,157:14418826,22788373
x1,157:14673111,22788373
x1,157:15101976,22788373
k1,157:15241922,22788373:139946
x1,157:15853238,22788373
k1,157:15993183,22788373:139945
x1,157:17972876,22788373
x1,157:18227161,22788373
k1,157:18367106,22788373:139945
x1,157:19736002,22788373
k1,157:19736002,22788373:0
)
(1,157:3220930,23378197:16515072,357558,113504
x1,157:5812458,23378197
g1,157:5995962,23378197
x1,157:6636634,23378197
g1,157:6820138,23378197
x1,157:7781667,23378197
g1,157:7965171,23378197
x1,157:11008653,23378197
k1,157:19736002,23378197:8727349
g1,157:19736002,23378197
)
]
g1,157:19736002,22198549
g1,157:19736002,22198549
)
]
]
(1,163:3220930,24841425:16515072,446948,141880
h1,162:3220930,24841425:655360,0,0
x1,162:5587417,24841425
k1,162:5828610,24841425:241193
x1,162:6156290,24841425
k1,162:6397484,24841425:241194
x1,162:6761850,24841425
x1,162:7526641,24841425
x1,162:8946119,24841425
k1,162:9187312,24841425:241193
x1,162:10243079,24841425
x1,162:11298846,24841425
k1,162:11540040,24841425:241194
x1,162:12814047,24841425
k1,162:13055240,24841425:241193
x1,162:13928832,24841425
k1,162:14170026,24841425:241194
x1,162:15989928,24841425
k1,162:16231121,24841425:241193
x1,162:16740984,24841425
k1,162:16982178,24841425:241194
x1,162:18147401,24841425
k1,162:18388594,24841425:241193
x1,162:19736002,24841425
k1,162:19736002,24841425:0
)
(1,163:3220930,25627857:16515072,446948,141880
x1,163:5004137,25627857
k1,162:5208138,25627857:204001
x1,162:6154474,25627857
k1,162:6358475,25627857:204001
x1,162:6977131,25627857
x1,162:7704571,25627857
x1,162:9270219,25627857
x1,162:10107762,25627857
k1,162:10311763,25627857:204001
x1,162:10894371,25627857
x1,162:11651953,25627857
x1,162:12489496,25627857
k1,162:12693497,25627857:204001
x1,162:14313529,25627857
k1,162:14517529,25627857:204000
x1,162:15536609,25627857
k1,162:15740610,25627857:204001
x1,162:16760329,25627857
k1,162:16964330,25627857:204001
x1,162:18274377,25627857
k1,162:18478378,25627857:204001
x1,162:19024290,25627857
x1,162:19736002,25627857
k1,162:19736002,25627857:0
)
(1,163:3220930,26414289:16515072,446948,141880
x1,163:4057818,26414289
x1,163:4567026,26414289
x1,163:5622793,26414289
k1,162:5993421,26414289:370628
x1,162:6321101,26414289
x1,162:6503284,26414289
x1,162:6814580,26414289
x1,162:7859868,26414289
k1,162:8230497,26414289:370629
x1,162:9686689,26414289
k1,162:10057317,26414289:370628
x1,162:10603229,26414289
k1,162:10973857,26414289:370628
x1,162:11483065,26414289
x1,162:12757063,26414289
k1,162:13127691,26414289:370628
x1,162:14074027,26414289
k1,162:14444655,26414289:370628
x1,162:15718653,26414289
k1,162:16089282,26414289:370629
x1,162:16890121,26414289
x1,162:18091367,26414289
k1,162:18461995,26414289:370628
x1,162:19736002,26414289
k1,162:19736002,26414289:0
)
(1,163:3220930,27200721:16515072,446948,141880
x1,163:3730793,27200721
x1,163:4441849,27200721
x1,163:5460920,27200721
k1,162:5745560,27200721:284640
x1,162:6837375,27200721
x1,162:7637559,27200721
k1,162:7922198,27200721:284639
x1,162:8723037,27200721
x1,162:9179821,27200721
x1,162:10945995,27200721
k1,162:11230635,27200721:284640
x1,162:12249715,27200721
k1,162:12534354,27200721:284639
x1,162:13444624,27200721
k1,162:13729264,27200721:284640
x1,162:14384615,27200721
x1,162:14705742,27200721
k1,162:14990381,27200721:284639
x1,162:15536293,27200721
x1,162:16248005,27200721
k1,162:16532645,27200721:284640
x1,162:18316524,27200721
x1,162:19736002,27200721
k1,162:19736002,27200721:0
)
(1,163:3220930,27987153:16515072,446948,141880
x1,163:4312754,27987153
k1,162:4575505,27987153:262751
x1,162:5958952,27987153
k1,162:6221702,27987153:262750
x1,162:6767614,27987153
k1,162:7030365,27987153:262751
x1,162:7321341,27987153
x1,162:8303717,27987153
k1,162:8566467,27987153:262750
x1,162:10513514,27987153
k1,162:10776265,27987153:262751
x1,162:11978167,27987153
x1,162:12815710,27987153
k1,162:13078461,27987153:262751
x1,162:14389181,27987153
k1,162:14651931,27987153:262750
x1,162:16108768,27987153
k1,162:16371519,27987153:262751
x1,162:17536087,27987153
k1,162:17798837,27987153:262750
x1,162:18308700,27987153
k1,162:18571451,27987153:262751
x1,162:19736002,27987153
k1,163:19736002,27987153:0
)
(1,163:3220930,28773585:16515072,446948,141880
x1,163:6114968,28773585
k1,162:6374423,28773585:259455
x1,162:7430190,28773585
x1,162:7867301,28773585
x1,162:8178597,28773585
x1,162:8459749,28773585
k1,162:8719204,28773585:259455
x1,162:10029243,28773585
k1,162:10288698,28773585:259455
x1,162:10798561,28773585
x1,162:11509617,28773585
x1,162:13092297,28773585
k1,162:13351753,28773585:259456
x1,162:14189296,28773585
x1,162:14807943,28773585
x1,162:15936455,28773585
k1,162:16195910,28773585:259455
x1,162:17360478,28773585
k1,162:17619933,28773585:259455
x1,162:18129796,28773585
k1,162:18389251,28773585:259455
x1,162:19736002,28773585
k1,162:19736002,28773585:0
)
(1,163:3220930,29560017:16515072,446948,141880
x1,163:4058473,29560017
x1,163:4376329,29560017
x1,163:4657481,29560017
x1,163:6605183,29560017
k1,162:6762280,29560017:157097
x1,162:7708616,29560017
k1,162:7865713,29560017:157097
x1,162:8156689,29560017
x1,162:8920833,29560017
x1,162:10449777,29560017
k1,162:10606874,29560017:157097
x1,162:11189482,29560017
x1,162:11947064,29560017
x1,162:12784607,29560017
k1,162:12941705,29560017:157098
x1,162:13560361,29560017
x1,162:14324496,29560017
x1,162:15344222,29560017
k1,162:15501319,29560017:157097
x1,162:16338207,29560017
x1,162:17284525,29560017
x1,162:18122068,29560017
k1,162:18279165,29560017:157097
x1,162:19736002,29560017
k1,162:19736002,29560017:0
)
(1,163:3220930,30346449:16515072,446948,141880
x1,163:3766842,30346449
g1,162:3996222,30346449
x1,162:4614878,30346449
g1,162:4844258,30346449
x1,162:5462914,30346449
x1,162:5972777,30346449
x1,162:7173385,30346449
g1,162:7402765,30346449
x1,162:8567979,30346449
g1,162:8797359,30346449
x1,162:10471790,30346449
g1,162:10701170,30346449
x1,162:11647506,30346449
x1,162:12011882,30346449
x1,162:13540170,30346449
g1,162:13769550,30346449
x1,162:14898069,30346449
g1,162:15127449,30346449
x1,162:15928288,30346449
g1,162:16157668,30346449
x1,162:16958507,30346449
x1,162:18286897,30346449
k1,163:19736002,30346449:1449105
g1,163:19736002,30346449
)
(1,172:3220930,32282052:16515072,448587,135328
g1,172:3220930,32282052
x1,172:3821890,32282052
g1,172:4149570,32282052
x1,172:5460281,32282052
g1,172:5689661,32282052
x1,172:7036404,32282052
x1,172:8158353,32282052
k1,172:19736002,32282052:11577649
g1,172:19736002,32282052
)
(1,173:3220930,33323090:16515072,446948,141880
h1,172:3220930,33323090:655360,0,0
x1,172:6606497,33323090
k1,172:6854080,33323090:247583
x1,172:7363943,33323090
k1,172:7611525,33323090:247582
x1,172:8886179,33323090
k1,172:9133762,33323090:247583
x1,172:9424738,33323090
x1,172:11199431,33323090
k1,172:11447013,33323090:247582
x1,172:11920181,33323090
x1,172:12830477,33323090
k1,172:13078041,33323090:247564
x1,172:15316711,33323090
k1,172:15564294,33323090:247583
x1,172:17165981,33323090
k1,172:17413563,33323090:247582
x1,172:18833059,33323090
k1,172:19080642,33323090:247583
x1,172:19736002,33323090
k1,172:19736002,33323090:0
)
(1,173:3220930,34109522:16515072,446948,141880
x1,173:3511906,34109522
k1,172:3744413,34109522:232507
x1,172:6548018,34109522
k1,172:6780526,34109522:232508
x1,172:8672525,34109522
k1,172:8905032,34109522:232507
x1,172:9705871,34109522
x1,172:10162655,34109522
x1,172:10283903,34109522
k1,172:10516411,34109522:232508
x1,172:11390003,34109522
k1,172:11622510,34109522:232507
x1,172:13442412,34109522
k1,172:13674919,34109522:232507
x1,172:14548511,34109522
x1,172:15922134,34109522
k1,172:16154642,34109522:232508
x1,172:16445618,34109522
k1,172:16678125,34109522:232507
x1,172:19736002,34109522
k1,172:19736002,34109522:0
)
(1,173:3220930,34895954:16515072,446948,141880
x1,173:5404561,34895954
k1,172:5580384,34895954:175823
x1,172:6745598,34895954
k1,172:6921420,34895954:175822
x1,172:7212396,34895954
k1,172:7388219,34895954:175823
x1,172:9063305,34895954
k1,172:9239128,34895954:175823
x1,172:11677694,34895954
k1,172:11853517,34895954:175823
x1,172:12654356,34895954
x1,172:14622386,34895954
k1,172:14798208,34895954:175822
x1,172:16254399,34895954
k1,172:16430222,34895954:175823
x1,172:17194366,34895954
k1,172:17370189,34895954:175823
x1,172:19736002,34895954
k1,172:19736002,34895954:0
)
(1,173:3220930,35682386:16515072,446948,141880
x1,173:5332464,35682386
k1,172:5500111,35682386:167647
x1,172:6774118,35682386
k1,172:6941764,35682386:167646
x1,172:9453075,35682386
k1,172:9620722,35682386:167647
x1,172:11495689,35682386
k1,172:11663336,35682386:167647
x1,172:12464175,35682386
x1,172:12782031,35682386
k1,172:12949677,35682386:167646
x1,172:13749861,35682386
k1,172:13917508,35682386:167647
x1,172:14208484,35682386
k1,172:14376131,35682386:167647
x1,172:17616847,35682386
k1,172:17784493,35682386:167646
x1,172:18330405,35682386
k1,172:18498052,35682386:167647
x1,172:19736002,35682386
k1,172:19736002,35682386:0
)
(1,173:3220930,36468818:16515072,446948,141880
x1,173:5477313,36468818
k1,172:5667879,36468818:190566
x1,172:6941886,36468818
k1,172:7132451,36468818:190565
x1,172:7642314,36468818
x1,172:9372441,36468818
k1,172:9563007,36468818:190566
x1,172:11709934,36468818
k1,172:11900499,36468818:190565
x1,172:13065713,36468818
k1,172:13256279,36468818:190566
x1,172:14421502,36468818
k1,172:14612068,36468818:190566
x1,172:15449611,36468818
x1,172:15767467,36468818
x1,172:17614249,36468818
k1,172:17804814,36468818:190565
x1,172:18314677,36468818
k1,172:18505243,36468818:190566
x1,172:18832923,36468818
x1,172:19736002,36468818
k1,172:19736002,36468818:0
)
(1,173:3220930,37255250:16515072,446948,141880
x1,173:4021769,37255250
k1,172:4293326,37255250:271557
x1,172:6295411,37255250
k1,172:6566968,37255250:271557
x1,172:7222328,37255250
k1,172:7493885,37255250:271557
x1,172:7784861,37255250
k1,172:8056418,37255250:271557
x1,172:9329761,37255250
k1,172:9601317,37255250:271556
x1,172:9928997,37255250
x1,172:11623084,37255250
k1,172:11894641,37255250:271557
x1,172:13405887,37255250
k1,172:13677444,37255250:271557
x1,172:15151996,37255250
k1,172:15423553,37255250:271557
x1,172:17535087,37255250
k1,172:17806644,37255250:271557
x1,172:19736002,37255250
k1,172:19736002,37255250:0
)
(1,173:3220930,38041682:16515072,446948,141880
x1,173:4895361,38041682
k1,172:5075528,38041682:180167
x1,172:7369253,38041682
k1,172:7549420,38041682:180167
x1,172:8059283,38041682
k1,172:8239450,38041682:180167
x1,172:9040289,38041682
x1,172:11099407,38041682
k1,172:11279573,38041682:180166
x1,172:12480837,38041682
k1,172:12661004,38041682:180167
x1,172:13206908,38041682
k1,172:13387075,38041682:180167
x1,172:14388458,38041682
k1,172:14568625,38041682:180167
x1,172:15660431,38041682
x1,172:16880038,38041682
k1,172:17060205,38041682:180167
x1,172:18516395,38041682
x1,172:19736002,38041682
k1,172:19736002,38041682:0
)
(1,173:3220930,38828114:16515072,446948,141880
x1,173:4622082,38828114
g1,172:4851462,38828114
x1,172:5397374,38828114
g1,172:5626754,38828114
x1,172:6573728,38828114
g1,172:6803108,38828114
x1,172:8295356,38828114
g1,172:8524736,38828114
x1,172:9835456,38828114
g1,172:10064836,38828114
x1,172:10865675,38828114
x1,172:11322459,38828114
x1,172:11443707,38828114
k1,173:19736002,38828114:8292295
g1,173:19736002,38828114
)
(1,175:3220930,39628308:16515072,446948,141880
h1,174:3220930,39628308:655360,0,0
x1,174:5369185,39628308
k1,174:5697446,39628308:328261
x1,174:6789261,39628308
x1,174:7589445,39628308
k1,174:7917705,39628308:328260
x1,174:8718544,39628308
x1,174:9175328,39628308
x1,174:10777662,39628308
k1,174:11105923,39628308:328261
x1,174:11651835,39628308
x1,174:12525419,39628308
k1,174:12853680,39628308:328261
x1,174:13144656,39628308
x1,174:13462512,39628308
x1,174:14263351,39628308
x1,174:14700462,39628308
x1,174:15011758,39628308
x1,174:15802773,39628308
k1,174:16131034,39628308:328261
x1,174:16786394,39628308
k1,174:17114654,39628308:328260
x1,174:17915493,39628308
k1,174:18243754,39628308:328261
x1,174:18899114,39628308
x1,174:19736002,39628308
k1,174:19736002,39628308:0
)
(1,175:3220930,40414740:16515072,446948,141880
x1,175:4531650,40414740
k1,174:4758641,40414740:226991
x1,174:5304553,40414740
k1,174:5531543,40414740:226990
x1,174:6150199,40414740
k1,174:6377190,40414740:226991
x1,174:7178029,40414740
x1,174:8288187,40414740
k1,174:8515177,40414740:226990
x1,174:9989729,40414740
k1,174:10216720,40414740:226991
x1,174:11672919,40414740
k1,174:11899909,40414740:226990
x1,174:13683116,40414740
k1,174:13910107,40414740:226991
x1,174:15075321,40414740
k1,174:15302311,40414740:226990
x1,174:16649054,40414740
k1,174:16876045,40414740:226991
x1,174:17676884,40414740
x1,174:18133668,40414740
x1,174:19736002,40414740
k1,174:19736002,40414740:0
)
(1,175:3220930,41201172:16515072,446948,141880
x1,175:3439162,41201172
x1,174:4087951,41201172
k1,174:4411147,41201172:323196
x1,174:4921010,41201172
k1,174:5244206,41201172:323196
x1,174:6190542,41201172
x1,174:6481518,41201172
x1,174:7463885,41201172
k1,174:7787080,41201172:323195
x1,174:8078056,41201172
k1,174:8401252,41201172:323196
x1,174:9820747,41201172
x1,174:10658290,41201172
x1,174:11386385,41201172
k1,174:11709581,41201172:323196
x1,174:12292189,41201172
x1,174:13049771,41201172
x1,174:14051154,41201172
k1,174:14374350,41201172:323196
x1,174:14993006,41201172
x1,174:15231557,41201172
k1,174:15554752,41201172:323195
x1,174:16319543,41201172
x1,174:18066063,41201172
k1,174:18389259,41201172:323196
x1,174:19736002,41201172
k1,174:19736002,41201172:0
)
(1,175:3220930,41987604:16515072,446948,141880
x1,175:3803538,41987604
x1,175:4561120,41987604
x1,175:5653591,41987604
k1,174:5962205,41987604:308614
x1,174:7418404,41987604
k1,174:7727018,41987604:308614
x1,174:8892232,41987604
k1,174:9200846,41987604:308614
x1,174:10001685,41987604
k1,174:10310299,41987604:308614
x1,174:10928955,41987604
x1,174:11656395,41987604
x1,174:13222043,41987604
x1,174:14059586,41987604
k1,174:14368200,41987604:308614
x1,174:15715608,41987604
k1,174:16024142,41987604:308534
x1,174:17480341,41987604
k1,174:17788955,41987604:308614
x1,174:19736002,41987604
k1,174:19736002,41987604:0
)
(1,175:3220930,42774036:16515072,446948,141880
x1,175:3949026,42774036
x1,175:5423561,42774036
k1,174:5731603,42774036:308042
x1,174:6823418,42774036
x1,174:7878530,42774036
k1,174:8186573,42774036:308043
x1,174:8732485,42774036
x1,174:9533324,42774036
k1,174:9841366,42774036:308042
x1,174:10387278,42774036
x1,174:11260862,42774036
k1,174:11568904,42774036:308042
x1,174:13134534,42774036
k1,174:13442576,42774036:308042
x1,174:14097936,42774036
k1,174:14405979,42774036:308043
x1,174:15206818,42774036
k1,174:15514860,42774036:308042
x1,174:16315699,42774036
x1,174:17425857,42774036
k1,174:17733899,42774036:308042
x1,174:18898459,42774036
x1,174:19736002,42774036
k1,174:19736002,42774036:0
)
(1,175:3220930,43560468:16515072,446948,141880
x1,175:4203952,43560468
k1,174:4610682,43560468:406730
x1,174:5229338,43560468
x1,174:6357858,43560468
k1,174:6764587,43560468:406729
x1,174:7274450,43560468
k1,174:7681180,43560468:406730
x1,174:8299836,43560468
x1,174:8617692,43560468
x1,174:9117076,43560468
k1,174:9523806,43560468:406730
x1,174:10798460,43560468
k1,174:11205190,43560468:406730
x1,174:12479189,43560468
k1,174:12885918,43560468:406729
x1,174:13431830,43560468
k1,174:13838560,43560468:406730
x1,174:14639399,43560468
k1,174:15046129,43560468:406730
x1,174:16502328,43560468
k1,174:16909057,43560468:406729
x1,174:18856104,43560468
k1,174:19262834,43560468:406730
x1,174:19736002,43560468
k1,174:19736002,43560468:0
)
(1,175:3220930,44346900:16515072,446948,141880
x1,175:5222386,44346900
k1,174:5502167,44346900:279781
x1,174:6303006,44346900
x1,174:6759790,44346900
x1,174:7597333,44346900
k1,174:7877115,44346900:279782
x1,174:8495771,44346900
x1,174:9460450,44346900
k1,174:9740231,44346900:279781
x1,174:10395591,44346900
k1,174:10675372,44346900:279781
x1,174:11476211,44346900
k1,174:11755993,44346900:279782
x1,174:13102744,44346900
k1,174:13382525,44346900:279781
x1,174:14820381,44346900
k1,174:15100162,44346900:279781
x1,174:16810626,44346900
k1,174:17090408,44346900:279782
x1,174:17709064,44346900
k1,174:17988845,44346900:279781
x1,174:18789684,44346900
x1,174:19736002,44346900
k1,174:19736002,44346900:0
)
(1,175:3220930,45133332:16515072,446948,141880
x1,175:3730793,45133332
k1,174:4022083,45133332:291290
x1,174:4640739,45133332
x1,174:4958595,45133332
x1,174:5457979,45133332
k1,174:5749270,45133332:291291
x1,174:6914493,45133332
k1,174:7205783,45133332:291290
x1,174:7496759,45133332
k1,174:7788049,45133332:291290
x1,174:8480095,45133332
x1,174:8797951,45133332
k1,174:9089242,45133332:291291
x1,174:10107658,45133332
x1,174:11127384,45133332
k1,174:11418674,45133332:291290
x1,174:11964586,45133332
k1,174:12255877,45133332:291291
x1,174:13056716,45133332
k1,174:13348006,45133332:291290
x1,174:14804205,45133332
k1,174:15095495,45133332:291290
x1,174:17042542,45133332
k1,174:17333833,45133332:291291
x1,174:17734248,45133332
k1,174:18025538,45133332:291290
x1,174:19736002,45133332
k1,174:19736002,45133332:0
)
(1,175:3220930,45919764:16515072,446948,141880
x1,175:4896016,45919764
k1,174:5146792,45919764:250776
x1,174:5983680,45919764
x1,174:7148903,45919764
k1,174:7399680,45919764:250777
x1,174:8709719,45919764
k1,174:8960495,45919764:250776
x1,174:9288175,45919764
x1,174:9963182,45919764
x1,174:10254158,45919764
x1,174:11528812,45919764
k1,174:11779589,45919764:250777
x1,174:12725925,45919764
k1,174:12976701,45919764:250776
x1,174:13486564,45919764
k1,174:13737340,45919764:250776
x1,174:14683676,45919764
x1,174:15375722,45919764
x1,174:15703402,45919764
x1,174:16613690,45919764
k1,174:16864467,45919764:250777
x1,174:18975363,45919764
k1,174:19226139,45919764:250776
x1,174:19736002,45919764
k1,174:19736002,45919764:0
)
(1,175:3220930,46706196:16515072,446948,141880
x1,175:6242112,46706196
k1,174:6490139,46706196:248027
x1,174:6999347,46706196
x1,174:7855233,46706196
k1,174:8103259,46706196:248026
x1,174:9522755,46706196
x1,174:9850435,46706196
x1,174:10168291,46706196
x1,174:10667675,46706196
x1,174:10805306,46706196
k1,174:11053333,46706196:248027
x1,174:11926925,46706196
k1,174:12174951,46706196:248026
x1,174:13994853,46706196
k1,174:14242880,46706196:248027
x1,174:15189216,46706196
x1,174:16427166,46706196
k1,174:16675192,46706196:248026
x1,174:17002872,46706196
x1,174:17185055,46706196
x1,174:17496351,46706196
x1,174:18541639,46706196
k1,174:18789666,46706196:248027
x1,174:19736002,46706196
k1,174:19736002,46706196:0
)
(1,175:3220930,47492628:16515072,446948,141880
x1,175:4349449,47492628
x1,175:5150288,47492628
x1,175:5468144,47492628
k1,174:5679194,47492628:211050
x1,174:7135386,47492628
k1,174:7346437,47492628:211051
x1,174:8547701,47492628
k1,174:8758751,47492628:211050
x1,174:9304655,47492628
k1,174:9515706,47492628:211051
x1,174:11209119,47492628
k1,174:11420169,47492628:211050
x1,174:12713176,47492628
k1,174:12924227,47492628:211051
x1,174:13870563,47492628
k1,174:14081613,47492628:211050
x1,174:15174084,47492628
x1,174:15465060,47492628
x1,174:17340010,47492628
k1,174:17551061,47492628:211051
x1,174:18279165,47492628
x1,174:18898459,47492628
x1,174:19736002,47492628
k1,174:19736002,47492628:0
)
(1,175:3220930,48279060:16515072,446948,141880
x1,175:3694098,48279060
x1,174:4604394,48279060
k1,174:4924652,48279060:320258
x1,174:6999482,48279060
k1,174:7319833,48279060:320351
x1,174:8302855,48279060
k1,174:8623205,48279060:320350
x1,174:9133068,48279060
x1,174:9751724,48279060
x1,174:10625316,48279060
x1,174:11607683,48279060
k1,174:11928033,48279060:320350
x1,174:12437896,48279060
x1,174:12749192,48279060
x1,174:13586735,48279060
k1,174:13907085,48279060:320350
x1,174:14452997,48279060
k1,174:14773347,48279060:320350
x1,174:15101027,48279060
x1,174:16067665,48279060
k1,174:16388015,48279060:320350
x1,174:17043375,48279060
k1,174:17363725,48279060:320350
x1,174:18201268,48279060
k1,174:18521618,48279060:320350
x1,174:19140274,48279060
x1,174:19454850,48279060
x1,174:19736002,48279060
k1,174:19736002,48279060:0
)
(1,175:3220930,49065492:16515072,446948,141880
x1,175:4567673,49065492
g1,174:4797053,49065492
x1,174:5888868,49065492
x1,174:7727131,49065492
k1,175:19736002,49065492:12008871
g1,175:19736002,49065492
)
]
g1,237:19736002,49065492
)
k1,237:20129218,49065492:393216
r1,237:20129218,49065492:0,45613056,0
k1,237:20522434,49065492:393216
(1,237:20522434,49065492:16515072,45613056,0
[1,237:20522434,49065492:16515072,45613056,0
(1,176:20522434,4238868:16515072,439084,11791
g1,176:20522434,4238868
x1,176:21159442,4238868
g1,176:21487122,4238868
x1,176:22797833,4238868
g1,176:23027213,4238868
x1,176:25612552,4238868
k1,176:37037506,4238868:11424954
g1,176:37037506,4238868
)
(1,177:20522434,5306806:16515072,446948,141880
h1,176:20522434,5306806:655360,0,0
x1,176:21796450,5306806
x1,176:22035001,5306806
k1,176:22213600,5306806:178599
x1,176:22868960,5306806
x1,176:23653424,5306806
x1,176:25400599,5306806
k1,176:25579197,5306806:178598
x1,176:25870173,5306806
k1,176:26048772,5306806:178599
x1,176:26558635,5306806
x1,176:27213977,5306806
k1,176:27392575,5306806:178598
x1,176:27938487,5306806
k1,176:28117086,5306806:178599
x1,176:28772446,5306806
k1,176:28951045,5306806:178599
x1,176:30407245,5306806
k1,176:30585843,5306806:178598
x1,176:31131755,5306806
k1,176:31310354,5306806:178599
x1,176:33185321,5306806
k1,176:33363919,5306806:178598
x1,176:34820110,5306806
k1,176:34998709,5306806:178599
x1,176:36054484,5306806
x1,176:36236667,5306806
x1,176:37037506,5306806
k1,176:37037506,5306806:0
)
(1,177:20522434,6093238:16515072,446948,141880
x1,177:22014682,6093238
x1,177:23033745,6093238
x1,177:23871288,6093238
k1,176:24103958,6093238:232670
x1,176:25815085,6093238
k1,176:26047754,6093238:232669
x1,176:26666410,6093238
x1,176:26980986,6093238
x1,176:27262138,6093238
k1,176:27494808,6093238:232670
x1,176:27822488,6093238
x1,176:28097080,6093238
x1,176:29116151,6093238
k1,176:29348821,6093238:232670
x1,176:30112957,6093238
x1,176:30440637,6093238
x1,176:30950500,6093238
x1,176:32225154,6093238
k1,176:32457824,6093238:232670
x1,176:33113184,6093238
k1,176:33345853,6093238:232669
x1,176:33855716,6093238
k1,176:34088386,6093238:232670
x1,176:37037506,6093238
k1,176:37037506,6093238:0
)
(1,177:20522434,6879670:16515072,446948,141880
x1,177:21032297,6879670
x1,177:21359977,6879670
x1,177:22242080,6879670
k1,176:22648586,6879670:406506
x1,176:23412730,6879670
k1,176:23819235,6879670:406505
x1,176:24328443,6879670
x1,176:26257784,6879670
k1,176:26664290,6879670:406506
x1,176:27319632,6879670
k1,176:27726137,6879670:406505
x1,176:28781904,6879670
x1,176:29837671,6879670
k1,176:30244177,6879670:406506
x1,176:30754040,6879670
k1,176:31160545,6879670:406505
x1,176:31779201,6879670
x1,176:32093777,6879670
x1,176:32374929,6879670
k1,176:32781435,6879670:406506
x1,176:35075195,6879670
k1,176:35481700,6879670:406505
x1,176:35991563,6879670
x1,176:36319243,6879670
x1,176:37037506,6879670
k1,176:37037506,6879670:0
)
(1,177:20522434,7666102:16515072,446948,9168
x1,177:21286570,7666102
x1,177:21614250,7666102
x1,177:22124113,7666102
x1,177:23307679,7666102
k1,176:23567363,7666102:259684
x1,176:24040531,7666102
x1,176:25129729,7666102
k1,176:25389413,7666102:259684
x1,176:26044773,7666102
x1,176:26553981,7666102
x1,176:27573707,7666102
k1,176:27833392,7666102:259685
x1,176:28270503,7666102
k1,176:28530187,7666102:259684
x1,176:30350115,7666102
k1,176:30609799,7666102:259684
x1,176:31428999,7666102
k1,176:31688683,7666102:259684
x1,176:32198546,7666102
k1,176:32458231,7666102:259685
x1,176:33277431,7666102
k1,176:33537115,7666102:259684
x1,176:34556841,7666102
x1,176:35612608,7666102
k1,176:35872292,7666102:259684
x1,176:37037506,7666102
k1,176:37037506,7666102:0
)
(1,177:20522434,8452534:16515072,446948,141880
x1,177:21141090,8452534
k1,176:21403469,8452534:262379
x1,176:21694445,8452534
x1,176:22009021,8452534
x1,176:22290173,8452534
x1,176:23418037,8452534
k1,176:23680415,8452534:262378
x1,176:24226327,8452534
k1,176:24488706,8452534:262379
x1,176:25799426,8452534
k1,176:26061804,8452534:262378
x1,176:28008851,8452534
k1,176:28271230,8452534:262379
x1,176:29290310,8452534
k1,176:29552688,8452534:262378
x1,176:31372590,8452534
k1,176:31634969,8452534:262379
x1,176:32144832,8452534
x1,176:33819255,8452534
k1,176:34081633,8452534:262378
x1,176:35391680,8452534
k1,176:35654059,8452534:262379
x1,176:37037506,8452534
k1,176:37037506,8452534:0
)
(1,177:20522434,9238966:16515072,446948,141880
x1,177:21068346,9238966
k1,176:21237918,9238966:169572
x1,176:21856574,9238966
x1,176:22511934,9238966
x1,176:22985093,9238966
x1,176:24441930,9238966
k1,176:24611502,9238966:169572
x1,176:25121365,9238966
x1,176:25687589,9238966
x1,176:26998291,9238966
x1,176:27119539,9238966
k1,176:27289111,9238966:169572
x1,176:27580087,9238966
x1,176:27897943,9238966
x1,176:28179095,9238966
x1,176:28797751,9238966
x1,176:29981317,9238966
k1,176:30150889,9238966:169572
x1,176:31097225,9238966
k1,176:31266797,9238966:169572
x1,176:33196155,9238966
k1,176:33365727,9238966:169572
x1,176:35167287,9238966
k1,176:35336859,9238966:169572
x1,176:35627835,9238966
x1,176:35945691,9238966
x1,176:37037506,9238966
k1,176:37037506,9238966:0
)
(1,177:20522434,10025398:16515072,446948,141880
x1,177:21286578,10025398
k1,176:21444534,10025398:157956
x1,176:22245373,10025398
k1,176:22403330,10025398:157957
x1,176:23276904,10025398
x1,176:25096832,10025398
k1,176:25254788,10025398:157956
x1,176:25545764,10025398
x1,176:25857060,10025398
x1,176:26811915,10025398
k1,176:26969872,10025398:157957
x1,176:27515776,10025398
k1,176:27673732,10025398:157956
x1,176:28474571,10025398
x1,176:28792427,10025398
k1,176:28950384,10025398:157957
x1,176:30115607,10025398
k1,176:30273563,10025398:157956
x1,176:30819475,10025398
x1,176:31147155,10025398
x1,176:32265850,10025398
k1,176:32423807,10025398:157957
x1,176:32933670,10025398
x1,176:33589012,10025398
k1,176:33746968,10025398:157956
x1,176:35548528,10025398
k1,176:35706485,10025398:157957
x1,176:36106909,10025398
x1,176:36382164,10025398
x1,176:37037506,10025398
k1,176:37037506,10025398:0
)
(1,177:20522434,10811830:16515072,446948,9168
x1,177:22160154,10811830
k1,176:22388889,10811830:228735
x1,176:23007545,10811830
x1,176:23322121,10811830
x1,176:23603273,10811830
k1,176:23832008,10811830:228735
x1,176:24122984,10811830
k1,176:24351718,10811830:228734
x1,176:25407485,10811830
x1,176:26572053,10811830
k1,176:26800788,10811830:228735
x1,176:27128468,10811830
x1,176:27419444,10811830
x1,176:27912923,10811830
x1,176:28203899,10811830
x1,176:29223625,10811830
k1,176:29452360,10811830:228735
x1,176:29998272,10811830
k1,176:30227007,10811830:228735
x1,176:31537727,10811830
k1,176:31766462,10811830:228735
x1,176:32312374,10811830
k1,176:32541108,10811830:228734
x1,176:33668964,10811830
k1,176:33897699,10811830:228735
x1,176:35535419,10811830
k1,176:35764154,10811830:228735
x1,176:37037506,10811830
k1,176:37037506,10811830:0
)
(1,177:20522434,11598262:16515072,446948,141880
x1,177:21724336,11598262
x1,177:22561879,11598262
k1,176:22903895,11598262:342016
x1,176:24177902,11598262
k1,176:24519919,11598262:342017
x1,176:26012167,11598262
x1,176:27031230,11598262
k1,176:27373246,11598262:342016
x1,176:29248213,11598262
k1,176:29590229,11598262:342016
x1,176:30354373,11598262
k1,176:30696390,11598262:342017
x1,176:32261366,11598262
x1,176:33789654,11598262
x1,176:34401757,11598262
k1,176:34743773,11598262:342016
x1,176:37037506,11598262
k1,176:37037506,11598262:0
)
(1,177:20522434,12384694:16515072,446948,9168
x1,177:20850114,12384694
x1,177:21416338,12384694
x1,177:22362656,12384694
k1,176:22745489,12384694:382833
x1,176:23837313,12384694
x1,176:25002511,12384694
k1,176:25385345,12384694:382834
x1,176:26331681,12384694
k1,176:26714514,12384694:382833
x1,176:28061265,12384694
k1,176:28444099,12384694:382834
x1,176:29099459,12384694
x1,176:30082481,12384694
k1,176:30465314,12384694:382833
x1,176:30974522,12384694
x1,176:32939922,12384694
k1,176:33322755,12384694:382833
x1,176:33832618,12384694
k1,176:34215452,12384694:382834
x1,176:34870812,12384694
x1,176:35853834,12384694
k1,176:36236667,12384694:382833
x1,176:37037506,12384694
k1,176:37037506,12384694:0
)
(1,177:20522434,13171126:16515072,446948,141880
x1,177:21141090,13171126
x1,177:22341689,13171126
k1,176:22506537,13171126:164848
x1,176:24308097,13171126
k1,176:24472946,13171126:164849
x1,176:25783002,13171126
k1,176:25947850,13171126:164848
x1,176:27003617,13171126
x1,176:27804456,13171126
k1,176:27969305,13171126:164849
x1,176:29643728,13171126
k1,176:29808576,13171126:164848
x1,176:30973790,13171126
k1,176:31138639,13171126:164849
x1,176:32448686,13171126
k1,176:32613534,13171126:164848
x1,176:33232190,13171126
x1,176:33742053,13171126
x1,176:35234938,13171126
k1,176:35399787,13171126:164849
x1,176:37037506,13171126
k1,176:37037506,13171126:0
)
(1,177:20522434,13957558:16515072,446948,141880
x1,177:21068346,13957558
k1,176:21289148,13957558:220802
x1,176:21799011,13957558
x1,176:22344923,13957558
x1,176:23363994,13957558
x1,176:24565903,13957558
k1,176:24786706,13957558:220803
x1,176:25077682,13957558
x1,176:25388978,13957558
x1,176:26343833,13957558
k1,176:26564635,13957558:220802
x1,176:27510971,13957558
x1,176:28347859,13957558
x1,176:28485490,13957558
k1,176:28706293,13957558:220803
x1,176:29652629,13957558
k1,176:29873431,13957558:220802
x1,176:31001295,13957558
x1,176:31129095,13957558
k1,176:31349897,13957558:220802
x1,176:32914881,13957558
k1,176:33135684,13957558:220803
x1,176:34045316,13957558
k1,176:34266118,13957558:220802
x1,176:34884774,13957558
k1,176:35105577,13957558:220803
x1,176:36306841,13957558
k1,176:36527643,13957558:220802
x1,176:37037506,13957558
k1,176:37037506,13957558:0
)
(1,177:20522434,14743990:16515072,446948,141880
x1,177:21468770,14743990
x1,177:21759746,14743990
x1,177:22742113,14743990
g1,176:22971493,14743990
x1,176:23481356,14743990
x1,176:24192412,14743990
x1,176:25211483,14743990
g1,176:25440863,14743990
x1,176:25731839,14743990
x1,176:26043135,14743990
x1,176:26499910,14743990
x1,176:26827590,14743990
x1,176:27118566,14743990
x1,176:28138292,14743990
g1,176:28367672,14743990
x1,176:29059063,14743990
x1,176:29532222,14743990
x1,176:30223613,14743990
g1,176:30452993,14743990
x1,176:30998905,14743990
g1,176:31228285,14743990
x1,176:32538332,14743990
x1,176:33375875,14743990
g1,176:33605255,14743990
x1,176:34697070,14743990
x1,176:36572037,14743990
k1,177:37037506,14743990:465469
g1,177:37037506,14743990
)
(1,181:20522434,15551870:16515072,446948,141880
h1,180:20522434,15551870:655360,0,0
x1,180:22888921,15551870
k1,180:23127161,15551870:238240
x1,180:23454841,15551870
k1,180:23693080,15551870:238239
x1,180:24603368,15551870
x1,180:25315080,15551870
k1,180:25553320,15551870:238240
x1,180:26354159,15551870
k1,180:26592398,15551870:238239
x1,180:28267467,15551870
x1,180:29601769,15551870
k1,180:29840009,15551870:238240
x1,180:30385921,15551870
k1,180:30624160,15551870:238239
x1,180:31789375,15551870
k1,180:32027615,15551870:238240
x1,180:33665335,15551870
k1,180:33903574,15551870:238239
x1,180:34413437,15551870
k1,180:34651677,15551870:238240
x1,180:35852931,15551870
k1,180:36091170,15551870:238239
x1,180:37037506,15551870
k1,180:37037506,15551870:0
)
(1,181:20522434,16338302:16515072,446948,141880
x1,181:21432704,16338302
k1,180:21688184,16338302:255480
x1,180:23072269,16338302
k1,180:23327749,16338302:255480
x1,180:24091893,16338302
k1,180:24347373,16338302:255480
x1,180:26130579,16338302
k1,180:26386059,16338302:255480
x1,180:27332395,16338302
k1,180:27587875,16338302:255480
x1,180:28861873,16338302
k1,180:29117353,16338302:255480
x1,180:31283278,16338302
k1,180:31538758,16338302:255480
x1,180:32557838,16338302
k1,180:32813318,16338302:255480
x1,180:33978523,16338302
k1,180:34234003,16338302:255480
x1,180:36236114,16338302
k1,180:36491594,16338302:255480
x1,180:37037506,16338302
k1,180:37037506,16338302:0
)
(1,181:20522434,17124734:16515072,446948,141880
x1,181:22633968,17124734
k1,180:22860281,17124734:226313
x1,180:23624425,17124734
k1,180:23850738,17124734:226313
x1,180:24651577,17124734
k1,180:24877891,17124734:226314
x1,180:26115859,17124734
k1,180:26342172,17124734:226313
x1,180:28198786,17124734
k1,180:28425099,17124734:226313
x1,180:28862210,17124734
k1,180:29088523,17124734:226313
x1,180:30253746,17124734
k1,180:30480059,17124734:226313
x1,180:32263265,17124734
k1,180:32489579,17124734:226314
x1,180:34491664,17124734
k1,180:34717977,17124734:226313
x1,180:35864857,17124734
k1,180:36091170,17124734:226313
x1,180:37037506,17124734
k1,180:37037506,17124734:0
)
(1,181:20522434,17911166:16515072,446948,7531
x1,181:21796432,17911166
g1,180:22025812,17911166
x1,180:24027897,17911166
g1,180:24257277,17911166
x1,180:25057461,17911166
g1,180:25286841,17911166
x1,180:26433721,17911166
k1,181:37037506,17911166:10603785
g1,181:37037506,17911166
)
(1,191:20522434,18719047:16515072,446948,141880
h1,190:20522434,18719047:655360,0,0
x1,190:21578218,18719047
x1,190:22617608,18719047
k1,190:22937945,18719047:320337
x1,190:23156177,18719047
k1,190:23476422,18719047:320245
x1,190:25987733,18719047
k1,190:26308070,18719047:320337
x1,190:27181662,18719047
k1,190:27501999,18719047:320337
x1,190:29904535,18719047
k1,190:30224872,18719047:320337
x1,190:32044774,18719047
k1,190:32365110,18719047:320336
x1,190:33530324,18719047
k1,190:33850661,18719047:320337
x1,190:34651500,18719047
k1,190:34971837,18719047:320337
x1,190:35262813,18719047
x1,190:37037506,18719047
k1,190:37037506,18719047:0
)
(1,191:20522434,19505479:16515072,446948,141880
x1,191:20995602,19505479
x1,190:21905898,19505479
k1,190:22097829,19505479:191931
x1,190:24081571,19505479
k1,190:24273538,19505479:191967
x1,190:25292618,19505479
k1,190:25484586,19505479:191968
x1,190:27304488,19505479
k1,190:27496456,19505479:191968
x1,190:28115112,19505479
x1,190:28432968,19505479
x1,190:29187280,19505479
k1,190:29379248,19505479:191968
x1,190:30180087,19505479
k1,190:30372055,19505479:191968
x1,190:32265365,19505479
k1,190:32457332,19505479:191967
x1,190:34459443,19505479
k1,190:34651411,19505479:191968
x1,190:35197323,19505479
k1,190:35389291,19505479:191968
x1,190:35680267,19505479
x1,190:35991563,19505479
x1,190:37037506,19505479
k1,190:37037506,19505479:0
)
(1,191:20522434,20291911:16515072,446948,141880
x1,191:22888921,20291911
k1,190:23118602,20291911:229681
x1,190:24210426,20291911
k1,190:24440106,20291911:229680
x1,190:27152607,20291911
k1,190:27382288,20291911:229681
x1,190:28328624,20291911
k1,190:28558305,20291911:229681
x1,190:29723519,20291911
k1,190:29953200,20291911:229681
x1,190:30244176,20291911
k1,190:30473856,20291911:229680
x1,190:33531733,20291911
k1,190:33761414,20291911:229681
x1,190:35180900,20291911
x1,190:37037506,20291911
k1,190:37037506,20291911:0
)
(1,191:20522434,21078343:16515072,446948,9168
x1,191:21832473,21078343
g1,190:22061853,21078343
x1,190:23008189,21078343
g1,190:23237569,21078343
x1,190:24038408,21078343
x1,190:24495192,21078343
g1,190:24724572,21078343
x1,190:25052252,21078343
x1,190:27292889,21078343
g1,190:27522269,21078343
x1,190:28687483,21078343
g1,190:28916863,21078343
x1,190:29572214,21078343
x1,190:29893341,21078343
g1,190:30122721,21078343
x1,190:30632584,21078343
x1,190:32362711,21078343
g1,190:32592091,21078343
x1,190:33683906,21078343
g1,190:33913286,21078343
x1,190:36807961,21078343
k1,191:37037506,21078343:229545
g1,191:37037506,21078343
)
(1,216:20522434,22931821:16515072,444988,8188
k1,216:24367487,22931821:3845053
g1,216:24367487,22931821
x1,216:25124423,22931821
x1,216:25236494,22931821
g1,216:25564174,22931821
x1,216:26343390,22931821
x1,216:28555194,22931821
g1,216:28719034,22931821
x1,216:33192454,22931821
g1,216:33192454,22931821
k1,216:37037506,22931821:3845052
)
(1,219:20522434,24053381:16515072,446948,141880
h1,218:20522434,24053381:655360,0,0
x1,218:21723706,24053381
k1,218:22074845,24053381:351139
x1,218:23021819,24053381
k1,218:23372959,24053381:351140
x1,218:24209839,24053381
x1,218:25393405,24053381
k1,218:25744544,24053381:351139
x1,218:26508688,24053381
k1,218:26859827,24053381:351139
x1,218:27369690,24053381
x1,218:28097785,24053381
x1,218:29335097,24053381
k1,218:29686237,24053381:351140
x1,218:30559829,24053381
k1,218:30910968,24053381:351139
x1,218:31784560,24053381
x1,218:33313504,24053381
k1,218:33664643,24053381:351139
x1,218:34137811,24053381
x1,218:35048107,24053381
k1,218:35399124,24053381:351017
x1,218:37037506,24053381
k1,218:37037506,24053381:0
)
(1,219:20522434,24839813:16515072,446948,9168
x1,219:22124121,24839813
k1,218:22429449,24839813:305328
x1,218:22939312,24839813
x1,218:24613735,24839813
k1,218:24919064,24839813:305329
x1,218:26229111,24839813
k1,218:26534439,24839813:305328
x1,218:27699662,24839813
x1,218:28937612,24839813
k1,218:29242941,24839813:305329
x1,218:30043125,24839813
x1,218:31062196,24839813
k1,218:31367524,24839813:305328
x1,218:31986180,24839813
x1,218:33441724,24839813
k1,218:33747053,24839813:305329
x1,218:34730075,24839813
k1,218:35035403,24839813:305328
x1,218:35836242,24839813
x1,218:37037506,24839813
k1,218:37037506,24839813:0
)
(1,219:20522434,25626245:16515072,446948,141880
x1,219:21031642,25626245
x1,218:21494986,25626245
k1,218:21747401,25626245:252415
x1,218:23530608,25626245
k1,218:23783024,25626245:252416
x1,218:24292887,25626245
k1,218:24545302,25626245:252415
x1,218:24836278,25626245
k1,218:25088693,25626245:252415
x1,218:26763124,25626245
k1,218:27015539,25626245:252415
x1,218:27525402,25626245
x1,218:28653921,25626245
x1,218:30219551,25626245
k1,218:30471967,25626245:252416
x1,218:31272806,25626245
x1,218:32183084,25626245
k1,218:32435499,25626245:252415
x1,218:33345787,25626245
x1,218:34965163,25626245
k1,218:35217578,25626245:252415
x1,218:37037506,25626245
k1,218:37037506,25626245:0
)
(1,219:20522434,26412677:16515072,446948,141880
x1,219:21505456,26412677
k1,218:21775002,26412677:269546
x1,218:22721338,26412677
x1,218:23012314,26412677
x1,218:24249609,26412677
k1,218:24519155,26412677:269546
x1,218:24810131,26412677
k1,218:25079678,26412677:269547
x1,218:26717398,26412677
k1,218:26986944,26412677:269546
x1,218:27823832,26412677
x1,218:28333040,26412677
x1,218:29206624,26412677
x1,218:29679783,26412677
x1,218:30863349,26412677
k1,218:31132895,26412677:269546
x1,218:32079231,26412677
k1,218:32348777,26412677:269546
x1,218:33696185,26412677
k1,218:33965691,26412677:269506
x1,218:34948713,26412677
k1,218:35218259,26412677:269546
x1,218:36018443,26412677
x1,218:37037506,26412677
k1,218:37037506,26412677:0
)
(1,219:20522434,27199109:16515072,446948,141880
x1,219:21323273,27199109
k1,218:21528998,27199109:205725
x1,218:21893374,27199109
x1,218:22694213,27199109
k1,218:22899938,27199109:205725
x1,218:24028457,27199109
x1,218:25357520,27199109
k1,218:25563245,27199109:205725
x1,218:26437484,27199109
x1,218:27274372,27199109
k1,218:27480097,27199109:205725
x1,218:27807777,27199109
k1,218:28013502,27199109:205725
x1,218:28377868,27199109
x1,218:29142659,27199109
x1,218:30562137,27199109
k1,218:30767862,27199109:205725
x1,218:31568701,27199109
k1,218:31774426,27199109:205725
x1,218:32102106,27199109
x1,218:32419962,27199109
x1,218:32701114,27199109
x1,218:33574688,27199109
k1,218:33780413,27199109:205725
x1,218:34071389,27199109
x1,218:35090460,27199109
x1,218:35854595,27199109
x1,218:37037506,27199109
k1,218:37037506,27199109:0
)
(1,219:20522434,27985541:16515072,446948,141880
x1,219:21541514,27985541
k1,218:21833511,27985541:291997
x1,218:22561606,27985541
x1,218:23071469,27985541
x1,218:23528253,27985541
x1,218:24365796,27985541
k1,218:24657794,27985541:291998
x1,218:25494674,27985541
x1,218:26769328,27985541
k1,218:27061325,27985541:291997
x1,218:27679981,27985541
x1,218:29244956,27985541
k1,218:29536953,27985541:291997
x1,218:30337792,27985541
k1,218:30629790,27985541:291998
x1,218:31721605,27985541
x1,218:32231468,27985541
x1,218:32995603,27985541
k1,218:33287600,27985541:291997
x1,218:34452168,27985541
x1,218:35471894,27985541
x1,218:35945053,27985541
x1,218:36127236,27985541
x1,218:37037506,27985541
k1,218:37037506,27985541:0
)
(1,219:20522434,28771973:16515072,446948,7531
x1,219:21068346,28771973
g1,218:21297726,28771973
x1,218:22498334,28771973
g1,218:22727714,28771973
x1,218:23892937,28771973
x1,218:24857616,28771973
k1,219:37037506,28771973:12179890
g1,219:37037506,28771973
)
(1,227:20522434,30772907:16515072,448587,118616
g1,227:20522434,30772907
x1,227:21086698,30772907
g1,227:21414378,30772907
x1,227:21705354,30772907
x1,227:22708696,30772907
g1,227:22938076,30772907
x1,227:23338500,30772907
x1,227:24672795,30772907
x1,227:24939522,30772907
g1,227:25168902,30772907
x1,227:27389246,30772907
g1,227:27618626,30772907
x1,227:29146914,30772907
k1,227:37037506,30772907:7890592
g1,227:37037506,30772907
)
(1,229:20522434,31840845:16515072,446948,141880
h1,228:20522434,31840845:655360,0,0
x1,228:21796450,31840845
x1,228:22035001,31840845
k1,228:22441090,31840845:406089
x1,228:22732066,31840845
x1,228:23049922,31840845
x1,228:23668578,31840845
x1,228:24068993,31840845
x1,228:25998351,31840845
k1,228:26404439,31840845:406088
x1,228:27569653,31840845
k1,228:27975742,31840845:406089
x1,228:28631093,31840845
x1,228:28952220,31840845
k1,228:29358309,31840845:406089
x1,228:30741765,31840845
k1,228:31147676,31840845:405911
x1,228:31438652,31840845
x1,228:32457723,31840845
x1,228:33221858,31840845
x1,228:34495857,31840845
k1,228:34901945,31840845:406088
x1,228:35447849,31840845
k1,228:35853938,31840845:406089
x1,228:37037506,31840845
k1,228:37037506,31840845:0
)
(1,229:20522434,32627277:16515072,446948,141880
x1,229:20813410,32627277
k1,228:21146883,32627277:333473
x1,228:22093857,32627277
x1,228:22894696,32627277
k1,228:23228168,32627277:333472
x1,228:24611624,32627277
k1,228:24944992,32627277:333368
x1,228:26583374,32627277
k1,228:26916846,32627277:333472
x1,228:27863182,32627277
k1,228:28196655,32627277:333473
x1,228:30417655,32627277
k1,228:30751022,32627277:333367
x1,228:30969254,32627277
x1,228:31296934,32627277
x1,228:31679006,32627277
k1,228:32012479,32627277:333473
x1,228:32522342,32627277
k1,228:32855815,32627277:333473
x1,228:33146791,32627277
x1,228:33464647,32627277
x1,228:34629197,32627277
k1,228:34962669,32627277:333472
x1,228:35581325,32627277
x1,228:37037506,32627277
k1,228:37037506,32627277:0
)
(1,229:20522434,33413709:16515072,446948,141880
x1,229:21724343,33413709
k1,228:21997985,33413709:273642
x1,228:22507848,33413709
x1,228:22981007,33413709
x1,228:23781191,33413709
x1,228:25219685,33413709
k1,228:25493328,33413709:273643
x1,228:26512408,33413709
k1,228:26786050,33413709:273642
x1,228:27805769,33413709
k1,228:28079412,33413709:273643
x1,228:29462868,33413709
k1,228:29736466,33413709:273598
x1,228:31374848,33413709
k1,228:31648490,33413709:273642
x1,228:32158353,33413709
x1,228:33832776,33413709
k1,228:34106419,33413709:273643
x1,228:35052755,33413709
k1,228:35326397,33413709:273642
x1,228:36199981,33413709
x1,228:37037506,33413709
k1,228:37037506,33413709:0
)
(1,229:20522434,34200141:16515072,446948,141880
x1,229:22014682,34200141
k1,228:22281995,34200141:267313
x1,228:22900651,34200141
x1,228:23228331,34200141
x1,228:23529802,34200141
x1,228:23844378,34200141
x1,228:24354241,34200141
x1,228:25373967,34200141
k1,228:25641279,34200141:267312
x1,228:26951326,34200141
k1,228:27218639,34200141:267313
x1,228:27946734,34200141
x1,228:28456597,34200141
x1,228:29532037,34200141
k1,228:29799350,34200141:267313
x1,228:30454710,34200141
k1,228:30722023,34200141:267313
x1,228:31377374,34200141
x1,228:31698501,34200141
k1,228:31965813,34200141:267312
x1,228:32839397,34200141
x1,228:33130373,34200141
x1,228:33639581,34200141
x1,228:34440420,34200141
k1,228:34707733,34200141:267313
x1,228:35690755,34200141
x1,228:36346115,34200141
x1,228:37037506,34200141
k1,228:37037506,34200141:0
)
(1,229:20522434,34986573:16515072,446948,141880
x1,229:21141090,34986573
x1,229:21468770,34986573
x1,229:21770241,34986573
x1,229:22084817,34986573
x1,229:22594680,34986573
x1,229:24033174,34986573
k1,228:24322536,34986573:289362
x1,228:24722951,34986573
k1,228:25012313,34986573:289362
x1,228:26140825,34986573
k1,228:26430187,34986573:289362
x1,228:26721163,34986573
k1,228:27010526,34986573:289363
x1,228:27665886,34986573
x1,228:28245221,34986573
x1,228:28427404,34986573
x1,228:29191539,34986573
k1,228:29480901,34986573:289362
x1,228:30682810,34986573
k1,228:30972172,34986573:289362
x1,228:31590828,34986573
x1,228:32063987,34986573
x1,228:33264595,34986573
x1,228:33582451,34986573
k1,228:33871813,34986573:289362
x1,228:34672652,34986573
x1,228:35582930,34986573
k1,228:35872292,34986573:289362
x1,228:37037506,34986573
k1,228:37037506,34986573:0
)
(1,229:20522434,35773005:16515072,446948,141880
x1,229:21832481,35773005
x1,228:22037609,35773005
x1,228:23238864,35773005
k1,228:23487188,35773005:248324
x1,228:25015459,35773005
k1,228:25263782,35773005:248323
x1,228:25919142,35773005
x1,228:27520820,35773005
k1,228:27769144,35773005:248324
x1,228:29006456,35773005
x1,228:29479615,35773005
x1,228:30663181,35773005
k1,228:30911505,35773005:248324
x1,228:33132505,35773005
k1,228:33380809,35773005:248304
x1,228:33817920,35773005
k1,228:34066244,35773005:248324
x1,228:34357220,35773005
k1,228:34605543,35773005:248323
x1,228:35952294,35773005
k1,228:36200618,35773005:248324
x1,228:36819274,35773005
x1,228:37037506,35773005
k1,229:37037506,35773005:0
)
(1,229:20522434,36559437:16515072,446948,141880
x1,229:20850114,36559437
x1,229:22362018,36559437
k1,228:22541242,36559437:179224
x1,228:23924698,36559437
k1,228:24103872,36559437:179174
x1,228:25742254,36559437
k1,228:25921478,36559437:179224
x1,228:26504086,36559437
x1,228:27341629,36559437
k1,228:27520853,36559437:179224
x1,228:29123177,36559437
x1,228:30433216,36559437
k1,228:30612440,36559437:179224
x1,228:31231096,36559437
x1,228:31777008,36559437
x1,228:32067984,36559437
x1,228:32385840,36559437
x1,228:32673543,36559437
x1,228:33693269,36559437
k1,228:33872493,36559437:179224
x1,228:35037707,36559437
k1,228:35216931,36559437:179224
x1,228:36054474,36559437
x1,228:37037506,36559437
k1,228:37037506,36559437:0
)
(1,229:20522434,37345869:16515072,446948,141880
x1,229:22306296,37345869
x1,229:24636069,37345869
k1,228:25012413,37345869:376344
x1,228:26177636,37345869
x1,228:26650795,37345869
x1,228:27488338,37345869
k1,228:27864682,37345869:376344
x1,228:28374545,37345869
k1,228:28750890,37345869:376345
x1,228:29041866,37345869
x1,228:29359722,37345869
x1,228:30524272,37345869
k1,228:30900616,37345869:376344
x1,228:32029135,37345869
x1,228:32829974,37345869
x1,228:33147830,37345869
k1,228:33524174,37345869:376344
x1,228:34033382,37345869
x1,228:34506541,37345869
x1,228:35526267,37345869
x1,228:37037506,37345869
k1,228:37037506,37345869:0
)
(1,229:20522434,38132301:16515072,446948,141880
x1,229:21797088,38132301
k1,228:22181344,38132301:384256
x1,228:22800000,38132301
x1,228:23273159,38132301
x1,228:24473767,38132301
x1,228:24791623,38132301
k1,228:25175879,38132301:384256
x1,228:25612990,38132301
k1,228:25997246,38132301:384256
x1,228:26870820,38132301
x1,228:27053003,38132301
x1,228:27817138,38132301
k1,228:28201394,38132301:384256
x1,228:28711257,38132301
k1,228:29095513,38132301:384256
x1,228:29750873,38132301
x1,228:30369529,38132301
x1,228:31971208,38132301
x1,228:32808751,38132301
k1,228:33193007,38132301:384256
x1,228:33774959,38132301
x1,228:34139325,38132301
x1,228:34450621,38132301
x1,228:34632804,38132301
x1,228:35706914,38132301
k1,228:36091170,38132301:384256
x1,228:37037506,38132301
k1,228:37037506,38132301:0
)
(1,229:20522434,38918733:16515072,448587,141880
x1,229:22160153,38918733
k1,228:22390290,38918733:230137
x1,228:22681266,38918733
x1,228:22910633,38918733
x1,228:25203056,38918733
x1,228:25520912,38918733
k1,228:25751048,38918733:230136
x1,228:26551887,38918733
x1,228:27462165,38918733
k1,228:27692302,38918733:230137
x1,228:28202165,38918733
k1,228:28432301,38918733:230136
x1,228:30653301,38918733
k1,228:30883437,38918733:230136
x1,228:31356596,38918733
x1,228:31866459,38918733
x1,228:32578171,38918733
k1,228:32808308,38918733:230137
x1,228:33099284,38918733
k1,228:33329420,38918733:230136
x1,228:34676171,38918733
k1,228:34906308,38918733:230137
x1,228:35197284,38918733
x1,228:35763508,38918733
x1,228:37037506,38918733
k1,228:37037506,38918733:0
)
(1,229:20522434,39705165:16515072,446948,141880
x1,229:21359322,39705165
x1,229:21868530,39705165
x1,229:22742114,39705165
x1,229:23215273,39705165
x1,229:24398839,39705165
k1,228:24624012,39705165:225173
x1,228:25242668,39705165
x1,228:25481219,39705165
k1,228:25706392,39705165:225173
x1,228:26907656,39705165
k1,228:27132829,39705165:225173
x1,228:27933013,39705165
x1,228:29207012,39705165
k1,228:29432186,39705165:225174
x1,228:30706193,39705165
k1,228:30931366,39705165:225173
x1,228:31732205,39705165
k1,228:31957378,39705165:225173
x1,228:32867648,39705165
k1,228:33092821,39705165:225173
x1,228:34476277,39705165
k1,228:34701446,39705165:225169
x1,228:35502285,39705165
x1,228:36266421,39705165
k1,228:36491594,39705165:225173
x1,228:37037506,39705165
k1,228:37037506,39705165:0
)
(1,229:20522434,40491597:16515072,446948,141880
x1,229:21542162,40491597
g1,228:21771542,40491597
x1,228:22317446,40491597
g1,228:22546826,40491597
x1,228:23056689,40491597
x1,228:23894232,40491597
g1,228:24123612,40491597
x1,228:24633475,40491597
g1,228:24862855,40491597
x1,228:25736447,40491597
g1,228:25965827,40491597
x1,228:27785755,40491597
g1,228:28015135,40491597
x1,228:29180358,40491597
x1,228:30145037,40491597
k1,229:37037506,40491597:6892469
g1,229:37037506,40491597
)
(1,230:20522434,42492530:16515072,448587,135328
g1,230:20522434,42492530
x1,230:21086698,42492530
g1,230:21414378,42492530
x1,230:23343746,42492530
x1,230:24571234,42492530
g1,230:24800614,42492530
x1,230:25201038,42492530
x1,230:26535333,42492530
x1,230:26802060,42492530
g1,230:27031440,42492530
x1,230:29251784,42492530
g1,230:29481164,42492530
x1,230:31118900,42492530
k1,230:37037506,42492530:5918606
g1,230:37037506,42492530
)
(1,232:20522434,43560468:16515072,446948,141880
h1,231:20522434,43560468:655360,0,0
x1,231:21796450,43560468
x1,231:22035001,43560468
k1,231:22342643,43560468:307642
x1,231:22633619,43560468
x1,231:22951475,43560468
x1,231:23570131,43560468
x1,231:23970546,43560468
x1,231:25899904,43560468
k1,231:26207545,43560468:307641
x1,231:27372759,43560468
k1,231:27680401,43560468:307642
x1,231:28954417,43560468
k1,231:29261980,43560468:307563
x1,231:29480212,43560468
x1,231:30135572,43560468
x1,231:30353804,43560468
k1,231:30661446,43560468:307642
x1,231:31607782,43560468
k1,231:31915423,43560468:307641
x1,231:32934503,43560468
k1,231:33242066,43560468:307563
x1,231:33460298,43560468
x1,231:34115658,43560468
x1,231:34333890,43560468
k1,231:34641532,43560468:307642
x1,231:35442371,43560468
x1,231:35915539,43560468
x1,231:37037506,43560468
k1,231:37037506,43560468:0
)
(1,232:20522434,44346900:16515072,446948,141880
x1,232:21068338,44346900
k1,231:21369916,44346900:301578
x1,231:22243508,44346900
k1,231:22545085,44346900:301577
x1,231:23163741,44346900
x1,231:24073373,44346900
x1,231:25492213,44346900
k1,231:25793791,44346900:301578
x1,231:26593975,44346900
x1,231:27613046,44346900
k1,231:27914624,44346900:301578
x1,231:28533280,44346900
x1,231:29988824,44346900
k1,231:30290402,44346900:301578
x1,231:31455625,44346900
x1,231:32420304,44346900
k1,231:32721881,44346900:301577
x1,231:33740961,44346900
k1,231:34042539,44346900:301578
x1,231:34916131,44346900
x1,231:36007947,44346900
x1,231:36445058,44346900
x1,231:36756354,44346900
x1,231:37037506,44346900
k1,231:37037506,44346900:0
)
(1,232:20522434,45133332:16515072,446948,141880
x1,232:20813410,45133332
x1,232:21131266,45133332
x1,232:22077602,45133332
x1,232:23170073,45133332
k1,231:23408477,45133332:238404
x1,231:23954389,45133332
k1,231:24192794,45133332:238405
x1,231:25321322,45133332
k1,231:25559717,45133332:238395
x1,231:26724931,45133332
k1,231:26963335,45133332:238404
x1,231:27473198,45133332
x1,231:28439190,45133332
k1,231:28677594,45133332:238404
x1,231:29914906,45133332
x1,231:30715745,45133332
k1,231:30954149,45133332:238404
x1,231:31464012,45133332
x1,231:32592531,45133332
x1,231:33939930,45133332
k1,231:34178335,45133332:238405
x1,231:35124671,45133332
k1,231:35363075,45133332:238404
x1,231:37037506,45133332
k1,231:37037506,45133332:0
)
(1,232:20522434,45919764:16515072,446948,141880
x1,232:22306296,45919764
x1,232:24636069,45919764
k1,231:24924895,45919764:288826
x1,231:25689031,45919764
x1,231:26016711,45919764
x1,231:26526574,45919764
x1,231:27546300,45919764
k1,231:27835127,45919764:288827
x1,231:28308286,45919764
x1,231:28818149,45919764
x1,231:29529861,45919764
k1,231:29818687,45919764:288826
x1,231:30109663,45919764
x1,231:31111695,45919764
x1,231:31476061,45919764
x1,231:31787357,45919764
x1,231:32068509,45919764
k1,231:32357335,45919764:288826
x1,231:33813534,45919764
k1,231:34102361,45919764:288827
x1,231:34902545,45919764
x1,231:35921616,45919764
k1,231:36210442,45919764:288826
x1,231:36501418,45919764
x1,231:36819274,45919764
x1,231:37037506,45919764
k1,232:37037506,45919764:0
)
(1,232:20522434,46706196:16515072,446948,9168
x1,232:21504801,46706196
x1,232:22688367,46706196
k1,231:23042005,46706196:353638
x1,231:23660661,46706196
x1,231:23899212,46706196
k1,231:24252849,46706196:353637
x1,231:24543825,46706196
x1,231:24861681,46706196
x1,231:26644887,46706196
k1,231:26998525,46706196:353638
x1,231:27798709,46706196
x1,231:29072708,46706196
k1,231:29426346,46706196:353638
x1,231:30700353,46706196
k1,231:31053991,46706196:353638
x1,231:31854830,46706196
k1,231:32208467,46706196:353637
x1,231:33118737,46706196
k1,231:33472375,46706196:353638
x1,231:34091031,46706196
x1,231:34418711,46706196
x1,231:34720182,46706196
x1,231:35034758,46706196
x1,231:35544621,46706196
x1,231:37037506,46706196
k1,231:37037506,46706196:0
)
(1,232:20522434,47492628:16515072,446948,141880
x1,232:21832481,47492628
k1,231:22145306,47492628:312825
x1,231:23309874,47492628
x1,231:24157257,47492628
k1,231:24470082,47492628:312825
x1,231:25015994,47492628
k1,231:25328819,47492628:312825
x1,231:26766675,47492628
k1,231:27079500,47492628:312825
x1,231:27552668,47492628
k1,231:27865409,47492628:312741
x1,231:28812383,47492628
x1,231:28994566,47492628
x1,231:29685957,47492628
k1,231:29998783,47492628:312826
x1,231:30872375,47492628
x1,231:31964183,47492628
k1,231:32277008,47492628:312825
x1,231:33150592,47492628
k1,231:33463417,47492628:312825
x1,231:34700729,47492628
k1,231:35013554,47492628:312825
x1,231:36214818,47492628
k1,231:36527643,47492628:312825
x1,231:37037506,47492628
k1,231:37037506,47492628:0
)
(1,232:20522434,48279060:16515072,446948,141880
x1,232:21323273,48279060
k1,231:21608107,48279060:284834
x1,231:22735963,48279060
k1,231:23020798,48279060:284835
x1,231:23566710,48279060
k1,231:23851544,48279060:284834
x1,231:25034464,48279060
k1,231:25319298,48279060:284834
x1,231:26265626,48279060
x1,231:27539625,48279060
k1,231:27824460,48279060:284835
x1,231:28588604,48279060
k1,231:28873438,48279060:284834
x1,231:30074046,48279060
k1,231:30358880,48279060:284834
x1,231:31341902,48279060
k1,231:31626736,48279060:284834
x1,231:32426920,48279060
k1,231:32711755,48279060:284835
x1,231:33840274,48279060
x1,231:35296473,48279060
k1,231:35581307,48279060:284834
x1,231:37037506,48279060
k1,231:37037506,48279060:0
)
(1,232:20522434,49065492:16515072,446948,141880
x1,232:21323273,49065492
g1,231:21552653,49065492
x1,231:22535675,49065492
x1,231:23191035,49065492
x1,231:23882426,49065492
g1,231:24111806,49065492
x1,231:24621669,49065492
x1,231:25750188,49065492
x1,231:26842659,49065492
g1,231:27072039,49065492
x1,231:27581902,49065492
g1,231:27811282,49065492
x1,231:28757618,49065492
x1,231:29048594,49065492
x1,231:30030961,49065492
g1,231:30260341,49065492
x1,231:31061180,49065492
g1,231:31290560,49065492
x1,231:31654936,49065492
x1,231:32455775,49065492
g1,231:32685155,49065492
x1,231:33485339,49065492
x1,231:34504410,49065492
g1,231:34733790,49065492
x1,231:35534629,49065492
x1,231:36608747,49065492
k1,232:37037506,49065492:428759
g1,232:37037506,49065492
)
]
g1,237:37037506,49065492
)
)
]
(1,237:3220930,50756828:33816576,0,0
h1,237:3220930,50756828:33816576,0,0
)
]
]
]
!66068
}4
!10
{5
[1,241:4736286,50756830:32301220,46020544,0
(1,241:4736286,4736286:0,0,0
[1,241:0,4736286:0,0,0
(1,241:0,0:0,0,0
(1,241:0,4736286:0,0,0
k1,241:0,4736286:4736286
)
g1,241:0,0
)
]
)
[1,241:4736286,4736286:0,0,0
(1,241:4736286,1201554:0,0,0
k1,241:4736286,1201554:1581137
)
]
[1,241:4736286,50756830:32301220,46020544,0
[1,241:3220930,50756830:33816576,49489495,0
[1,241:3220930,2053767:33816576,786432,0
(1,241:3220930,2053767:33816576,312863,6418
(1,241:3220930,2053767:33816576,312863,6418
h1,241:3220930,2053767:0,0,0
k1,241:36808130,2053767:33587200
x1,241:37037506,2053767
)
)
]
[1,241:3220930,49065494:33816576,45613058,0
[1,170:3220930,29337414:33816576,25884978,1
[1,170:3220930,29337414:33816576,25884978,0
(1,166:3220930,25095142:33816576,21406774,0
g1,166:3220930,25095142
(1,166:3220930,25095142:33816576,21406774,0
(1,166:3220930,25095142:33819025,21406827,0
(1,166:3220930,25095142:33819025,21406827,0
(1,166:3220930,25095142:0,21406827,0
(1,166:3220930,25095142:0,20517694,0
(1,166:3220930,25095142:32414351,20517694,0
)
k1,166:3220929,25095142:-32414352
)
)
g1,166:37039955,25095142
)
)
)
g1,166:37037506,25095142
)
(1,167:3220930,26274790:33816576,357558,3062624
h1,167:3220930,26274790:0,0,0
[1,167:3220930,26274790:33816576,357558,3062624
(1,167:3220930,26274790:33816576,357558,113504
x1,167:4051394,26274790
k1,167:4257670,26274790:206276
x1,167:4650886,26274790
k1,167:4857162,26274790:206276
k1,167:5063437,26274790:206275
(1,167:5063437,26274790:0,0,0
(1,167:5063437,25684966:0,0,0
)
)
x1,167:6636282,26274790
k1,167:6842558,26274790:206276
x1,167:8007518,26274790
k1,167:8213794,26274790:206276
x1,167:9640362,26274790
k1,167:9846638,26274790:206276
x1,167:10603707,26274790
k1,167:10809983,26274790:206276
x1,167:13809415,26274790
k1,167:14015690,26274790:206275
x1,167:14481777,26274790
x1,167:15757879,26274790
k1,167:15964155,26274790:206276
x1,167:17390723,26274790
k1,167:17596999,26274790:206276
x1,167:18033729,26274790
k1,167:18240005,26274790:206276
x1,167:18880677,26274790
k1,167:19086953,26274790:206276
x1,167:19465487,26274790
x1,167:20289141,26274790
x1,167:22124129,26274790
k1,167:22330404,26274790:206275
x1,167:23917400,26274790
k1,167:24123676,26274790:206276
x1,167:24938940,26274790
k1,167:25145216,26274790:206276
x1,167:25960993,26274790
k1,167:26167269,26274790:206276
x1,167:27215308,26274790
k1,167:27421583,26274790:206275
x1,167:27858313,26274790
x1,167:28427683,26274790
k1,167:28633959,26274790:206276
x1,167:29362190,26274790
x1,167:29727617,26274790
k1,167:29933893,26274790:206276
x1,167:30166674,26274790
k1,167:30372950,26274790:206276
x1,167:30635094,26274790
x1,167:31815773,26274790
k1,167:32022049,26274790:206276
x1,167:32458779,26274790
k1,167:32665054,26274790:206275
x1,167:34354284,26274790
k1,167:34560560,26274790:206276
x1,167:35317629,26274790
k1,167:35523905,26274790:206276
x1,167:37037506,26274790
k1,167:37037506,26274790:0
)
(1,167:3220930,26864614:33816576,357558,113504
x1,167:3861602,26864614
x1,167:4562044,26864614
k1,167:4779510,26864614:217466
x1,167:5594774,26864614
k1,167:5812240,26864614:217466
x1,167:7093591,26864614
k1,167:7311057,26864614:217466
x1,167:7747787,26864614
x1,167:8113214,26864614
k1,167:8330680,26864614:217466
x1,167:10369593,26864614
k1,167:10587059,26864614:217466
x1,167:11780852,26864614
k1,167:11998318,26864614:217466
x1,167:12871765,26864614
k1,167:13089231,26864614:217466
x1,167:14720790,26864614
k1,167:14938256,26864614:217466
x1,167:15986832,26864614
k1,167:16204298,26864614:217466
x1,167:17369770,26864614
k1,167:17587236,26864614:217466
x1,167:18431333,26864614
k1,167:18648799,26864614:217466
x1,167:19813222,26864614
k1,167:20030688,26864614:217466
x1,167:20409216,26864614
k1,167:20626681,26864614:217465
x1,167:21267353,26864614
k1,167:21484819,26864614:217466
x1,167:22737331,26864614
k1,167:22954797,26864614:217466
x1,167:23959329,26864614
k1,167:24176795,26864614:217466
x1,167:24584686,26864614
k1,167:24802152,26864614:217466
x1,167:25268239,26864614
x1,167:26544341,26864614
k1,167:26761807,26864614:217466
x1,167:27402479,26864614
x1,167:28073564,26864614
k1,167:28291030,26864614:217466
x1,167:29339063,26864614
k1,167:29556529,26864614:217466
x1,167:29818673,26864614
x1,167:31407243,26864614
k1,167:31624709,26864614:217466
x1,167:32381778,26864614
k1,167:32599244,26864614:217466
x1,167:33007135,26864614
k1,167:33224601,26864614:217466
x1,167:34418400,26864614
k1,167:34635866,26864614:217466
x1,167:35684442,26864614
k1,167:35901908,26864614:217466
x1,167:37037506,26864614
k1,167:37037506,26864614:0
)
(1,167:3220930,27454438:33816576,357558,113504
x1,167:4822614,27454438
k1,167:5016865,27454438:194251
x1,167:6094267,27454438
k1,167:6288517,27454438:194250
x1,167:7191333,27454438
k1,167:7385584,27454438:194251
x1,167:8346602,27454438
k1,167:8540852,27454438:194250
x1,167:9706324,27454438
k1,167:9900575,27454438:194251
x1,167:11663206,27454438
k1,167:11857456,27454438:194250
x1,167:12614525,27454438
k1,167:12808776,27454438:194251
x1,167:13827989,27454438
k1,167:14022239,27454438:194250
x1,167:15070272,27454438
k1,167:15264523,27454438:194251
x1,167:15672414,27454438
x1,167:17580275,27454438
k1,167:17774526,27454438:194251
x1,167:18182417,27454438
k1,167:18376667,27454438:194250
x1,167:19017339,27454438
k1,167:19211590,27454438:194251
x1,167:20958496,27454438
k1,167:21152746,27454438:194250
x1,167:22318218,27454438
k1,167:22512469,27454438:194251
x1,167:24579721,27454438
k1,167:24773971,27454438:194250
x1,167:25181862,27454438
k1,167:25376113,27454438:194251
x1,167:26788530,27454438
k1,167:26982780,27454438:194250
x1,167:27798044,27454438
k1,167:27992295,27454438:194251
x1,167:28720513,27454438
k1,167:28914764,27454438:194251
x1,167:29730022,27454438
k1,167:29924272,27454438:194250
x1,167:30332163,27454438
k1,167:30526414,27454438:194251
x1,167:31167086,27454438
k1,167:31361336,27454438:194250
x1,167:32642687,27454438
k1,167:32836938,27454438:194251
x1,167:33273668,27454438
x1,167:33639095,27454438
k1,167:33833345,27454438:194250
x1,167:34590414,27454438
k1,167:34784665,27454438:194251
x1,167:35425337,27454438
k1,167:35619587,27454438:194250
x1,167:36435364,27454438
k1,167:36629615,27454438:194251
x1,167:37037506,27454438
k1,167:37037506,27454438:0
)
(1,167:3220930,28044262:33816576,357558,113504
x1,167:3861602,28044262
k1,167:4048376,28044262:186774
x1,167:4922354,28044262
k1,167:5109129,28044262:186775
x1,167:5545859,28044262
x1,167:5911286,28044262
k1,167:6098060,28044262:186774
x1,167:8019553,28044262
k1,167:8206327,28044262:186774
x1,167:9487678,28044262
k1,167:9674453,28044262:186775
x1,167:11494755,28044262
k1,167:11681529,28044262:186774
x1,167:12496793,28044262
k1,167:12683567,28044262:186774
x1,167:13615740,28044262
k1,167:13802515,28044262:186775
x1,167:14617773,28044262
k1,167:14804547,28044262:186774
x1,167:15212438,28044262
k1,167:15399212,28044262:186774
x1,167:16039884,28044262
k1,167:16226659,28044262:186775
x1,167:17100637,28044262
k1,167:17287411,28044262:186774
x1,167:17724141,28044262
x1,167:18089568,28044262
k1,167:18276343,28044262:186775
x1,167:21042975,28044262
k1,167:21229749,28044262:186774
x1,167:23093046,28044262
k1,167:23279820,28044262:186774
x1,167:23745907,28044262
x1,167:25022009,28044262
k1,167:25208784,28044262:186775
x1,167:27261872,28044262
k1,167:27448646,28044262:186774
x1,167:28263910,28044262
k1,167:28450684,28044262:186774
x1,167:28916771,28044262
x1,167:30192873,28044262
k1,167:30379648,28044262:186775
x1,167:30816378,28044262
k1,167:31003152,28044262:186774
x1,167:31498077,28044262
k1,167:31684851,28044262:186774
x1,167:33548154,28044262
k1,167:33734929,28044262:186775
x1,167:34579544,28044262
k1,167:34766318,28044262:186774
x1,167:37037506,28044262
k1,167:37037506,28044262:0
)
(1,167:3220930,28634086:33816576,357558,113504
x1,167:4967836,28634086
k1,167:5150984,28634086:183148
x1,167:5587708,28634086
k1,167:5770856,28634086:183148
x1,167:6411528,28634086
k1,167:6594677,28634086:183149
x1,167:7992405,28634086
k1,167:8175553,28634086:183148
x1,167:8932622,28634086
k1,167:9115770,28634086:183148
x1,167:9523661,28634086
k1,167:9706809,28634086:183148
x1,167:10201734,28634086
x1,167:11123430,28634086
k1,167:11306578,28634086:183148
x1,167:12646124,28634086
k1,167:12829272,28634086:183148
x1,167:13586341,28634086
x1,167:15231545,28634086
k1,167:15414694,28634086:183149
x1,167:16695520,28634086
k1,167:16878668,28634086:183148
x1,167:17665100,28634086
x1,167:18093965,28634086
k1,167:18277113,28634086:183148
x1,167:19936985,28634086
k1,167:20120133,28634086:183148
x1,167:20906552,28634086
k1,167:21089700,28634086:183148
x1,167:21730372,28634086
k1,167:21913520,28634086:183148
x1,167:22379607,28634086
x1,167:23859652,28634086
k1,167:24042801,28634086:183149
x1,167:24682949,28634086
k1,167:24866097,28634086:183148
x1,167:26700037,28634086
k1,167:26883185,28634086:183148
x1,167:28485392,28634086
k1,167:28668540,28634086:183148
x1,167:29163465,28634086
x1,167:29417750,28634086
k1,167:29600898,28634086:183148
x1,167:31216745,28634086
k1,167:31399893,28634086:183148
x1,167:32826473,28634086
k1,167:33009622,28634086:183149
x1,167:33796054,28634086
x1,167:34224919,28634086
k1,167:34408067,28634086:183148
x1,167:36067939,28634086
k1,167:36251087,28634086:183148
x1,167:37037506,28634086
k1,167:37037506,28634086:0
)
(1,167:3220930,29223910:33816576,357558,113504
x1,167:3861602,29223910
g1,167:4045106,29223910
x1,167:5676665,29223910
g1,167:5860169,29223910
x1,167:7025641,29223910
g1,167:7209145,29223910
x1,167:7704070,29223910
x1,167:7955731,29223910
x1,167:8180653,29223910
g1,167:8364157,29223910
x1,167:9354007,29223910
g1,167:9537511,29223910
x1,167:12042004,29223910
g1,167:12225508,29223910
x1,167:12982577,29223910
g1,167:13166081,29223910
x1,167:13835592,29223910
g1,167:14019096,29223910
x1,167:14805528,29223910
x1,167:15234393,29223910
g1,167:15417897,29223910
x1,167:17077769,29223910
g1,167:17261273,29223910
x1,167:18687841,29223910
g1,167:18871345,29223910
x1,167:19366270,29223910
x1,167:19617931,29223910
x1,167:19842853,29223910
g1,167:20026357,29223910
x1,167:21016207,29223910
g1,167:21199711,29223910
x1,167:23339834,29223910
k1,167:37037506,29223910:13697672
g1,167:37037506,29223910
)
]
g1,167:37037506,26274790
g1,167:37037506,26274790
)
]
]
[1,211:3220930,38726755:33816576,8720868,1
[1,211:3220930,38726755:33816576,8720868,0
(1,195:3220930,30792319:33816576,786432,0
k1,195:19129927,30792319:15908997
h1,195:19129927,30792319:0,0,0
(1,195:19129927,30792319:0,786432,0
r1,241:19129927,30792319:0,786432,0
)
x1,195:19450266,30792319
x1,195:20770419,30792319
g1,195:20953923,30792319
x1,195:21128509,30792319
g1,195:21128509,30792319
k1,195:37037506,30792319:15908997
)
(1,195:3220930,31382143:33816576,355990,93056
k1,195:12927432,31382143:9706502
h1,195:12927432,31382143:0,0,0
x1,195:14290042,31382143
x1,195:15968262,31382143
g1,195:16099334,31382143
x1,195:16687052,31382143
g1,195:16818124,31382143
x1,195:17781228,31382143
g1,195:17912300,31382143
x1,195:18476953,31382143
x1,195:20246397,31382143
g1,195:20377469,31382143
x1,195:21363638,31382143
g1,195:21494710,31382143
x1,195:23635334,31382143
g1,195:23766406,31382143
x1,195:24171155,31382143
x1,195:24951821,31382143
g1,195:25082893,31382143
x1,195:25411616,31382143
x1,195:25723564,31382143
x1,195:25958967,31382143
x1,195:27331003,31382143
g1,195:27331003,31382143
k1,195:37037505,31382143:9706502
)
(1,211:3220930,35559729:33816576,3396402,3167026
k1,211:3764584,35559729:543654
h1,197:3764584,35559729:0,0,0
(1,209:3764584,35559729:32729268,3396402,3167026
$1,209:3764584,35559729
[1,209:3764584,35559729:32729268,3396402,3167026
(1,199:3764584,32556541:32729268,367000,157288
g1,199:3764584,32556541
(1,199:3764584,32556541:4443340,367000,157288
r1,241:3764584,32556541:0,524288,157288
r1,241:3790798,32556541:26214,524288,157288
g1,199:4184014,32556541
[1,199:4184014,32556541:3604480,367000,157288
(1,199:4184014,32556541:3604480,367000,157288
h1,199:4184014,32556541:0,0,0
r1,241:4184014,32556541:0,524288,157288
[1,199:4184014,32556541:1477626,0,0
[1,199:4184014,32189541:1477626,0,1048576
(1,199:4184014,32818685:1477626,367000,157288
r1,241:4184014,32818685:0,524288,157288
x1,241:5661640,32818685
k1,199:4184014,32818685:0
r1,241:5661640,32818685:0,524288,157288
)
]
]
r1,241:5661640,32556541:0,157288,157288
k1,199:7788494,32556541:2126854
g1,199:7788494,32556541
)
]
g1,199:7788494,32556541
g1,199:8181710,32556541
r1,241:8207924,32556541:26214,524288,157288
)
g1,199:8207924,32556541
(1,199:8207924,32556541:1780538,367000,157288
r1,241:8207924,32556541:0,524288,157288
g1,199:8601140,32556541
k1,199:9211343,32556541:610203
g1,199:9211344,32556541
x1,199:10995412,32556541
k1,199:11605614,32556541:610202
g1,199:11998830,32556541
r1,241:12025044,32556541:26214,524288,157288
h1,199:12025044,32556541:0,0,0
)
g1,209:9988462,32556541
h1,209:9988462,32556541:2036582,0,0
g1,199:12025044,32556541
(1,199:12025044,32556541:3565158,367000,157288
g1,199:12418260,32556541
[1,199:12418260,32556541:2752512,367000,157288
(1,199:12418260,32556541:2752512,367000,157288
k1,199:13055477,32556541:637217
h1,199:13055477,32556541:0,0,0
r1,241:13055477,32556541:0,524288,157288
[1,199:13055477,32556541:1478079,0,0
[1,199:13055477,32189541:1478079,0,1048576
(1,199:13055477,32818685:1478079,367000,157288
r1,241:13055477,32818685:0,524288,157288
x1,241:14533556,32818685
k1,199:13055477,32818685:0
r1,241:14533556,32818685:0,524288,157288
)
]
]
r1,241:14533556,32556541:0,157288,157288
g1,199:14533556,32556541
k1,199:15170772,32556541:637216
)
]
g1,199:15170772,32556541
g1,199:15563988,32556541
r1,241:15590202,32556541:26214,524288,157288
)
g1,199:15590202,32556541
(1,199:15590202,32556541:2778726,367000,157288
g1,199:15983418,32556541
[1,199:15983418,32556541:1966080,367000,157288
(1,199:15983418,32556541:1966080,367000,157288
k1,199:16150808,32556541:167390
h1,199:16150808,32556541:0,0,0
r1,241:16150808,32556541:0,524288,157288
[1,199:16150808,32556541:1631301,0,0
[1,199:16150808,32189541:1631301,0,1048576
(1,199:16150808,32818685:1631301,367000,157288
r1,241:16150808,32818685:0,524288,157288
x1,241:17782109,32818685
k1,199:16150808,32818685:0
r1,241:17782109,32818685:0,524288,157288
)
]
]
r1,241:17782109,32556541:0,157288,157288
g1,199:17782109,32556541
k1,199:17949498,32556541:167389
)
]
g1,199:17949498,32556541
g1,199:18342714,32556541
r1,241:18368928,32556541:26214,524288,157288
)
g1,199:18368928,32556541
(1,199:18368928,32556541:2451046,367000,157288
g1,199:18762144,32556541
[1,199:18762144,32556541:1638400,367000,157288
(1,199:18762144,32556541:1638400,367000,157288
k1,199:18920978,32556541:158834
h1,199:18920978,32556541:0,0,0
r1,241:18920978,32556541:0,524288,157288
[1,199:18920978,32556541:1320732,0,0
[1,199:18920978,32189541:1320732,0,1048576
(1,199:18920978,32823601:1320732,376832,157288
r1,241:18920978,32823601:0,524288,157288
h1,199:18920978,32823601:0,0,0
g1,199:18920978,32823601
(1,199:18920978,32823601:1320732,376832,147456
(1,199:18920978,32823601:1320732,376832,147456
$1,199:18920978,32823601
[1,199:18920978,32823601:1320732,376832,147456
(1,199:18920978,32813769:1320732,367000,157288
g1,199:18920978,32813769
(1,199:18920978,32813769:1320732,367000,157288
r1,241:18920978,32813769:0,524288,157288
g1,199:18920978,32813769
g1,199:18920979,32813769
x1,199:19456339,32813769
x1,199:20241710,32813769
g1,199:20241710,32813769
)
g1,199:20241710,32813769
)
]
$1,199:20241710,32823601
)
)
g1,199:20241710,32823601
h1,199:20241710,32823601:0,0,0
r1,241:20241710,32823601:0,524288,157288
)
]
]
r1,241:20241710,32556541:0,157288,157288
g1,199:20241710,32556541
k1,199:20400544,32556541:158834
)
]
g1,199:20400544,32556541
g1,199:20793760,32556541
r1,241:20819974,32556541:26214,524288,157288
)
g1,199:20819974,32556541
(1,199:20819974,32556541:1907608,367000,157288
r1,241:20819974,32556541:0,524288,157288
g1,199:21213190,32556541
k1,199:22547134,32556541:1333944
g1,199:22547135,32556541
x1,199:22878352,32556541
x1,199:24569292,32556541
k1,199:25903236,32556541:1333944
g1,199:26296452,32556541
r1,241:26322666,32556541:26214,524288,157288
h1,199:26322666,32556541:0,0,0
)
g1,209:22727582,32556541
h1,209:22727582,32556541:1763104,0,0
g1,209:24490686,32556541
h1,209:24490686,32556541:1831980,0,0
g1,199:26322666,32556541
(1,199:26322666,32556541:2582118,367000,157288
g1,199:26715882,32556541
[1,199:26715882,32556541:1769472,367000,157288
(1,199:26715882,32556541:1769472,367000,157288
k1,199:27040027,32556541:324145
h1,199:27040027,32556541:0,0,0
r1,241:27040027,32556541:0,524288,157288
[1,199:27040027,32556541:1121182,0,0
[1,199:27040027,32189541:1121182,0,1048576
(1,199:27040027,32828517:1121182,638976,409600
r1,241:27040027,32828517:0,524288,157288
h1,199:27040027,32828517:0,0,0
g1,199:27040027,32828517
(1,199:27040027,32828517:1121182,638976,409600
(1,199:27040027,32828517:1121182,638976,409600
$1,199:27040027,32828517
[1,199:27040027,32828517:1121182,638976,409600
(1,199:27040027,32556541:1121182,367000,157288
g1,199:27040027,32556541
(1,199:27040027,32556541:1121182,367000,157288
r1,241:27040027,32556541:0,524288,157288
k1,199:27142099,32556541:102072
g1,199:27142100,32556541
x1,199:27473317,32556541
x1,199:28059137,32556541
k1,199:28161209,32556541:102072
)
g1,199:28161209,32556541
)
(1,199:27040027,33080829:1121182,367000,157288
g1,199:27040027,33080829
(1,199:27040027,33080829:1121182,367000,157288
r1,241:27040027,33080829:0,524288,157288
g1,199:27040027,33080829
g1,199:27040028,33080829
x1,199:28161209,33080829
g1,199:28161209,33080829
)
g1,199:28161209,33080829
)
]
$1,199:28161209,32828517
)
)
g1,199:28161209,32828517
h1,199:28161209,32828517:0,0,0
r1,241:28161209,32828517:0,524288,157288
)
]
]
r1,241:28161209,32556541:0,157288,157288
g1,199:28161209,32556541
k1,199:28485354,32556541:324145
)
]
g1,199:28485354,32556541
g1,199:28878570,32556541
r1,241:28904784,32556541:26214,524288,157288
)
g1,199:28904784,32556541
(1,199:28904784,32556541:3171942,367000,157288
g1,199:29298000,32556541
[1,199:29298000,32556541:2359296,367000,157288
(1,199:29298000,32556541:2359296,367000,157288
g1,199:29298000,32556541
h1,199:29298000,32556541:0,0,0
r1,241:29298000,32556541:0,524288,157288
[1,199:29298000,32556541:2636888,0,0
[1,199:29298000,32189541:2636888,0,1048576
(1,199:29298000,32828517:2636888,638976,409600
r1,241:29298000,32828517:0,524288,157288
h1,199:29298000,32828517:0,0,0
g1,199:29298000,32828517
(1,199:29298000,32828517:2636888,638976,409600
(1,199:29298000,32828517:2636888,638976,409600
$1,199:29298000,32828517
[1,199:29298000,32828517:2636888,638976,409600
(1,199:29298000,32556541:2636888,367000,157288
g1,199:29298000,32556541
(1,199:29298000,32556541:2636888,367000,157288
r1,241:29298000,32556541:0,524288,157288
g1,199:29298000,32556541
g1,199:29298001,32556541
x1,199:29858594,32556541
g1,199:30030626,32556541
x1,199:30412764,32556541
g1,199:30584796,32556541
x1,199:31934888,32556541
g1,199:31934888,32556541
)
g1,199:31934888,32556541
)
(1,199:29298000,33080829:2636888,367000,157288
g1,199:29298000,33080829
(1,199:29298000,33080829:2636888,367000,157288
r1,241:29298000,33080829:0,524288,157288
k1,199:30043237,33080829:745237
g1,199:30043238,33080829
x1,199:31189652,33080829
k1,199:31934888,33080829:745236
)
g1,199:31934888,33080829
)
]
$1,199:31934888,32828517
)
)
g1,199:31934888,32828517
h1,199:31934888,32828517:0,0,0
r1,241:31934888,32828517:0,524288,157288
)
]
]
r1,241:31934888,32556541:0,157288,157288
g1,199:31934888,32556541
g1,199:31934888,32556541
)
]
g1,199:31657296,32556541
g1,199:32050512,32556541
r1,241:32076726,32556541:26214,524288,157288
)
g1,199:32076726,32556541
(1,199:32076726,32556541:4417126,367000,157288
g1,199:32469942,32556541
[1,199:32469942,32556541:3604480,367000,157288
(1,199:32469942,32556541:3604480,367000,157288
k1,199:33622140,32556541:1152198
h1,199:33622140,32556541:0,0,0
r1,241:33622140,32556541:0,524288,157288
[1,199:33622140,32556541:1300084,0,0
[1,199:33622140,32189541:1300084,0,1048576
(1,199:33622140,32818685:1300084,367000,157288
r1,241:33622140,32818685:0,524288,157288
x1,241:34922224,32818685
k1,199:33622140,32818685:0
r1,241:34922224,32818685:0,524288,157288
)
]
]
r1,241:34922224,32556541:0,157288,157288
g1,199:34922224,32556541
k1,199:36074422,32556541:1152198
)
]
g1,199:36074422,32556541
g1,199:36467638,32556541
r1,241:36493852,32556541:26214,524288,157288
)
g1,199:36493852,32556541
)
(1,199:3764584,32740043:32729268,26214,0
g1,199:3764584,32740043
h1,199:3764584,32740043:4443340,26214,0
g1,199:8207924,32740043
(1,199:8207924,32740043:1780538,26214,0
g1,199:12025044,32740043
)
g1,209:9988462,32740043
h1,209:9988462,32740043:2036582,0,0
g1,199:12025044,32740043
)
(1,199:3764584,32740043:32729268,26214,0
g1,199:3764584,32740043
h1,199:3764584,32740043:4443340,26214,0
g1,209:8207924,32740043
h1,209:8207924,32740043:1780538,0,0
g1,209:9988462,32740043
h1,209:9988462,32740043:2036582,0,0
g1,209:12025044,32740043
h1,209:12025044,32740043:3565158,0,0
g1,209:15590202,32740043
h1,209:15590202,32740043:2778726,0,0
g1,209:18368928,32740043
h1,209:18368928,32740043:2451046,0,0
g1,199:20819974,32740043
(1,199:20819974,32740043:1907608,26214,0
g1,199:26322666,32740043
)
g1,209:22727582,32740043
h1,209:22727582,32740043:1763104,0,0
g1,209:24490686,32740043
h1,209:24490686,32740043:1831980,0,0
g1,199:26322666,32740043
)
(1,200:3764584,33080829:32729268,367000,157288
g1,200:3764584,33080829
(1,200:3764584,33080829:4443340,367000,157288
r1,241:3764584,33080829:0,524288,157288
r1,241:3790798,33080829:26214,524288,157288
g1,200:4184014,33080829
[1,200:4184014,33080829:3604480,367000,157288
(1,200:4184014,33080829:3604480,367000,157288
h1,200:4184014,33080829:0,0,0
r1,241:4184014,33080829:0,524288,157288
r1,241:4184014,33080829:0,157288,157288
k1,200:7788494,33080829:3604480
g1,200:7788494,33080829
)
]
g1,200:7788494,33080829
g1,200:8181710,33080829
r1,241:8207924,33080829:26214,524288,157288
)
g1,200:8207924,33080829
(1,200:8207924,33080829:1780538,367000,157288
r1,241:8207924,33080829:0,524288,157288
g1,200:8601140,33080829
g1,200:8601140,33080829
g1,200:8601141,33080829
x1,200:9595246,33080829
g1,200:9595246,33080829
g1,200:9988462,33080829
h1,200:9988462,33080829:0,0,0
)
g1,200:9988462,33080829
(1,200:9988462,33080829:2036582,367000,157288
g1,200:10381678,33080829
g1,200:10381678,33080829
g1,200:10381679,33080829
x1,200:11605614,33080829
g1,200:11605614,33080829
g1,200:11998830,33080829
r1,241:12025044,33080829:26214,524288,157288
)
g1,200:12025044,33080829
(1,200:12025044,33080829:3565158,367000,157288
g1,200:12418260,33080829
[1,200:12418260,33080829:2752512,367000,157288
(1,200:12418260,33080829:2752512,367000,157288
k1,200:13794516,33080829:1376256
h1,200:13794516,33080829:0,0,0
r1,241:13794516,33080829:0,524288,157288
r1,241:13794516,33080829:0,157288,157288
g1,200:13794516,33080829
k1,200:15170772,33080829:1376256
)
]
g1,200:15170772,33080829
g1,200:15563988,33080829
r1,241:15590202,33080829:26214,524288,157288
)
g1,200:15590202,33080829
(1,200:15590202,33080829:2778726,367000,157288
g1,200:15983418,33080829
[1,200:15983418,33080829:1966080,367000,157288
(1,200:15983418,33080829:1966080,367000,157288
k1,200:16966458,33080829:983040
h1,200:16966458,33080829:0,0,0
r1,241:16966458,33080829:0,524288,157288
r1,241:16966458,33080829:0,157288,157288
g1,200:16966458,33080829
k1,200:17949498,33080829:983040
)
]
g1,200:17949498,33080829
g1,200:18342714,33080829
r1,241:18368928,33080829:26214,524288,157288
)
g1,200:18368928,33080829
(1,200:18368928,33080829:2451046,367000,157288
g1,200:18762144,33080829
[1,200:18762144,33080829:1638400,367000,157288
(1,200:18762144,33080829:1638400,367000,157288
k1,200:19581344,33080829:819200
h1,200:19581344,33080829:0,0,0
r1,241:19581344,33080829:0,524288,157288
r1,241:19581344,33080829:0,157288,157288
g1,200:19581344,33080829
k1,200:20400544,33080829:819200
)
]
g1,200:20400544,33080829
g1,200:20793760,33080829
r1,241:20819974,33080829:26214,524288,157288
)
g1,200:20819974,33080829
(1,200:20819974,33080829:1907608,367000,157288
r1,241:20819974,33080829:0,524288,157288
g1,200:21213190,33080829
g1,200:21213190,33080829
g1,200:21213191,33080829
x1,200:22334366,33080829
g1,200:22334366,33080829
g1,200:22727582,33080829
h1,200:22727582,33080829:0,0,0
)
g1,200:22727582,33080829
(1,200:22727582,33080829:1763104,367000,157288
g1,200:23120798,33080829
g1,200:23120798,33080829
g1,200:23120799,33080829
x1,200:23452016,33080829
x1,200:24097470,33080829
g1,200:24097470,33080829
g1,200:24490686,33080829
)
g1,200:24490686,33080829
(1,200:24490686,33080829:1831980,367000,157288
g1,200:24883902,33080829
g1,200:24883902,33080829
g1,200:24883903,33080829
x1,200:25903236,33080829
g1,200:25903236,33080829
g1,200:26296452,33080829
r1,241:26322666,33080829:26214,524288,157288
)
g1,200:26322666,33080829
(1,200:26322666,33080829:2582118,367000,157288
g1,200:26715882,33080829
[1,200:26715882,33080829:1769472,367000,157288
(1,200:26715882,33080829:1769472,367000,157288
k1,200:27600618,33080829:884736
h1,200:27600618,33080829:0,0,0
r1,241:27600618,33080829:0,524288,157288
r1,241:27600618,33080829:0,157288,157288
g1,200:27600618,33080829
k1,200:28485354,33080829:884736
)
]
g1,200:28485354,33080829
g1,200:28878570,33080829
r1,241:28904784,33080829:26214,524288,157288
)
g1,200:28904784,33080829
(1,200:28904784,33080829:3171942,367000,157288
g1,200:29298000,33080829
[1,200:29298000,33080829:2359296,367000,157288
(1,200:29298000,33080829:2359296,367000,157288
k1,200:30477648,33080829:1179648
h1,200:30477648,33080829:0,0,0
r1,241:30477648,33080829:0,524288,157288
r1,241:30477648,33080829:0,157288,157288
g1,200:30477648,33080829
k1,200:31657296,33080829:1179648
)
]
g1,200:31657296,33080829
g1,200:32050512,33080829
r1,241:32076726,33080829:26214,524288,157288
)
g1,200:32076726,33080829
(1,200:32076726,33080829:4417126,367000,157288
g1,200:32469942,33080829
[1,200:32469942,33080829:3604480,367000,157288
(1,200:32469942,33080829:3604480,367000,157288
k1,200:34272182,33080829:1802240
h1,200:34272182,33080829:0,0,0
r1,241:34272182,33080829:0,524288,157288
r1,241:34272182,33080829:0,157288,157288
g1,200:34272182,33080829
k1,200:36074422,33080829:1802240
)
]
g1,200:36074422,33080829
g1,200:36467638,33080829
r1,241:36493852,33080829:26214,524288,157288
)
g1,200:36493852,33080829
)
(1,201:3764584,33631331:32729268,367000,157288
g1,201:3764584,33631331
(1,201:3764584,33631331:4443340,367000,157288
r1,241:3764584,33631331:0,524288,157288
r1,241:3790798,33631331:26214,524288,157288
g1,201:4184014,33631331
[1,201:4184014,33631331:3604480,367000,157288
(1,201:4184014,33631331:3604480,367000,157288
h1,201:4184014,33631331:0,0,0
r1,241:4184014,33631331:0,524288,157288
x1,241:5024899,33631331
g1,201:5185465,33631331
x1,201:5644210,33631331
x1,201:5862117,33631331
x1,201:6058923,33631331
g1,201:6219489,33631331
x1,201:6372251,33631331
x1,201:6601627,33631331
x1,201:6754389,33631331
r1,241:6754389,33631331:0,157288,157288
k1,201:7788494,33631331:1034105
g1,201:7788494,33631331
)
]
g1,201:7788494,33631331
g1,201:8181710,33631331
r1,241:8207924,33631331:26214,524288,157288
)
g1,201:8207924,33631331
(1,201:8207924,33631331:1780538,367000,157288
g1,201:8601140,33631331
k1,201:8879284,33631331:278144
g1,201:8879285,33631331
(1,201:8879285,33631331:437818,316029,0
$1,201:8879285,33631331
x1,201:9317103,33631331
$1,201:9317103,33631331
)
k1,201:9595246,33631331:278143
g1,201:9988462,33631331
)
g1,201:9988462,33631331
(1,201:9988462,33631331:2036582,367000,157288
g1,201:10381678,33631331
k1,201:10788845,33631331:407167
g1,201:10788846,33631331
$1,201:10788846,33631331
x1,201:11198447,33631331
$1,201:11198447,33631331
k1,201:11605614,33631331:407167
g1,201:11998830,33631331
r1,241:12025044,33631331:26214,524288,157288
)
g1,201:12025044,33631331
(1,201:12025044,33631331:3565158,367000,157288
g1,201:12418260,33631331
[1,201:12418260,33631331:2752512,367000,157288
(1,201:12418260,33631331:2752512,367000,157288
k1,201:13323156,33631331:904896
h1,201:13323156,33631331:0,0,0
r1,241:13323156,33631331:0,524288,157288
x1,241:14265876,33631331
r1,241:14265876,33631331:0,157288,157288
g1,201:14265876,33631331
k1,201:15170772,33631331:904896
)
]
g1,201:15170772,33631331
g1,201:15563988,33631331
r1,241:15590202,33631331:26214,524288,157288
)
g1,201:15590202,33631331
(1,201:15590202,33631331:2778726,367000,157288
g1,201:15983418,33631331
[1,201:15983418,33631331:1966080,367000,157288
(1,201:15983418,33631331:1966080,367000,157288
k1,201:16622394,33631331:638976
h1,201:16622394,33631331:0,0,0
r1,241:16622394,33631331:0,524288,157288
x1,241:17310522,33631331
r1,241:17310522,33631331:0,157288,157288
g1,201:17310522,33631331
k1,201:17949498,33631331:638976
)
]
g1,201:17949498,33631331
g1,201:18342714,33631331
r1,241:18368928,33631331:26214,524288,157288
)
g1,201:18368928,33631331
(1,201:18368928,33631331:2451046,367000,157288
g1,201:18762144,33631331
[1,201:18762144,33631331:1638400,367000,157288
(1,201:18762144,33631331:1638400,367000,157288
k1,201:19466656,33631331:704512
h1,201:19466656,33631331:0,0,0
r1,241:19466656,33631331:0,524288,157288
x1,241:19696032,33631331
r1,241:19696032,33631331:0,157288,157288
g1,201:19696032,33631331
k1,201:20400544,33631331:704512
)
]
g1,201:20400544,33631331
g1,201:20793760,33631331
r1,241:20819974,33631331:26214,524288,157288
)
g1,201:20819974,33631331
(1,201:20819974,33631331:1907608,367000,157288
g1,201:21213190,33631331
k1,201:21568977,33631331:355787
g1,201:21568978,33631331
$1,201:21568978,33631331
x1,201:21978579,33631331
$1,201:21978579,33631331
k1,201:22334366,33631331:355787
g1,201:22727582,33631331
)
g1,201:22727582,33631331
(1,201:22727582,33631331:1763104,367000,157288
g1,201:23120798,33631331
k1,201:23404333,33631331:283535
g1,201:23404334,33631331
$1,201:23404334,33631331
x1,201:23813935,33631331
$1,201:23813935,33631331
k1,201:24097470,33631331:283535
g1,201:24490686,33631331
)
g1,201:24490686,33631331
(1,201:24490686,33631331:1831980,367000,157288
g1,201:24883902,33631331
k1,201:25188768,33631331:304866
g1,201:25188769,33631331
$1,201:25188769,33631331
x1,201:25598370,33631331
$1,201:25598370,33631331
k1,201:25903236,33631331:304866
g1,201:26296452,33631331
r1,241:26322666,33631331:26214,524288,157288
)
g1,201:26322666,33631331
(1,201:26322666,33631331:2582118,367000,157288
g1,201:26715882,33631331
[1,201:26715882,33631331:1769472,367000,157288
(1,201:26715882,33631331:1769472,367000,157288
k1,201:27141866,33631331:425984
h1,201:27141866,33631331:0,0,0
r1,241:27141866,33631331:0,524288,157288
x1,241:28059370,33631331
r1,241:28059370,33631331:0,157288,157288
g1,201:28059370,33631331
k1,201:28485354,33631331:425984
)
]
g1,201:28485354,33631331
g1,201:28878570,33631331
r1,241:28904784,33631331:26214,524288,157288
)
g1,201:28904784,33631331
(1,201:28904784,33631331:3171942,367000,157288
g1,201:29298000,33631331
[1,201:29298000,33631331:2359296,367000,157288
(1,201:29298000,33631331:2359296,367000,157288
k1,201:30133584,33631331:835584
h1,201:30133584,33631331:0,0,0
r1,241:30133584,33631331:0,524288,157288
x1,241:30821712,33631331
r1,241:30821712,33631331:0,157288,157288
g1,201:30821712,33631331
k1,201:31657296,33631331:835584
)
]
g1,201:31657296,33631331
g1,201:32050512,33631331
r1,241:32076726,33631331:26214,524288,157288
)
g1,201:32076726,33631331
(1,201:32076726,33631331:4417126,367000,157288
g1,201:32469942,33631331
[1,201:32469942,33631331:3604480,367000,157288
(1,201:32469942,33631331:3604480,367000,157288
k1,201:33223711,33631331:753769
h1,201:33223711,33631331:0,0,0
r1,241:33223711,33631331:0,524288,157288
x1,241:33554928,33631331
k1,201:33223711,33631331:-25228
x1,201:34192134,33631331
g1,201:34352700,33631331
x1,201:35320654,33631331
r1,241:35320654,33631331:0,157288,157288
g1,201:35320654,33631331
k1,201:36074422,33631331:753768
)
]
g1,201:36074422,33631331
g1,201:36467638,33631331
r1,241:36493852,33631331:26214,524288,157288
)
g1,201:36493852,33631331
)
(1,202:3764584,34181833:32729268,367000,157288
g1,202:3764584,34181833
(1,202:3764584,34181833:4443340,367000,157288
r1,241:3764584,34181833:0,524288,157288
r1,241:3790798,34181833:26214,524288,157288
g1,202:4184014,34181833
[1,202:4184014,34181833:3604480,367000,157288
(1,202:4184014,34181833:3604480,367000,157288
h1,202:4184014,34181833:0,0,0
r1,241:4184014,34181833:0,524288,157288
x1,241:5024899,34181833
g1,202:5185465,34181833
x1,202:6204798,34181833
g1,202:6365364,34181833
x1,202:6518126,34181833
x1,202:6747502,34181833
x1,202:6900264,34181833
r1,241:6900264,34181833:0,157288,157288
k1,202:7788494,34181833:888230
g1,202:7788494,34181833
)
]
g1,202:7788494,34181833
g1,202:8181710,34181833
r1,241:8207924,34181833:26214,524288,157288
)
g1,202:8207924,34181833
(1,202:8207924,34181833:1780538,367000,157288
g1,202:8601140,34181833
k1,202:8879284,34181833:278144
g1,202:8879285,34181833
(1,202:8879285,34181833:437818,316029,0
$1,202:8879285,34181833
x1,202:9317103,34181833
$1,202:9317103,34181833
)
k1,202:9595246,34181833:278143
g1,202:9988462,34181833
)
g1,202:9988462,34181833
(1,202:9988462,34181833:2036582,367000,157288
g1,202:10381678,34181833
k1,202:10788845,34181833:407167
g1,202:10788846,34181833
$1,202:10788846,34181833
x1,202:11198447,34181833
$1,202:11198447,34181833
k1,202:11605614,34181833:407167
g1,202:11998830,34181833
r1,241:12025044,34181833:26214,524288,157288
)
g1,202:12025044,34181833
(1,202:12025044,34181833:3565158,367000,157288
g1,202:12418260,34181833
[1,202:12418260,34181833:2752512,367000,157288
(1,202:12418260,34181833:2752512,367000,157288
k1,202:12510257,34181833:91997
h1,202:12510257,34181833:0,0,0
r1,241:12510257,34181833:0,524288,157288
x1,241:13567665,34181833
g1,202:13728231,34181833
x1,202:15078775,34181833
r1,241:15078775,34181833:0,157288,157288
g1,202:15078775,34181833
k1,202:15170772,34181833:91997
)
]
g1,202:15170772,34181833
g1,202:15563988,34181833
r1,241:15590202,34181833:26214,524288,157288
)
g1,202:15590202,34181833
(1,202:15590202,34181833:2778726,367000,157288
g1,202:15983418,34181833
[1,202:15983418,34181833:1966080,367000,157288
(1,202:15983418,34181833:1966080,367000,157288
k1,202:16622394,34181833:638976
h1,202:16622394,34181833:0,0,0
r1,241:16622394,34181833:0,524288,157288
x1,241:17310522,34181833
r1,241:17310522,34181833:0,157288,157288
g1,202:17310522,34181833
k1,202:17949498,34181833:638976
)
]
g1,202:17949498,34181833
g1,202:18342714,34181833
r1,241:18368928,34181833:26214,524288,157288
)
g1,202:18368928,34181833
(1,202:18368928,34181833:2451046,367000,157288
g1,202:18762144,34181833
[1,202:18762144,34181833:1638400,367000,157288
(1,202:18762144,34181833:1638400,367000,157288
k1,202:19351968,34181833:589824
h1,202:19351968,34181833:0,0,0
r1,241:19351968,34181833:0,524288,157288
x1,241:19810720,34181833
r1,241:19810720,34181833:0,157288,157288
g1,202:19810720,34181833
k1,202:20400544,34181833:589824
)
]
g1,202:20400544,34181833
g1,202:20793760,34181833
r1,241:20819974,34181833:26214,524288,157288
)
g1,202:20819974,34181833
(1,202:20819974,34181833:1907608,367000,157288
g1,202:21213190,34181833
k1,202:21554869,34181833:341679
g1,202:21554870,34181833
(1,202:21554870,34181833:437818,316029,0
$1,202:21554870,34181833
x1,202:21992688,34181833
$1,202:21992688,34181833
)
k1,202:22334366,34181833:341678
g1,202:22727582,34181833
)
g1,202:22727582,34181833
(1,202:22727582,34181833:1763104,367000,157288
g1,202:23120798,34181833
k1,202:23390225,34181833:269427
g1,202:23390226,34181833
(1,202:23390226,34181833:437818,316029,0
$1,202:23390226,34181833
x1,202:23828044,34181833
$1,202:23828044,34181833
)
k1,202:24097470,34181833:269426
g1,202:24490686,34181833
)
g1,202:24490686,34181833
(1,202:24490686,34181833:1831980,367000,157288
g1,202:24883902,34181833
k1,202:25174660,34181833:290758
g1,202:25174661,34181833
(1,202:25174661,34181833:437818,316029,0
$1,202:25174661,34181833
x1,202:25612479,34181833
$1,202:25612479,34181833
)
k1,202:25903236,34181833:290757
g1,202:26296452,34181833
r1,241:26322666,34181833:26214,524288,157288
)
g1,202:26322666,34181833
(1,202:26322666,34181833:2582118,367000,157288
g1,202:26715882,34181833
[1,202:26715882,34181833:1769472,367000,157288
(1,202:26715882,34181833:1769472,367000,157288
k1,202:27141866,34181833:425984
h1,202:27141866,34181833:0,0,0
r1,241:27141866,34181833:0,524288,157288
x1,241:28059370,34181833
r1,241:28059370,34181833:0,157288,157288
g1,202:28059370,34181833
k1,202:28485354,34181833:425984
)
]
g1,202:28485354,34181833
g1,202:28878570,34181833
r1,241:28904784,34181833:26214,524288,157288
)
g1,202:28904784,34181833
(1,202:28904784,34181833:3171942,367000,157288
g1,202:29298000,34181833
[1,202:29298000,34181833:2359296,367000,157288
(1,202:29298000,34181833:2359296,367000,157288
k1,202:30018896,34181833:720896
h1,202:30018896,34181833:0,0,0
r1,241:30018896,34181833:0,524288,157288
x1,241:30936400,34181833
r1,241:30936400,34181833:0,157288,157288
g1,202:30936400,34181833
k1,202:31657296,34181833:720896
)
]
g1,202:31657296,34181833
g1,202:32050512,34181833
r1,241:32076726,34181833:26214,524288,157288
)
g1,202:32076726,34181833
(1,202:32076726,34181833:4417126,367000,157288
g1,202:32469942,34181833
[1,202:32469942,34181833:3604480,367000,157288
(1,202:32469942,34181833:3604480,367000,157288
k1,202:33223711,34181833:753769
h1,202:33223711,34181833:0,0,0
r1,241:33223711,34181833:0,524288,157288
x1,241:33554928,34181833
k1,202:33223711,34181833:-25228
x1,202:34192134,34181833
g1,202:34352700,34181833
x1,202:35320654,34181833
r1,241:35320654,34181833:0,157288,157288
g1,202:35320654,34181833
k1,202:36074422,34181833:753768
)
]
g1,202:36074422,34181833
g1,202:36467638,34181833
r1,241:36493852,34181833:26214,524288,157288
)
g1,202:36493852,34181833
)
(1,203:3764584,34732335:32729268,367000,157288
g1,203:3764584,34732335
(1,203:3764584,34732335:4443340,367000,157288
r1,241:3764584,34732335:0,524288,157288
r1,241:3790798,34732335:26214,524288,157288
g1,203:4184014,34732335
[1,203:4184014,34732335:3604480,367000,157288
(1,203:4184014,34732335:3604480,367000,157288
h1,203:4184014,34732335:0,0,0
r1,241:4184014,34732335:0,524288,157288
x1,241:5126745,34732335
k1,203:4184014,34732335:-45876
x1,203:5412086,34732335
x1,203:5518972,34732335
x1,203:5977717,34732335
x1,203:6195624,34732335
x1,203:6392430,34732335
g1,203:6552996,34732335
x1,203:6705758,34732335
x1,203:7164510,34732335
x1,203:7317272,34732335
r1,241:7317272,34732335:0,157288,157288
k1,203:7788494,34732335:471222
g1,203:7788494,34732335
)
]
g1,203:7788494,34732335
g1,203:8181710,34732335
r1,241:8207924,34732335:26214,524288,157288
)
g1,203:8207924,34732335
(1,203:8207924,34732335:1780538,367000,157288
g1,203:8601140,34732335
k1,203:8879284,34732335:278144
g1,203:8879285,34732335
(1,203:8879285,34732335:437818,316029,0
$1,203:8879285,34732335
x1,203:9317103,34732335
$1,203:9317103,34732335
)
k1,203:9595246,34732335:278143
g1,203:9988462,34732335
)
g1,203:9988462,34732335
(1,203:9988462,34732335:2036582,367000,157288
g1,203:10381678,34732335
k1,203:10788845,34732335:407167
g1,203:10788846,34732335
$1,203:10788846,34732335
x1,203:11198447,34732335
$1,203:11198447,34732335
k1,203:11605614,34732335:407167
g1,203:11998830,34732335
r1,241:12025044,34732335:26214,524288,157288
)
g1,203:12025044,34732335
(1,203:12025044,34732335:3565158,367000,157288
g1,203:12418260,34732335
[1,203:12418260,34732335:2752512,367000,157288
(1,203:12418260,34732335:2752512,367000,157288
k1,203:13323156,34732335:904896
h1,203:13323156,34732335:0,0,0
r1,241:13323156,34732335:0,524288,157288
x1,241:14265876,34732335
r1,241:14265876,34732335:0,157288,157288
g1,203:14265876,34732335
k1,203:15170772,34732335:904896
)
]
g1,203:15170772,34732335
g1,203:15563988,34732335
r1,241:15590202,34732335:26214,524288,157288
)
g1,203:15590202,34732335
(1,203:15590202,34732335:2778726,367000,157288
g1,203:15983418,34732335
[1,203:15983418,34732335:1966080,367000,157288
(1,203:15983418,34732335:1966080,367000,157288
k1,203:16622394,34732335:638976
h1,203:16622394,34732335:0,0,0
r1,241:16622394,34732335:0,524288,157288
x1,241:17310522,34732335
r1,241:17310522,34732335:0,157288,157288
g1,203:17310522,34732335
k1,203:17949498,34732335:638976
)
]
g1,203:17949498,34732335
g1,203:18342714,34732335
r1,241:18368928,34732335:26214,524288,157288
)
g1,203:18368928,34732335
(1,203:18368928,34732335:2451046,367000,157288
g1,203:18762144,34732335
[1,203:18762144,34732335:1638400,367000,157288
(1,203:18762144,34732335:1638400,367000,157288
k1,203:19466656,34732335:704512
h1,203:19466656,34732335:0,0,0
r1,241:19466656,34732335:0,524288,157288
x1,241:19696032,34732335
r1,241:19696032,34732335:0,157288,157288
g1,203:19696032,34732335
k1,203:20400544,34732335:704512
)
]
g1,203:20400544,34732335
g1,203:20793760,34732335
r1,241:20819974,34732335:26214,524288,157288
)
g1,203:20819974,34732335
(1,203:20819974,34732335:1907608,367000,157288
g1,203:21213190,34732335
k1,203:21568977,34732335:355787
g1,203:21568978,34732335
$1,203:21568978,34732335
x1,203:21978579,34732335
$1,203:21978579,34732335
k1,203:22334366,34732335:355787
g1,203:22727582,34732335
)
g1,203:22727582,34732335
(1,203:22727582,34732335:1763104,367000,157288
g1,203:23120798,34732335
k1,203:23404333,34732335:283535
g1,203:23404334,34732335
$1,203:23404334,34732335
x1,203:23813935,34732335
$1,203:23813935,34732335
k1,203:24097470,34732335:283535
g1,203:24490686,34732335
)
g1,203:24490686,34732335
(1,203:24490686,34732335:1831980,367000,157288
g1,203:24883902,34732335
k1,203:25188768,34732335:304866
g1,203:25188769,34732335
$1,203:25188769,34732335
x1,203:25598370,34732335
$1,203:25598370,34732335
k1,203:25903236,34732335:304866
g1,203:26296452,34732335
r1,241:26322666,34732335:26214,524288,157288
)
g1,203:26322666,34732335
(1,203:26322666,34732335:2582118,367000,157288
g1,203:26715882,34732335
[1,203:26715882,34732335:1769472,367000,157288
(1,203:26715882,34732335:1769472,367000,157288
k1,203:27141866,34732335:425984
h1,203:27141866,34732335:0,0,0
r1,241:27141866,34732335:0,524288,157288
x1,241:28059370,34732335
r1,241:28059370,34732335:0,157288,157288
g1,203:28059370,34732335
k1,203:28485354,34732335:425984
)
]
g1,203:28485354,34732335
g1,203:28878570,34732335
r1,241:28904784,34732335:26214,524288,157288
)
g1,203:28904784,34732335
(1,203:28904784,34732335:3171942,367000,157288
g1,203:29298000,34732335
[1,203:29298000,34732335:2359296,367000,157288
(1,203:29298000,34732335:2359296,367000,157288
k1,203:30133584,34732335:835584
h1,203:30133584,34732335:0,0,0
r1,241:30133584,34732335:0,524288,157288
x1,241:30821712,34732335
r1,241:30821712,34732335:0,157288,157288
g1,203:30821712,34732335
k1,203:31657296,34732335:835584
)
]
g1,203:31657296,34732335
g1,203:32050512,34732335
r1,241:32076726,34732335:26214,524288,157288
)
g1,203:32076726,34732335
(1,203:32076726,34732335:4417126,367000,157288
g1,203:32469942,34732335
[1,203:32469942,34732335:3604480,367000,157288
(1,203:32469942,34732335:3604480,367000,157288
k1,203:33223711,34732335:753769
h1,203:33223711,34732335:0,0,0
r1,241:33223711,34732335:0,524288,157288
x1,241:33554928,34732335
k1,203:33223711,34732335:-25228
x1,203:34192134,34732335
g1,203:34352700,34732335
x1,203:35320654,34732335
r1,241:35320654,34732335:0,157288,157288
g1,203:35320654,34732335
k1,203:36074422,34732335:753768
)
]
g1,203:36074422,34732335
g1,203:36467638,34732335
r1,241:36493852,34732335:26214,524288,157288
)
g1,203:36493852,34732335
)
(1,204:3764584,35282837:32729268,367000,157288
g1,204:3764584,35282837
(1,204:3764584,35282837:4443340,367000,157288
r1,241:3764584,35282837:0,524288,157288
r1,241:3790798,35282837:26214,524288,157288
g1,204:4184014,35282837
[1,204:4184014,35282837:3604480,367000,157288
(1,204:4184014,35282837:3604480,367000,157288
h1,204:4184014,35282837:0,0,0
r1,241:4184014,35282837:0,524288,157288
x1,241:5126745,35282837
k1,204:4184014,35282837:-45876
x1,204:5412086,35282837
x1,204:5518972,35282837
x1,204:5850189,35282837
x1,204:6487382,35282837
g1,204:6647948,35282837
x1,204:6800710,35282837
x1,204:7259462,35282837
x1,204:7412224,35282837
r1,241:7412224,35282837:0,157288,157288
k1,204:7788494,35282837:376270
g1,204:7788494,35282837
)
]
g1,204:7788494,35282837
g1,204:8181710,35282837
r1,241:8207924,35282837:26214,524288,157288
)
g1,204:8207924,35282837
(1,204:8207924,35282837:1780538,367000,157288
g1,204:8601140,35282837
k1,204:8879284,35282837:278144
g1,204:8879285,35282837
(1,204:8879285,35282837:437818,316029,0
$1,204:8879285,35282837
x1,204:9317103,35282837
$1,204:9317103,35282837
)
k1,204:9595246,35282837:278143
g1,204:9988462,35282837
)
g1,204:9988462,35282837
(1,204:9988462,35282837:2036582,367000,157288
g1,204:10381678,35282837
k1,204:10788845,35282837:407167
g1,204:10788846,35282837
$1,204:10788846,35282837
x1,204:11198447,35282837
$1,204:11198447,35282837
k1,204:11605614,35282837:407167
g1,204:11998830,35282837
r1,241:12025044,35282837:26214,524288,157288
)
g1,204:12025044,35282837
(1,204:12025044,35282837:3565158,367000,157288
g1,204:12418260,35282837
[1,204:12418260,35282837:2752512,367000,157288
(1,204:12418260,35282837:2752512,367000,157288
k1,204:12510257,35282837:91997
h1,204:12510257,35282837:0,0,0
r1,241:12510257,35282837:0,524288,157288
x1,241:13567665,35282837
g1,204:13728231,35282837
x1,204:15078775,35282837
r1,241:15078775,35282837:0,157288,157288
g1,204:15078775,35282837
k1,204:15170772,35282837:91997
)
]
g1,204:15170772,35282837
g1,204:15563988,35282837
r1,241:15590202,35282837:26214,524288,157288
)
g1,204:15590202,35282837
(1,204:15590202,35282837:2778726,367000,157288
g1,204:15983418,35282837
[1,204:15983418,35282837:1966080,367000,157288
(1,204:15983418,35282837:1966080,367000,157288
k1,204:16622394,35282837:638976
h1,204:16622394,35282837:0,0,0
r1,241:16622394,35282837:0,524288,157288
x1,241:17310522,35282837
r1,241:17310522,35282837:0,157288,157288
g1,204:17310522,35282837
k1,204:17949498,35282837:638976
)
]
g1,204:17949498,35282837
g1,204:18342714,35282837
r1,241:18368928,35282837:26214,524288,157288
)
g1,204:18368928,35282837
(1,204:18368928,35282837:2451046,367000,157288
g1,204:18762144,35282837
[1,204:18762144,35282837:1638400,367000,157288
(1,204:18762144,35282837:1638400,367000,157288
k1,204:19466656,35282837:704512
h1,204:19466656,35282837:0,0,0
r1,241:19466656,35282837:0,524288,157288
x1,241:19696032,35282837
r1,241:19696032,35282837:0,157288,157288
g1,204:19696032,35282837
k1,204:20400544,35282837:704512
)
]
g1,204:20400544,35282837
g1,204:20793760,35282837
r1,241:20819974,35282837:26214,524288,157288
)
g1,204:20819974,35282837
(1,204:20819974,35282837:1907608,367000,157288
g1,204:21213190,35282837
k1,204:21568977,35282837:355787
g1,204:21568978,35282837
$1,204:21568978,35282837
x1,204:21978579,35282837
$1,204:21978579,35282837
k1,204:22334366,35282837:355787
g1,204:22727582,35282837
)
g1,204:22727582,35282837
(1,204:22727582,35282837:1763104,367000,157288
g1,204:23120798,35282837
k1,204:23404333,35282837:283535
g1,204:23404334,35282837
$1,204:23404334,35282837
x1,204:23813935,35282837
$1,204:23813935,35282837
k1,204:24097470,35282837:283535
g1,204:24490686,35282837
)
g1,204:24490686,35282837
(1,204:24490686,35282837:1831980,367000,157288
g1,204:24883902,35282837
k1,204:25188768,35282837:304866
g1,204:25188769,35282837
$1,204:25188769,35282837
x1,204:25598370,35282837
$1,204:25598370,35282837
k1,204:25903236,35282837:304866
g1,204:26296452,35282837
r1,241:26322666,35282837:26214,524288,157288
)
g1,204:26322666,35282837
(1,204:26322666,35282837:2582118,367000,157288
g1,204:26715882,35282837
[1,204:26715882,35282837:1769472,367000,157288
(1,204:26715882,35282837:1769472,367000,157288
k1,204:26836109,35282837:120227
h1,204:26836109,35282837:0,0,0
r1,241:26836109,35282837:0,524288,157288
x1,241:27906375,35282837
x1,241:28365127,35282837
r1,241:28365127,35282837:0,157288,157288
g1,204:28365127,35282837
k1,204:28485354,35282837:120227
)
]
g1,204:28485354,35282837
g1,204:28878570,35282837
r1,241:28904784,35282837:26214,524288,157288
)
g1,204:28904784,35282837
(1,204:28904784,35282837:3171942,367000,157288
g1,204:29298000,35282837
[1,204:29298000,35282837:2359296,367000,157288
(1,204:29298000,35282837:2359296,367000,157288
k1,204:30133584,35282837:835584
h1,204:30133584,35282837:0,0,0
r1,241:30133584,35282837:0,524288,157288
x1,241:30821712,35282837
r1,241:30821712,35282837:0,157288,157288
g1,204:30821712,35282837
k1,204:31657296,35282837:835584
)
]
g1,204:31657296,35282837
g1,204:32050512,35282837
r1,241:32076726,35282837:26214,524288,157288
)
g1,204:32076726,35282837
(1,204:32076726,35282837:4417126,367000,157288
g1,204:32469942,35282837
[1,204:32469942,35282837:3604480,367000,157288
(1,204:32469942,35282837:3604480,367000,157288
k1,204:33223711,35282837:753769
h1,204:33223711,35282837:0,0,0
r1,241:33223711,35282837:0,524288,157288
x1,241:33554928,35282837
k1,204:33223711,35282837:-25228
x1,204:34192134,35282837
g1,204:34352700,35282837
x1,204:35320654,35282837
r1,241:35320654,35282837:0,157288,157288
g1,204:35320654,35282837
k1,204:36074422,35282837:753768
)
]
g1,204:36074422,35282837
g1,204:36467638,35282837
r1,241:36493852,35282837:26214,524288,157288
)
g1,204:36493852,35282837
)
(1,205:3764584,35833339:32729268,367000,157288
g1,205:3764584,35833339
(1,205:3764584,35833339:4443340,367000,157288
r1,241:3764584,35833339:0,524288,157288
r1,241:3790798,35833339:26214,524288,157288
g1,205:4184014,35833339
[1,205:4184014,35833339:3604480,367000,157288
(1,205:4184014,35833339:3604480,367000,157288
h1,205:4184014,35833339:0,0,0
r1,241:4184014,35833339:0,524288,157288
x1,241:4515231,35833339
k1,205:4184014,35833339:-25228
x1,205:5305199,35833339
x1,205:5534575,35833339
g1,205:5695141,35833339
x1,205:5847903,35833339
x1,205:6306655,35833339
x1,205:6459417,35833339
r1,241:6459417,35833339:0,157288,157288
k1,205:7788494,35833339:1329077
g1,205:7788494,35833339
)
]
g1,205:7788494,35833339
g1,205:8181710,35833339
r1,241:8207924,35833339:26214,524288,157288
)
g1,205:8207924,35833339
(1,205:8207924,35833339:1780538,367000,157288
g1,205:8601140,35833339
k1,205:8879284,35833339:278144
g1,205:8879285,35833339
(1,205:8879285,35833339:437818,316029,0
$1,205:8879285,35833339
x1,205:9317103,35833339
$1,205:9317103,35833339
)
k1,205:9595246,35833339:278143
g1,205:9988462,35833339
)
g1,205:9988462,35833339
(1,205:9988462,35833339:2036582,367000,157288
g1,205:10381678,35833339
k1,205:10788845,35833339:407167
g1,205:10788846,35833339
$1,205:10788846,35833339
x1,205:11198447,35833339
$1,205:11198447,35833339
k1,205:11605614,35833339:407167
g1,205:11998830,35833339
r1,241:12025044,35833339:26214,524288,157288
)
g1,205:12025044,35833339
(1,205:12025044,35833339:3565158,367000,157288
g1,205:12418260,35833339
[1,205:12418260,35833339:2752512,367000,157288
(1,205:12418260,35833339:2752512,367000,157288
k1,205:13323156,35833339:904896
h1,205:13323156,35833339:0,0,0
r1,241:13323156,35833339:0,524288,157288
x1,241:14265876,35833339
r1,241:14265876,35833339:0,157288,157288
g1,205:14265876,35833339
k1,205:15170772,35833339:904896
)
]
g1,205:15170772,35833339
g1,205:15563988,35833339
r1,241:15590202,35833339:26214,524288,157288
)
g1,205:15590202,35833339
(1,205:15590202,35833339:2778726,367000,157288
g1,205:15983418,35833339
[1,205:15983418,35833339:1966080,367000,157288
(1,205:15983418,35833339:1966080,367000,157288
k1,205:16507706,35833339:524288
h1,205:16507706,35833339:0,0,0
r1,241:16507706,35833339:0,524288,157288
x1,241:17425210,35833339
r1,241:17425210,35833339:0,157288,157288
g1,205:17425210,35833339
k1,205:17949498,35833339:524288
)
]
g1,205:17949498,35833339
g1,205:18342714,35833339
r1,241:18368928,35833339:26214,524288,157288
)
g1,205:18368928,35833339
(1,205:18368928,35833339:2451046,367000,157288
g1,205:18762144,35833339
[1,205:18762144,35833339:1638400,367000,157288
(1,205:18762144,35833339:1638400,367000,157288
k1,205:19504963,35833339:742819
h1,205:19504963,35833339:0,0,0
r1,241:19504963,35833339:0,524288,157288
x1,241:19657725,35833339
r1,241:19657725,35833339:0,157288,157288
g1,205:19657725,35833339
k1,205:20400544,35833339:742819
)
]
g1,205:20400544,35833339
g1,205:20793760,35833339
r1,241:20819974,35833339:26214,524288,157288
)
g1,205:20819974,35833339
(1,205:20819974,35833339:1907608,367000,157288
g1,205:21213190,35833339
k1,205:21554869,35833339:341679
g1,205:21554870,35833339
(1,205:21554870,35833339:437818,316029,0
$1,205:21554870,35833339
x1,205:21992688,35833339
$1,205:21992688,35833339
)
k1,205:22334366,35833339:341678
g1,205:22727582,35833339
)
g1,205:22727582,35833339
(1,205:22727582,35833339:1763104,367000,157288
g1,205:23120798,35833339
k1,205:23404333,35833339:283535
g1,205:23404334,35833339
$1,205:23404334,35833339
x1,205:23813935,35833339
$1,205:23813935,35833339
k1,205:24097470,35833339:283535
g1,205:24490686,35833339
)
g1,205:24490686,35833339
(1,205:24490686,35833339:1831980,367000,157288
g1,205:24883902,35833339
k1,205:25188768,35833339:304866
g1,205:25188769,35833339
$1,205:25188769,35833339
x1,205:25598370,35833339
$1,205:25598370,35833339
k1,205:25903236,35833339:304866
g1,205:26296452,35833339
r1,241:26322666,35833339:26214,524288,157288
)
g1,205:26322666,35833339
(1,205:26322666,35833339:2582118,367000,157288
g1,205:26715882,35833339
[1,205:26715882,35833339:1769472,367000,157288
(1,205:26715882,35833339:1769472,367000,157288
k1,205:27524237,35833339:808355
h1,205:27524237,35833339:0,0,0
r1,241:27524237,35833339:0,524288,157288
x1,241:27676999,35833339
r1,241:27676999,35833339:0,157288,157288
g1,205:27676999,35833339
k1,205:28485354,35833339:808355
)
]
g1,205:28485354,35833339
g1,205:28878570,35833339
r1,241:28904784,35833339:26214,524288,157288
)
g1,205:28904784,35833339
(1,205:28904784,35833339:3171942,367000,157288
g1,205:29298000,35833339
[1,205:29298000,35833339:2359296,367000,157288
(1,205:29298000,35833339:2359296,367000,157288
k1,205:30133584,35833339:835584
h1,205:30133584,35833339:0,0,0
r1,241:30133584,35833339:0,524288,157288
x1,241:30821712,35833339
r1,241:30821712,35833339:0,157288,157288
g1,205:30821712,35833339
k1,205:31657296,35833339:835584
)
]
g1,205:31657296,35833339
g1,205:32050512,35833339
r1,241:32076726,35833339:26214,524288,157288
)
g1,205:32076726,35833339
(1,205:32076726,35833339:4417126,367000,157288
g1,205:32469942,35833339
[1,205:32469942,35833339:3604480,367000,157288
(1,205:32469942,35833339:3604480,367000,157288
k1,205:33223711,35833339:753769
h1,205:33223711,35833339:0,0,0
r1,241:33223711,35833339:0,524288,157288
x1,241:33554928,35833339
k1,205:33223711,35833339:-25228
x1,205:34192134,35833339
g1,205:34352700,35833339
x1,205:35320654,35833339
r1,241:35320654,35833339:0,157288,157288
g1,205:35320654,35833339
k1,205:36074422,35833339:753768
)
]
g1,205:36074422,35833339
g1,205:36467638,35833339
r1,241:36493852,35833339:26214,524288,157288
)
g1,205:36493852,35833339
)
(1,206:3764584,36383841:32729268,367000,681576
g1,206:3764584,36383841
(1,206:3764584,36383841:4443340,367000,681576
r1,241:3764584,36383841:0,524288,157288
r1,241:3790798,36383841:26214,1048576,681576
g1,206:4184014,36383841
[1,206:4184014,36383841:3604480,367000,157288
(1,206:4184014,36383841:3604480,367000,157288
h1,206:4184014,36383841:0,0,0
r1,241:4184014,36383841:0,524288,157288
x1,241:4872137,36383841
k1,206:4184014,36383841:-42202
x1,206:5110232,36383841
g1,206:5270798,36383841
x1,206:5602015,36383841
x1,206:6239221,36383841
g1,206:6399787,36383841
x1,206:6552549,36383841
x1,206:7011301,36383841
x1,206:7164063,36383841
r1,241:7164063,36383841:0,157288,157288
k1,206:7788494,36383841:624431
g1,206:7788494,36383841
)
]
g1,206:7788494,36383841
g1,206:8181710,36383841
r1,241:8207924,36383841:26214,1048576,681576
)
g1,206:8207924,36383841
(1,206:8207924,36383841:1780538,367000,681576
g1,206:8601140,36383841
k1,206:8879284,36383841:278144
g1,206:8879285,36383841
(1,206:8879285,36383841:437818,316029,0
$1,206:8879285,36383841
x1,206:9317103,36383841
$1,206:9317103,36383841
)
k1,206:9595246,36383841:278143
g1,206:9988462,36383841
)
g1,206:9988462,36383841
(1,206:9988462,36383841:2036582,367000,681576
g1,206:10381678,36383841
k1,206:10788845,36383841:407167
g1,206:10788846,36383841
$1,206:10788846,36383841
x1,206:11198447,36383841
$1,206:11198447,36383841
k1,206:11605614,36383841:407167
g1,206:11998830,36383841
r1,241:12025044,36383841:26214,1048576,681576
)
g1,206:12025044,36383841
(1,206:12025044,36383841:3565158,367000,681576
g1,206:12418260,36383841
[1,206:12418260,36383841:2752512,367000,157288
(1,206:12418260,36383841:2752512,367000,157288
k1,206:12510257,36383841:91997
h1,206:12510257,36383841:0,0,0
r1,241:12510257,36383841:0,524288,157288
x1,241:13567665,36383841
g1,206:13728231,36383841
x1,206:15078775,36383841
r1,241:15078775,36383841:0,157288,157288
g1,206:15078775,36383841
k1,206:15170772,36383841:91997
)
]
g1,206:15170772,36383841
g1,206:15563988,36383841
r1,241:15590202,36383841:26214,1048576,681576
)
g1,206:15590202,36383841
(1,206:15590202,36383841:2778726,367000,681576
g1,206:15983418,36383841
[1,206:15983418,36383841:1966080,367000,157288
(1,206:15983418,36383841:1966080,367000,157288
k1,206:16507706,36383841:524288
h1,206:16507706,36383841:0,0,0
r1,241:16507706,36383841:0,524288,157288
x1,241:17425210,36383841
r1,241:17425210,36383841:0,157288,157288
g1,206:17425210,36383841
k1,206:17949498,36383841:524288
)
]
g1,206:17949498,36383841
g1,206:18342714,36383841
r1,241:18368928,36383841:26214,1048576,681576
)
g1,206:18368928,36383841
(1,206:18368928,36383841:2451046,367000,681576
g1,206:18762144,36383841
[1,206:18762144,36383841:1638400,367000,157288
(1,206:18762144,36383841:1638400,367000,157288
k1,206:19351968,36383841:589824
h1,206:19351968,36383841:0,0,0
r1,241:19351968,36383841:0,524288,157288
x1,241:19810720,36383841
r1,241:19810720,36383841:0,157288,157288
g1,206:19810720,36383841
k1,206:20400544,36383841:589824
)
]
g1,206:20400544,36383841
g1,206:20793760,36383841
r1,241:20819974,36383841:26214,1048576,681576
)
g1,206:20819974,36383841
(1,206:20819974,36383841:1907608,367000,681576
g1,206:21213190,36383841
k1,206:21554869,36383841:341679
g1,206:21554870,36383841
(1,206:21554870,36383841:437818,316029,0
$1,206:21554870,36383841
x1,206:21992688,36383841
$1,206:21992688,36383841
)
k1,206:22334366,36383841:341678
g1,206:22727582,36383841
)
g1,206:22727582,36383841
(1,206:22727582,36383841:1763104,367000,681576
g1,206:23120798,36383841
k1,206:23404333,36383841:283535
g1,206:23404334,36383841
$1,206:23404334,36383841
x1,206:23813935,36383841
$1,206:23813935,36383841
k1,206:24097470,36383841:283535
g1,206:24490686,36383841
)
g1,206:24490686,36383841
(1,206:24490686,36383841:1831980,367000,681576
g1,206:24883902,36383841
k1,206:25188768,36383841:304866
g1,206:25188769,36383841
$1,206:25188769,36383841
x1,206:25598370,36383841
$1,206:25598370,36383841
k1,206:25903236,36383841:304866
g1,206:26296452,36383841
r1,241:26322666,36383841:26214,1048576,681576
)
g1,206:26322666,36383841
(1,206:26322666,36383841:2582118,367000,681576
g1,206:26715882,36383841
[1,206:26715882,36383841:1769472,367000,157288
(1,206:26715882,36383841:1769472,367000,157288
k1,206:26836109,36383841:120227
h1,206:26836109,36383841:0,0,0
r1,241:26836109,36383841:0,524288,157288
x1,241:27906375,36383841
x1,241:28365127,36383841
r1,241:28365127,36383841:0,157288,157288
g1,206:28365127,36383841
k1,206:28485354,36383841:120227
)
]
g1,206:28485354,36383841
g1,206:28878570,36383841
r1,241:28904784,36383841:26214,1048576,681576
)
g1,206:28904784,36383841
(1,206:28904784,36383841:3171942,367000,681576
g1,206:29298000,36383841
[1,206:29298000,36383841:2359296,367000,157288
(1,206:29298000,36383841:2359296,367000,157288
k1,206:30133584,36383841:835584
h1,206:30133584,36383841:0,0,0
r1,241:30133584,36383841:0,524288,157288
x1,241:30821712,36383841
r1,241:30821712,36383841:0,157288,157288
g1,206:30821712,36383841
k1,206:31657296,36383841:835584
)
]
g1,206:31657296,36383841
g1,206:32050512,36383841
r1,241:32076726,36383841:26214,1048576,681576
)
g1,206:32076726,36383841
(1,206:32076726,36383841:4417126,367000,681576
g1,206:32469942,36383841
[1,206:32469942,36383841:3604480,367000,681576
(1,206:32469942,36383841:3604480,367000,81424
k1,206:32469942,36383841:0
h1,206:32469942,36383841:0,0,0
r1,241:32469942,36383841:0,448424,81424
x1,241:32801159,36383841
k1,206:32469942,36383841:-25228
x1,206:33438365,36383841
k1,206:33590714,36383841:152349
x1,206:34673356,36383841
k1,206:34825714,36383841:152358
x1,206:36074422,36383841
k1,206:36074422,36383841:0
)
(1,206:32469942,36908129:3604480,312863,157288
k1,206:32911082,36908129:441140
x1,206:34019865,36908129
g1,206:34180431,36908129
x1,206:35633282,36908129
r1,241:35633282,36908129:0,157288,157288
g1,206:35633282,36908129
k1,206:36074422,36908129:441140
)
]
g1,206:36074422,36383841
g1,206:36467638,36383841
r1,241:36493852,36383841:26214,1048576,681576
)
g1,206:36493852,36383841
)
(1,207:3764584,37458631:32729268,367000,157288
g1,207:3764584,37458631
(1,207:3764584,37458631:4443340,367000,157288
r1,241:3764584,37458631:0,524288,157288
r1,241:3790798,37458631:26214,524288,157288
g1,207:4184014,37458631
[1,207:4184014,37458631:3604480,367000,157288
(1,207:4184014,37458631:3604480,367000,157288
h1,207:4184014,37458631:0,0,0
r1,241:4184014,37458631:0,524288,157288
x1,241:4897817,37458631
x1,241:5229034,37458631
g1,207:5389600,37458631
x1,207:5542362,37458631
x1,207:6001114,37458631
x1,207:6153876,37458631
r1,241:6153876,37458631:0,157288,157288
k1,207:7788494,37458631:1634618
g1,207:7788494,37458631
)
]
g1,207:7788494,37458631
g1,207:8181710,37458631
r1,241:8207924,37458631:26214,524288,157288
)
g1,207:8207924,37458631
(1,207:8207924,37458631:1780538,367000,157288
g1,207:8601140,37458631
k1,207:8879284,37458631:278144
g1,207:8879285,37458631
(1,207:8879285,37458631:437818,316029,0
$1,207:8879285,37458631
x1,207:9317103,37458631
$1,207:9317103,37458631
)
k1,207:9595246,37458631:278143
g1,207:9988462,37458631
)
g1,207:9988462,37458631
(1,207:9988462,37458631:2036582,367000,157288
g1,207:10381678,37458631
k1,207:10788845,37458631:407167
g1,207:10788846,37458631
$1,207:10788846,37458631
x1,207:11198447,37458631
$1,207:11198447,37458631
k1,207:11605614,37458631:407167
g1,207:11998830,37458631
r1,241:12025044,37458631:26214,524288,157288
)
g1,207:12025044,37458631
(1,207:12025044,37458631:3565158,367000,157288
g1,207:12418260,37458631
[1,207:12418260,37458631:2752512,367000,157288
(1,207:12418260,37458631:2752512,367000,157288
k1,207:13119244,37458631:700984
h1,207:13119244,37458631:0,0,0
r1,241:13119244,37458631:0,524288,157288
x1,241:14469788,37458631
r1,241:14469788,37458631:0,157288,157288
g1,207:14469788,37458631
k1,207:15170772,37458631:700984
)
]
g1,207:15170772,37458631
g1,207:15563988,37458631
r1,241:15590202,37458631:26214,524288,157288
)
g1,207:15590202,37458631
(1,207:15590202,37458631:2778726,367000,157288
g1,207:15983418,37458631
[1,207:15983418,37458631:1966080,367000,157288
(1,207:15983418,37458631:1966080,367000,157288
k1,207:16622394,37458631:638976
h1,207:16622394,37458631:0,0,0
r1,241:16622394,37458631:0,524288,157288
x1,241:17310522,37458631
r1,241:17310522,37458631:0,157288,157288
g1,207:17310522,37458631
k1,207:17949498,37458631:638976
)
]
g1,207:17949498,37458631
g1,207:18342714,37458631
r1,241:18368928,37458631:26214,524288,157288
)
g1,207:18368928,37458631
(1,207:18368928,37458631:2451046,367000,157288
g1,207:18762144,37458631
[1,207:18762144,37458631:1638400,367000,157288
(1,207:18762144,37458631:1638400,367000,157288
k1,207:19504963,37458631:742819
h1,207:19504963,37458631:0,0,0
r1,241:19504963,37458631:0,524288,157288
x1,241:19657725,37458631
r1,241:19657725,37458631:0,157288,157288
g1,207:19657725,37458631
k1,207:20400544,37458631:742819
)
]
g1,207:20400544,37458631
g1,207:20793760,37458631
r1,241:20819974,37458631:26214,524288,157288
)
g1,207:20819974,37458631
(1,207:20819974,37458631:1907608,367000,157288
g1,207:21213190,37458631
k1,207:21554869,37458631:341679
g1,207:21554870,37458631
(1,207:21554870,37458631:437818,316029,0
$1,207:21554870,37458631
x1,207:21992688,37458631
$1,207:21992688,37458631
)
k1,207:22334366,37458631:341678
g1,207:22727582,37458631
)
g1,207:22727582,37458631
(1,207:22727582,37458631:1763104,367000,157288
g1,207:23120798,37458631
k1,207:23390225,37458631:269427
g1,207:23390226,37458631
(1,207:23390226,37458631:437818,316029,0
$1,207:23390226,37458631
x1,207:23828044,37458631
$1,207:23828044,37458631
)
k1,207:24097470,37458631:269426
g1,207:24490686,37458631
)
g1,207:24490686,37458631
(1,207:24490686,37458631:1831980,367000,157288
g1,207:24883902,37458631
k1,207:25174660,37458631:290758
g1,207:25174661,37458631
(1,207:25174661,37458631:437818,316029,0
$1,207:25174661,37458631
x1,207:25612479,37458631
$1,207:25612479,37458631
)
k1,207:25903236,37458631:290757
g1,207:26296452,37458631
r1,241:26322666,37458631:26214,524288,157288
)
g1,207:26322666,37458631
(1,207:26322666,37458631:2582118,367000,157288
g1,207:26715882,37458631
[1,207:26715882,37458631:1769472,367000,157288
(1,207:26715882,37458631:1769472,367000,157288
k1,207:27524237,37458631:808355
h1,207:27524237,37458631:0,0,0
r1,241:27524237,37458631:0,524288,157288
x1,241:27676999,37458631
r1,241:27676999,37458631:0,157288,157288
g1,207:27676999,37458631
k1,207:28485354,37458631:808355
)
]
g1,207:28485354,37458631
g1,207:28878570,37458631
r1,241:28904784,37458631:26214,524288,157288
)
g1,207:28904784,37458631
(1,207:28904784,37458631:3171942,367000,157288
g1,207:29298000,37458631
[1,207:29298000,37458631:2359296,367000,157288
(1,207:29298000,37458631:2359296,367000,157288
k1,207:30018896,37458631:720896
h1,207:30018896,37458631:0,0,0
r1,241:30018896,37458631:0,524288,157288
x1,241:30936400,37458631
r1,241:30936400,37458631:0,157288,157288
g1,207:30936400,37458631
k1,207:31657296,37458631:720896
)
]
g1,207:31657296,37458631
g1,207:32050512,37458631
r1,241:32076726,37458631:26214,524288,157288
)
g1,207:32076726,37458631
(1,207:32076726,37458631:4417126,367000,157288
g1,207:32469942,37458631
[1,207:32469942,37458631:3604480,367000,157288
(1,207:32469942,37458631:3604480,367000,157288
k1,207:33223711,37458631:753769
h1,207:33223711,37458631:0,0,0
r1,241:33223711,37458631:0,524288,157288
x1,241:33554928,37458631
k1,207:33223711,37458631:-25228
x1,207:34192134,37458631
g1,207:34352700,37458631
x1,207:35320654,37458631
r1,241:35320654,37458631:0,157288,157288
g1,207:35320654,37458631
k1,207:36074422,37458631:753768
)
]
g1,207:36074422,37458631
g1,207:36467638,37458631
r1,241:36493852,37458631:26214,524288,157288
)
g1,207:36493852,37458631
)
(1,208:3764584,38018965:32729268,376832,681576
g1,208:3764584,38018965
(1,208:3764584,38018965:4443340,376832,681576
r1,241:3764584,38018965:0,524288,157288
r1,241:3790798,38018965:26214,1058408,681576
g1,208:4184014,38018965
[1,208:4184014,38018965:3604480,367000,681576
(1,208:4184014,38018965:3604480,367000,93352
h1,208:4184014,38018965:0,0,0
r1,241:4184014,38018965:0,460352,93352
x1,241:4515231,38018965
k1,208:4184014,38018965:-25228
x1,208:5279966,38018965
x1,208:7140636,38018965
g1,208:7140636,38018965
)
(1,208:4184014,38543253:3604480,316078,157288
x1,208:5483638,38543253
r1,241:5483638,38543253:0,157288,157288
k1,208:7788494,38543253:2304856
g1,208:7788494,38543253
)
]
g1,208:7788494,38018965
g1,208:8181710,38018965
r1,241:8207924,38018965:26214,1058408,681576
)
g1,208:8207924,38018965
(1,208:8207924,38018965:1780538,376832,681576
g1,208:8601140,38018965
k1,208:8879284,38018965:278144
g1,208:8879285,38018965
(1,208:8879285,38018965:437818,316029,0
$1,208:8879285,38018965
x1,208:9317103,38018965
$1,208:9317103,38018965
)
k1,208:9595246,38018965:278143
g1,208:9988462,38018965
)
g1,208:9988462,38018965
(1,208:9988462,38018965:2036582,376832,681576
g1,208:10381678,38018965
k1,208:10774737,38018965:393059
g1,208:10774738,38018965
(1,208:10774738,38018965:437818,316029,0
$1,208:10774738,38018965
x1,208:11212556,38018965
$1,208:11212556,38018965
)
k1,208:11605614,38018965:393058
g1,208:11998830,38018965
r1,241:12025044,38018965:26214,1058408,681576
)
g1,208:12025044,38018965
(1,208:12025044,38018965:3565158,376832,681576
g1,208:12418260,38018965
[1,208:12418260,38018965:2752512,367000,157288
(1,208:12418260,38018965:2752512,367000,157288
k1,208:12446715,38018965:28455
h1,208:12446715,38018965:0,0,0
r1,241:12446715,38018965:0,524288,157288
x1,241:13555049,38018965
g1,208:13727081,38018965
x1,208:14007378,38018965
x1,208:15142317,38018965
r1,241:15142317,38018965:0,157288,157288
g1,208:15142317,38018965
k1,208:15170772,38018965:28455
)
]
g1,208:15170772,38018965
g1,208:15563988,38018965
r1,241:15590202,38018965:26214,1058408,681576
)
g1,208:15590202,38018965
(1,208:15590202,38018965:2778726,376832,681576
g1,208:15983418,38018965
[1,208:15983418,38018965:1966080,367000,157288
(1,208:15983418,38018965:1966080,367000,157288
k1,208:16622394,38018965:638976
h1,208:16622394,38018965:0,0,0
r1,241:16622394,38018965:0,524288,157288
x1,241:17310522,38018965
k1,208:16622394,38018965:0
r1,241:17310522,38018965:0,157288,157288
g1,208:17310522,38018965
k1,208:17949498,38018965:638976
)
]
g1,208:17949498,38018965
g1,208:18342714,38018965
r1,241:18368928,38018965:26214,1058408,681576
)
g1,208:18368928,38018965
(1,208:18368928,38018965:2451046,376832,681576
g1,208:18762144,38018965
[1,208:18762144,38018965:1638400,367000,157288
(1,208:18762144,38018965:1638400,367000,157288
k1,208:19351968,38018965:589824
h1,208:19351968,38018965:0,0,0
r1,241:19351968,38018965:0,524288,157288
x1,241:19810720,38018965
k1,208:19351968,38018965:0
r1,241:19810720,38018965:0,157288,157288
g1,208:19810720,38018965
k1,208:20400544,38018965:589824
)
]
g1,208:20400544,38018965
g1,208:20793760,38018965
r1,241:20819974,38018965:26214,1058408,681576
)
g1,208:20819974,38018965
(1,208:20819974,38018965:1907608,376832,681576
g1,208:21213190,38018965
k1,208:21554869,38018965:341679
g1,208:21554870,38018965
(1,208:21554870,38018965:437818,316029,0
$1,208:21554870,38018965
x1,208:21992688,38018965
$1,208:21992688,38018965
)
k1,208:22334366,38018965:341678
g1,208:22727582,38018965
)
g1,208:22727582,38018965
(1,208:22727582,38018965:1763104,376832,681576
g1,208:23120798,38018965
k1,208:23390225,38018965:269427
g1,208:23390226,38018965
(1,208:23390226,38018965:437818,316029,0
$1,208:23390226,38018965
x1,208:23828044,38018965
$1,208:23828044,38018965
)
k1,208:24097470,38018965:269426
g1,208:24490686,38018965
)
g1,208:24490686,38018965
(1,208:24490686,38018965:1831980,376832,681576
g1,208:24883902,38018965
k1,208:25174660,38018965:290758
g1,208:25174661,38018965
(1,208:25174661,38018965:437818,316029,0
$1,208:25174661,38018965
x1,208:25612479,38018965
$1,208:25612479,38018965
)
k1,208:25903236,38018965:290757
g1,208:26296452,38018965
r1,241:26322666,38018965:26214,1058408,681576
)
g1,208:26322666,38018965
(1,208:26322666,38018965:2582118,376832,681576
g1,208:26715882,38018965
[1,208:26715882,38018965:1769472,367000,157288
(1,208:26715882,38018965:1769472,367000,157288
k1,208:26836109,38018965:120227
h1,208:26836109,38018965:0,0,0
r1,241:26836109,38018965:0,524288,157288
x1,241:27906375,38018965
x1,241:28365127,38018965
k1,208:26836109,38018965:0
r1,241:28365127,38018965:0,157288,157288
g1,208:28365127,38018965
k1,208:28485354,38018965:120227
)
]
g1,208:28485354,38018965
g1,208:28878570,38018965
r1,241:28904784,38018965:26214,1058408,681576
)
g1,208:28904784,38018965
(1,208:28904784,38018965:3171942,376832,681576
g1,208:29298000,38018965
[1,208:29298000,38018965:2359296,376832,157288
(1,208:29298000,38018965:2359296,376832,157288
g1,208:29298000,38018965
h1,208:29298000,38018965:0,0,0
r1,241:29298000,38018965:0,524288,157288
h1,208:29298000,38018965:0,0,0
k1,208:30018896,38018965:720896
(1,208:30018896,38018965:917505,376832,147456
(1,208:30018896,38018965:917505,376832,147456
$1,208:30018896,38018965
[1,208:30018896,38018965:917505,376832,147456
(1,208:30018896,38009133:917505,367000,157288
g1,208:30018896,38009133
(1,208:30018896,38009133:917505,367000,157288
r1,241:30018896,38009133:0,524288,157288
g1,208:30018896,38009133
g1,208:30018897,38009133
x1,208:30936401,38009133
g1,208:30936401,38009133
)
g1,208:30936401,38009133
)
]
$1,208:30936401,38018965
)
)
k1,208:31657296,38018965:720895
h1,208:31657296,38018965:0,0,0
r1,241:31657296,38018965:0,157288,157288
g1,208:31657296,38018965
g1,208:31657296,38018965
)
]
g1,208:31657296,38018965
g1,208:32050512,38018965
r1,241:32076726,38018965:26214,1058408,681576
)
g1,208:32076726,38018965
(1,208:32076726,38018965:4417126,376832,681576
g1,208:32469942,38018965
[1,208:32469942,38018965:3604480,367000,681576
(1,208:32469942,38018965:3604480,367000,81653
k1,208:33124164,38018965:654222
h1,208:33124164,38018965:0,0,0
r1,241:33124164,38018965:0,448653,81653
x1,241:33455381,38018965
k1,208:33124164,38018965:-20642
x1,208:34122860,38018965
g1,208:34294892,38018965
x1,208:35110084,38018965
x1,208:35420200,38018965
k1,208:36074422,38018965:654222
)
(1,208:32469942,38543253:3604480,316078,157288
k1,208:32493392,38543253:23450
x1,208:33971471,38543253
x1,208:34043957,38543253
g1,208:34215989,38543253
x1,208:34674734,38543253
x1,208:36050972,38543253
r1,241:36050972,38543253:0,157288,157288
g1,208:36050972,38543253
k1,208:36074422,38543253:23450
)
]
g1,208:36074422,38018965
g1,208:36467638,38018965
r1,241:36493852,38018965:26214,1058408,681576
)
g1,208:36493852,38018965
)
]
$1,209:36493852,35559729
)
g1,211:36493852,35559729
k1,211:37037506,35559729:543654
)
]
]
(1,241:3220930,49065494:33816576,9119766,0
(1,241:3220930,49065494:16515072,9119766,0
[1,237:3220930,49065494:16515072,9119766,0
(1,235:3220930,40732160:16515072,448587,118616
g1,235:3220930,40732160
x1,235:3821890,40732160
g1,235:4149570,40732160
x1,235:8044965,40732160
g1,235:8274345,40732160
x1,235:9585057,40732160
x1,235:10895759,40732160
g1,235:11125139,40732160
x1,235:13528311,40732160
g1,235:13757691,40732160
x1,235:15869243,40732160
k1,235:19736002,40732160:3866759
g1,235:19736002,40732160
)
(1,237:3220930,41987606:16515072,446948,141880
h1,236:3220930,41987606:655360,0,0
x1,236:5477986,41987606
x1,236:6933530,41987606
k1,236:7291923,41987606:358393
x1,236:7910579,41987606
x1,236:8856915,41987606
x1,236:9803251,41987606
x1,236:10822314,41987606
k1,236:11180707,41987606:358393
x1,236:11980891,41987606
k1,236:12339284,41987606:358393
x1,236:12885196,41987606
x1,236:13686035,41987606
k1,236:14044427,41987606:358392
x1,236:14954059,41987606
x1,236:16300810,41987606
k1,236:16659203,41987606:358393
x1,236:17241811,41987606
x1,236:18079354,41987606
k1,236:18437747,41987606:358393
x1,236:19129138,41987606
x1,236:19736002,41987606
k1,236:19736002,41987606:0
)
(1,237:3220930,42774038:16515072,446948,141880
x1,237:3730138,42774038
x1,237:4639770,42774038
x1,237:5004136,42774038
x1,237:5315432,42774038
x1,237:5596584,42774038
k1,236:5752584,42774038:156000
x1,236:7172727,42774038
k1,236:7328726,42774038:155999
x1,236:7838589,42774038
k1,236:7994589,42774038:156000
x1,236:8613245,42774038
x1,236:8940925,42774038
x1,236:9242396,42774038
x1,236:9556972,42774038
x1,236:10066835,42774038
x1,236:11559720,42774038
k1,236:11715719,42774038:155999
x1,236:12261631,42774038
k1,236:12417631,42774038:156000
x1,236:12926839,42774038
x1,236:13545495,42774038
x1,236:14782798,42774038
k1,236:14938797,42774038:155999
x1,236:15594157,42774038
x1,236:15885133,42774038
x1,236:16394341,42774038
x1,236:17832835,42774038
k1,236:17988835,42774038:156000
x1,236:19517770,42774038
x1,236:19736002,42774038
k1,237:19736002,42774038:0
)
(1,237:3220930,43560470:16515072,446948,141880
x1,237:3403113,43560470
x1,237:3767479,43560470
x1,237:4078775,43560470
x1,237:4359927,43560470
k1,236:4557216,43560470:197289
x1,236:5067079,43560470
x1,236:5831214,43560470
k1,236:6028503,43560470:197289
x1,236:6792638,43560470
x1,236:7411294,43560470
x1,236:7884453,43560470
x1,236:9159107,43560470
k1,236:9356397,43560470:197290
x1,236:10156581,43560470
k1,236:10353870,43560470:197289
x1,236:10863733,43560470
x1,236:11154709,43560470
x1,236:11720933,43560470
x1,236:13158771,43560470
k1,236:13356060,43560470:197289
x1,236:14302396,43560470
k1,236:14499685,43560470:197289
x1,236:15155045,43560470
x1,236:15519411,43560470
x1,236:16793409,43560470
x1,236:17813135,43560470
k1,236:18010425,43560470:197290
x1,236:18920057,43560470
k1,236:19117346,43560470:197289
x1,236:19736002,43560470
k1,236:19736002,43560470:0
)
(1,237:3220930,44346902:16515072,446948,141880
x1,237:3511906,44346902
x1,237:4385498,44346902
x1,237:5459626,44346902
k1,236:5716646,44346902:257020
x1,236:6117061,44346902
k1,236:6374082,44346902:257021
x1,236:6992738,44346902
x1,236:8667161,44346902
k1,236:8924181,44346902:257020
x1,236:9688972,44346902
x1,236:10198835,44346902
x1,236:10563211,44346902
x1,236:12164889,44346902
k1,236:12421909,44346902:257020
x1,236:13550428,44346902
x1,236:14351267,44346902
x1,236:14669123,44346902
k1,236:14926143,44346902:257020
x1,236:15326558,44346902
k1,236:15583579,44346902:257021
x1,236:16384418,44346902
k1,236:16641438,44346902:257020
x1,236:17150646,44346902
x1,236:17623805,44346902
x1,236:18643531,44346902
x1,236:19736002,44346902
k1,236:19736002,44346902:0
)
(1,237:3220930,45133334:16515072,446948,141880
x1,237:3839586,45133334
x1,237:5404569,45133334
k1,236:5795546,45133334:390977
x1,236:6560337,45133334
x1,236:7543359,45133334
k1,236:7934337,45133334:390978
x1,236:8589697,45133334
x1,236:9026808,45133334
x1,236:10301462,45133334
k1,236:10692439,45133334:390977
x1,236:11202302,45133334
k1,236:11593279,45133334:390977
x1,236:13048815,45133334
k1,236:13439793,45133334:390978
x1,236:14386129,45133334
k1,236:14777106,45133334:390977
x1,236:15942311,45133334
k1,236:16333288,45133334:390977
x1,236:17825528,45133334
k1,236:18216506,45133334:390978
x1,236:18726369,45133334
k1,236:19117346,45133334:390977
x1,236:19736002,45133334
k1,236:19736002,45133334:0
)
(1,237:3220930,45919766:16515072,446948,141880
x1,237:3839586,45919766
x1,237:5968826,45919766
k1,236:6261257,45919766:292431
x1,236:7426464,45919766
x1,236:7863575,45919766
x1,236:8627710,45919766
k1,236:8920141,45919766:292431
x1,236:10121413,45919766
x1,236:11395411,45919766
k1,236:11687842,45919766:292431
x1,236:13107337,45919766
k1,236:13399767,45919766:292430
x1,236:14055127,45919766
x1,236:14346103,45919766
x1,236:14855311,45919766
x1,236:15875037,45919766
k1,236:16167468,45919766:292431
x1,236:16385700,45919766
x1,236:17041060,45919766
x1,236:17259292,45919766
k1,236:17551723,45919766:292431
x1,236:18097627,45919766
x1,236:19736002,45919766
k1,236:19736002,45919766:0
)
(1,237:3220930,46706198:16515072,446948,141880
x1,237:4203952,46706198
k1,236:4535256,46706198:331304
x1,236:5190616,46706198
x1,236:6027504,46706198
k1,236:6358807,46706198:331303
x1,236:7086894,46706198
x1,236:8106620,46706198
x1,236:8943508,46706198
k1,236:9274812,46706198:331304
x1,236:10221148,46706198
x1,236:10731011,46706198
x1,236:12169505,46706198
k1,236:12500808,46706198:331303
x1,236:14466207,46706198
k1,236:14797511,46706198:331304
x1,236:15307374,46706198
k1,236:15638677,46706198:331303
x1,236:16257333,46706198
k1,236:16588637,46706198:331304
x1,236:17280683,46706198
x1,236:18190315,46706198
k1,236:18521618,46706198:331303
x1,236:19140274,46706198
x1,236:19454850,46706198
x1,236:19736002,46706198
k1,236:19736002,46706198:0
)
(1,237:3220930,47492630:16515072,446948,141880
x1,237:3511906,47492630
k1,236:3772184,47492630:260278
x1,236:4354136,47492630
x1,236:5555390,47492630
k1,236:5815668,47492630:260278
x1,236:6762642,47492630
x1,236:6944825,47492630
x1,236:7417984,47492630
x1,236:8328262,47492630
x1,236:8449510,47492630
k1,236:8709787,47492630:260277
x1,236:9656123,47492630
k1,236:9916401,47492630:260278
x1,236:10717240,47492630
k1,236:10977518,47492630:260278
x1,236:11924492,47492630
x1,236:12106675,47492630
x1,236:12579834,47492630
x1,236:13490112,47492630
k1,236:13750390,47492630:260278
x1,236:14369046,47492630
x1,236:15461499,47492630
k1,236:15721776,47492630:260277
x1,236:16231639,47492630
x1,236:17868703,47492630
k1,236:18128981,47492630:260278
x1,236:18674885,47492630
k1,236:18935163,47492630:260278
x1,236:19736002,47492630
k1,236:19736002,47492630:0
)
(1,237:3220930,48279062:16515072,446948,141880
x1,237:3912976,48279062
x1,237:4822608,48279062
k1,236:5048003,48279062:225395
x1,236:6067066,48279062
k1,236:6292460,48279062:225394
x1,236:7166052,48279062
x1,236:8041604,48279062
k1,236:8266999,48279062:225395
x1,236:9577711,48279062
k1,236:9803106,48279062:225395
x1,236:10094082,48279062
k1,236:10319476,48279062:225394
x1,236:11157019,48279062
x1,236:11620354,48279062
k1,236:11845749,48279062:225395
x1,236:12755381,48279062
k1,236:12980776,48279062:225395
x1,236:13599432,48279062
k1,236:13824827,48279062:225395
x1,236:14370731,48279062
x1,236:14735097,48279062
x1,236:16336775,48279062
k1,236:16562169,48279062:225394
x1,236:17836176,48279062
k1,236:18061571,48279062:225395
x1,236:19517770,48279062
x1,236:19736002,48279062
k1,237:19736002,48279062:0
)
(1,237:3220930,49065494:16515072,446948,141880
x1,237:3876290,49065494
x1,237:4932065,49065494
k1,236:5088493,49065494:156428
x1,236:5598356,49065494
x1,236:5926036,49065494
x1,236:6644299,49065494
k1,236:6800727,49065494:156428
x1,236:7310590,49065494
k1,236:7467018,49065494:156428
x1,236:8267857,49065494
k1,236:8424285,49065494:156428
x1,236:9116331,49065494
x1,236:10189803,49065494
k1,236:10346231,49065494:156428
x1,236:11511446,49065494
k1,236:11667874,49065494:156428
x1,236:12614210,49065494
x1,236:15053449,49065494
k1,236:15209877,49065494:156428
x1,236:15500853,49065494
x1,236:15818709,49065494
x1,236:17202156,49065494
k1,236:17358584,49065494:156428
x1,236:17868447,49065494
k1,236:18024875,49065494:156428
x1,236:19736002,49065494
k1,236:19736002,49065494:0
)
]
g1,241:19736002,49065494
)
k1,241:20129218,49065494:393216
r1,241:20129218,49065494:0,9119766,0
k1,241:20522434,49065494:393216
(1,241:20522434,49065494:16515072,9119766,0
[1,241:20522434,49065494:16515072,9119766,0
(1,237:20522434,40732160:16515072,446948,141880
x1,237:21068338,40732160
k1,236:21364862,40732160:296524
x1,236:22657212,40732160
k1,236:22953736,40732160:296524
x1,236:23318112,40732160
x1,236:23599264,40732160
x1,236:24472838,40732160
x1,236:24800518,40732160
x1,236:26001772,40732160
x1,236:26123020,40732160
k1,236:26419544,40732160:296524
x1,236:27985175,40732160
k1,236:28281698,40732160:296523
x1,236:29992825,40732160
k1,236:30289349,40732160:296524
x1,236:30908005,40732160
x1,236:31222581,40732160
x1,236:31503733,40732160
k1,236:31800257,40732160:296524
x1,236:32346161,40732160
x1,236:32657457,40732160
x1,236:33630000,40732160
k1,236:33926524,40732160:296524
x1,236:34254204,40732160
x1,236:34572060,40732160
x1,236:34853212,40732160
x1,236:35872283,40732160
x1,236:37037506,40732160
k1,236:37037506,40732160:0
)
(1,237:20522434,41518592:16515072,446948,141880
x1,237:21359977,41518592
x1,237:22925607,41518592
k1,236:23171840,41518592:246233
x1,236:24337054,41518592
k1,236:24583286,41518592:246232
x1,236:25530260,41518592
x1,236:25712443,41518592
x1,236:26403834,41518592
k1,236:26650067,41518592:246233
x1,236:27305427,41518592
x1,236:28433946,41518592
k1,236:28680178,41518592:246232
x1,236:29262130,41518592
x1,236:29626496,41518592
x1,236:29937792,41518592
x1,236:30119975,41518592
x1,236:31194085,41518592
k1,236:31440318,41518592:246233
x1,236:32787078,41518592
x1,236:34061076,41518592
k1,236:34307308,41518592:246232
x1,236:34962668,41518592
x1,236:35253644,41518592
x1,236:35762852,41518592
x1,236:37037506,41518592
k1,236:37037506,41518592:0
)
(1,237:20522434,42305024:16515072,446948,141880
x1,237:21432066,42305024
k1,236:21798268,42305024:366202
x1,236:22416924,42305024
k1,236:22783127,42305024:366203
x1,236:23074103,42305024
x1,236:23391959,42305024
x1,236:25212524,42305024
k1,236:25578726,42305024:366202
x1,236:26088589,42305024
k1,236:26454792,42305024:366203
x1,236:27364424,42305024
x1,236:28383495,42305024
k1,236:28749697,42305024:366202
x1,236:30096440,42305024
k1,236:30462642,42305024:366202
x1,236:31227433,42305024
x1,236:32210455,42305024
k1,236:32576658,42305024:366203
x1,236:33195314,42305024
x1,236:34141650,42305024
x1,236:35087986,42305024
x1,236:36270889,42305024
k1,236:36637091,42305024:366202
x1,236:37037506,42305024
k1,236:37037506,42305024:0
)
(1,237:20522434,43091456:16515072,446948,141880
x1,237:20959545,43091456
k1,236:21303878,43091456:344333
x1,236:21631558,43091456
x1,236:23015013,43091456
x1,236:23342693,43091456
x1,236:24143532,43091456
k1,236:24487864,43091456:344332
x1,236:24997727,43091456
k1,236:25342060,43091456:344333
x1,236:26506611,43091456
x1,236:28800335,43091456
k1,236:29144668,43091456:344333
x1,236:29654531,43091456
k1,236:29998864,43091456:344333
x1,236:31272863,43091456
x1,236:33056078,43091456
k1,236:33400410,43091456:344332
x1,236:33618642,43091456
x1,236:34274002,43091456
x1,236:34492234,43091456
k1,236:34836567,43091456:344333
x1,236:35819589,43091456
k1,236:36163922,43091456:344333
x1,236:37037506,43091456
k1,236:37037506,43091456:0
)
(1,237:20522434,43877888:16515072,446948,9168
x1,237:21905225,43877888
x1,236:22216521,43877888
x1,236:22825353,43877888
g1,236:23054733,43877888
x1,236:24874643,43877888
x1,236:26112611,43877888
g1,236:26341991,43877888
x1,236:27215575,43877888
x1,236:28307383,43877888
g1,236:28536763,43877888
x1,236:29046626,43877888
g1,236:29276006,43877888
x1,236:30076845,43877888
x1,236:31496340,43877888
g1,236:31725720,43877888
x1,236:32999719,43877888
x1,236:33472878,43877888
x1,236:34656444,43877888
k1,237:37037506,43877888:2381062
g1,237:37037506,43877888
)
(1,239:20522434,45133334:16515072,446948,102232
h1,238:20522434,45133334:655360,0,0
x1,238:22524554,45133334
x1,238:23798552,45133334
k1,238:23966426,45133334:167874
x1,238:25240433,45133334
x1,238:26107472,45133334
k1,238:26275347,45133334:167875
x1,238:26493579,45133334
x1,238:27148939,45133334
x1,238:27367171,45133334
k1,238:27535045,45133334:167874
x1,238:28663557,45133334
k1,238:28831432,45133334:167875
x1,238:30032704,45133334
x1,238:31306702,45133334
k1,238:31474576,45133334:167874
x1,238:32894071,45133334
k1,238:33061946,45133334:167875
x1,238:33571809,45133334
k1,238:33739683,45133334:167874
x1,238:36068792,45133334
k1,238:36236667,45133334:167875
x1,238:37037506,45133334
k1,238:37037506,45133334:0
)
(1,239:20522434,45919766:16515072,446948,141880
x1,239:22815514,45919766
k1,238:22985127,45919766:169613
x1,238:23531039,45919766
k1,238:23700652,45919766:169613
x1,238:23991628,45919766
k1,238:24161241,45919766:169613
x1,238:25945103,45919766
x1,238:28274876,45919766
k1,238:28444489,45919766:169613
x1,238:29282032,45919766
x1,238:29745367,45919766
k1,238:29914980,45919766:169613
x1,238:32027177,45919766
k1,238:32196790,45919766:169613
x1,238:32742694,45919766
k1,238:32912307,45919766:169613
x1,238:33203283,45919766
k1,238:33372896,45919766:169613
x1,238:35775422,45919766
k1,238:35945035,45919766:169613
x1,238:37037506,45919766
k1,238:37037506,45919766:0
)
(1,239:20522434,46706198:16515072,446948,141880
x1,239:21068346,46706198
k1,238:21224732,46706198:156386
x1,238:21880074,46706198
k1,238:22036461,46706198:156387
x1,238:22874004,46706198
x1,238:23592267,46706198
k1,238:23748653,46706198:156386
x1,238:24076333,46706198
x1,238:24394189,46706198
x1,238:24893573,46706198
k1,238:25049959,46706198:156386
x1,238:25850798,46706198
k1,238:26007184,46706198:156386
x1,238:27718293,46706198
k1,238:27874680,46706198:156387
x1,238:28821016,46706198
k1,238:28977402,46706198:156386
x1,238:31307175,46706198
k1,238:31463561,46706198:156386
x1,238:34613182,46706198
k1,238:34769569,46706198:156387
x1,238:36080281,46706198
k1,238:36236667,46706198:156386
x1,238:37037506,46706198
k1,238:37037506,46706198:0
)
(1,239:20522434,47492630:16515072,446948,141880
x1,239:23179223,47492630
k1,238:23404415,47492630:225192
x1,238:25478598,47492630
k1,238:25703789,47492630:225191
x1,238:27632492,47492630
k1,238:27857684,47492630:225192
x1,238:29859777,47492630
k1,238:30084969,47492630:225192
x1,238:30412649,47492630
x1,238:30730505,47492630
x1,238:31229889,47492630
k1,238:31455081,47492630:225192
x1,238:32255920,47492630
k1,238:32481111,47492630:225191
x1,238:33973341,47492630
k1,238:34198533,47492630:225192
x1,238:35872301,47492630
x1,238:37037506,47492630
k1,238:37037506,47492630:0
)
(1,239:20522434,48279062:16515072,446948,141880
x1,239:22379040,48279062
k1,238:22590931,48279062:211891
x1,238:23136843,48279062
k1,238:23348734,48279062:211891
x1,238:23639710,48279062
k1,238:23851601,48279062:211891
x1,238:25125599,48279062
k1,238:25337490,48279062:211891
x1,238:26756985,48279062
k1,238:26968875,48279062:211890
x1,238:27842467,48279062
x1,238:29288842,48279062
k1,238:29500733,48279062:211891
x1,238:30156093,48279062
k1,238:30367984,48279062:211891
x1,238:30695664,48279062
x1,238:32254086,48279062
k1,238:32465977,48279062:211891
x1,238:32975840,48279062
k1,238:33187731,48279062:211891
x1,238:34134067,48279062
x1,238:34435538,48279062
x1,238:36279703,48279062
k1,238:36491594,48279062:211891
x1,238:37037506,48279062
k1,238:37037506,48279062:0
)
(1,239:20522434,49065494:16515072,446948,9168
x1,239:22997696,49065494
x1,238:23308992,49065494
x1,238:23590144,49065494
g1,238:23819524,49065494
x1,238:25602731,49065494
g1,238:25832111,49065494
x1,238:26341974,49065494
g1,238:26571354,49065494
x1,238:28936521,49065494
g1,238:29165901,49065494
x1,238:30439908,49065494
x1,238:31725715,49065494
k1,239:37037506,49065494:5311791
g1,239:37037506,49065494
)
]
g1,241:37037506,49065494
)
)
]
(1,241:3220930,50756830:33816576,0,0
h1,241:3220930,50756830:33816576,0,0
)
]
]
]
!89131
}5
!10
{6
[1,289:4736286,50756828:32301220,46020542,0
(1,289:4736286,4736286:0,0,0
[1,289:0,4736286:0,0,0
(1,289:0,0:0,0,0
(1,289:0,4736286:0,0,0
k1,289:0,4736286:4736286
)
g1,289:0,0
)
]
)
[1,289:4736286,4736286:0,0,0
(1,289:4736286,1201554:0,0,0
k1,289:4736286,1201554:1581137
)
]
[1,289:4736286,50756828:32301220,46020542,0
[1,289:3220930,50756828:33816576,49489493,0
[1,289:3220930,2053767:33816576,786432,0
(1,289:3220930,2053767:33816576,312863,6418
(1,289:3220930,2053767:33816576,312863,6418
h1,289:3220930,2053767:0,0,0
k1,289:36808130,2053767:33587200
x1,289:37037506,2053767
)
)
]
[1,289:3220930,49065492:33816576,45613056,0
(1,289:3220930,49065492:33816576,45613056,0
(1,289:3220930,49065492:16515072,45613056,0
[1,254:3220930,49065492:16515072,45613056,0
[1,187:3220930,17531725:16515072,14079289,0
[1,187:3220930,17531725:16515072,14079289,0
(1,183:3220930,15166404:16515072,11478036,0
g1,183:3220930,15166404
(1,183:3220930,15166404:16515072,11478036,0
(1,183:3220930,15166404:16515200,11478064,0
(1,183:3220930,15166404:16515200,11478064,0
(1,183:3220930,15166404:0,11478064,0
(1,183:3220930,15166404:0,22859162,0
(1,183:3220930,15166404:32890880,22859162,0
)
k1,183:3220930,15166404:-32890880
)
)
g1,183:19736130,15166404
)
)
)
g1,183:19736002,15166404
)
(1,184:3220930,16346052:16515072,357558,1185673
h1,184:3220930,16346052:0,0,0
[1,184:3220930,16346052:16515072,357558,1185673
(1,184:3220930,16346052:16515072,357558,113504
x1,184:4051394,16346052
k1,184:4242509,16346052:191115
x1,184:4635725,16346052
k1,184:4826839,16346052:191114
k1,184:5017954,16346052:191115
(1,184:5017954,16346052:0,0,0
(1,184:5017954,15756228:0,0,0
)
)
x1,184:6211747,16346052
k1,184:6402862,16346052:191115
x1,184:7742920,16346052
x1,184:8810363,16346052
k1,184:9001477,16346052:191114
x1,184:9409368,16346052
k1,184:9600483,16346052:191115
x1,184:10299357,16346052
k1,184:10490472,16346052:191115
x1,184:12092143,16346052
k1,184:12283257,16346052:191114
x1,184:12953292,16346052
k1,184:13144407,16346052:191115
x1,184:13581137,16346052
x1,184:13946564,16346052
k1,184:14137678,16346052:191114
x1,184:15098683,16346052
k1,184:15289798,16346052:191115
x1,184:16337831,16346052
k1,184:16528946,16346052:191115
x1,184:17286015,16346052
k1,184:17477129,16346052:191114
x1,184:18205347,16346052
k1,184:18396462,16346052:191115
x1,184:19736002,16346052
k1,184:19736002,16346052:0
)
(1,184:3220930,16935876:16515072,357558,113504
x1,184:4328201,16935876
k1,184:4511959,16935876:183758
x1,184:4948689,16935876
k1,184:5132447,16935876:183758
x1,184:6559014,16935876
k1,184:6742772,16935876:183758
x1,184:8344443,16935876
k1,184:8528200,16935876:183757
x1,184:9285269,16935876
k1,184:9469027,16935876:183758
x1,184:10954844,16935876
k1,184:11138602,16935876:183758
x1,184:11575332,16935876
x1,184:11940759,16935876
k1,184:12124517,16935876:183758
x1,184:13085522,16935876
k1,184:13269280,16935876:183758
x1,184:14448385,16935876
k1,184:14632143,16935876:183758
x1,184:15389212,16935876
k1,184:15572969,16935876:183757
x1,184:16301187,16935876
k1,184:16484945,16935876:183758
x1,184:17824485,16935876
k1,184:18008243,16935876:183758
x1,184:19115514,16935876
k1,184:19299272,16935876:183758
x1,184:19736002,16935876
k1,184:19736002,16935876:0
)
(1,184:3220930,17525700:16515072,357558,6025
x1,184:4240130,17525700
g1,184:4423634,17525700
x1,184:6156377,17525700
k1,184:19736002,17525700:13579625
g1,184:19736002,17525700
)
]
g1,184:19736002,16346052
g1,184:19736002,16346052
)
]
]
(1,241:3220930,19765125:16515072,446948,141880
h1,240:3220930,19765125:655360,0,0
x1,240:6715927,19765125
k1,240:7019129,19765125:303202
x1,240:8257097,19765125
k1,240:8560299,19765125:303202
x1,240:9433891,19765125
x1,240:10671841,19765125
k1,240:10975043,19765125:303202
x1,240:11885331,19765125
x1,240:12868353,19765125
k1,240:13171556,19765125:303203
x1,240:13790212,19765125
x1,240:14104788,19765125
x1,240:14385940,19765125
k1,240:14689142,19765125:303202
x1,240:14980118,19765125
k1,240:15283320,19765125:303202
x1,240:15974711,19765125
x1,240:16581575,19765125
k1,240:16884777,19765125:303202
x1,240:18050000,19765125
x1,240:18886888,19765125
k1,240:19190090,19765125:303202
x1,240:19736002,19765125
k1,240:19736002,19765125:0
)
(1,241:3220930,20551557:16515072,446948,9168
x1,241:5167977,20551557
k1,240:5441294,20551557:273317
x1,240:5841718,20551557
x1,240:6327989,20551557
x1,240:6837852,20551557
x1,240:8330737,20551557
k1,240:8604054,20551557:273317
x1,240:10060253,20551557
k1,240:10333570,20551557:273317
x1,240:10879482,20551557
k1,240:11152798,20551557:273316
x1,240:11735406,20551557
x1,240:13548763,20551557
x1,240:15041003,20551557
k1,240:15314320,20551557:273317
x1,240:15605296,20551557
x1,240:16624367,20551557
x1,240:17388502,20551557
x1,240:18662501,20551557
k1,240:18935818,20551557:273317
x1,240:19736002,20551557
k1,240:19736002,20551557:0
)
(1,241:3220930,21337989:16515072,446948,141880
x1,241:4058473,21337989
k1,240:4424744,21337989:366271
x1,240:5043400,21337989
x1,240:6754527,21337989
k1,240:7120799,21337989:366272
x1,240:7630662,21337989
k1,240:7996933,21337989:366271
x1,240:8943269,21337989
x1,240:9744108,21337989
k1,240:10110379,21337989:366271
x1,240:11311643,21337989
k1,240:11677914,21337989:366271
x1,240:11968890,21337989
x1,240:12286746,21337989
x1,240:14033921,21337989
k1,240:14400193,21337989:366272
x1,240:15383215,21337989
x1,240:16038575,21337989
x1,240:16729966,21337989
k1,240:17096237,21337989:366271
x1,240:18261460,21337989
x1,240:18734619,21337989
x1,240:19736002,21337989
k1,240:19736002,21337989:0
)
(1,241:3220930,22124421:16515072,446948,141880
x1,241:4785914,22124421
k1,240:5045277,22124421:259363
x1,240:5336253,22124421
x1,240:6355324,22124421
x1,240:7119459,22124421
x1,240:8393458,22124421
k1,240:8652821,22124421:259363
x1,240:9563109,22124421
x1,240:10546131,22124421
k1,240:10805494,22124421:259363
x1,240:11096470,22124421
x1,240:11407766,22124421
x1,240:11864541,22124421
x1,240:12192221,22124421
x1,240:12956356,22124421
k1,240:13215718,22124421:259362
x1,240:14271485,22124421
x1,240:15327252,22124421
k1,240:15586615,22124421:259363
x1,240:16751829,22124421
k1,240:17011192,22124421:259363
x1,240:17338872,22124421
x1,240:18165936,22124421
k1,240:18425299,22124421:259363
x1,240:19736002,22124421
k1,240:19736002,22124421:0
)
(1,241:3220930,22910853:16515072,446948,141880
x1,241:5278080,22910853
k1,240:5656077,22910853:377997
x1,240:6566347,22910853
x1,240:7403890,22910853
k1,240:7781887,22910853:377997
x1,240:8072863,22910853
k1,240:8450860,22910853:377997
x1,240:8960068,22910853
x1,240:9416852,22910853
k1,240:9794849,22910853:377997
x1,240:10631729,22910853
x1,240:12033537,22910853
k1,240:12411534,22910853:377997
x1,240:12811958,22910853
x1,240:13087213,22910853
k1,240:13465210,22910853:377997
x1,240:14338802,22910853
x1,240:15430610,22910853
k1,240:15808607,22910853:377997
x1,240:17483038,22910853
k1,240:17861035,22910853:377997
x1,240:19736002,22910853
k1,240:19736002,22910853:0
)
(1,241:3220930,23697285:16515072,446948,141880
x1,241:3511906,23697285
x1,241:3829762,23697285
x1,241:4449056,23697285
x1,241:5286599,23697285
k1,240:5675161,23697285:388562
x1,240:6148329,23697285
x1,240:7270296,23697285
k1,240:7658858,23697285:388562
x1,240:8532442,23697285
k1,240:8921004,23697285:388562
x1,240:9430867,23697285
x1,240:10049523,23697285
x1,240:10995859,23697285
x1,240:12124378,23697285
k1,240:12512941,23697285:388563
x1,240:13058845,23697285
x1,240:13376701,23697285
x1,240:14942331,23697285
k1,240:15330893,23697285:388562
x1,240:15876805,23697285
k1,240:16265367,23697285:388562
x1,240:16556343,23697285
k1,240:16944905,23697285:388562
x1,240:18401104,23697285
k1,240:18789666,23697285:388562
x1,240:19736002,23697285
k1,240:19736002,23697285:0
)
(1,241:3220930,24483717:16515072,446948,141880
x1,241:4167266,24483717
x1,241:5222377,24483717
x1,241:6314192,24483717
k1,240:6484855,24483717:170663
x1,240:7285694,24483717
k1,240:7456358,24483717:170664
x1,240:8002262,24483717
x1,240:9849052,24483717
x1,240:11050307,24483717
k1,240:11220970,24483717:170663
x1,240:11839626,24483717
x1,240:13404618,24483717
k1,240:13575281,24483717:170663
x1,240:14375465,24483717
x1,240:15813304,24483717
k1,240:15983968,24483717:170664
x1,240:16384383,24483717
k1,240:16555046,24483717:170663
x1,240:17064254,24483717
x1,240:18266156,24483717
k1,240:18436820,24483717:170664
x1,240:18946683,24483717
k1,240:19117346,24483717:170663
x1,240:19736002,24483717
k1,240:19736002,24483717:0
)
(1,241:3220930,25270149:16515072,446948,141880
x1,241:4422194,25270149
x1,241:6824730,25270149
k1,240:7049374,25270149:224644
x1,240:8541614,25270149
k1,240:8766258,25270149:224644
x1,240:9566442,25270149
x1,240:10585513,25270149
k1,240:10810158,25270149:224645
x1,240:11610997,25270149
x1,240:12685115,25270149
k1,240:12909759,25270149:224644
x1,240:14074974,25270149
k1,240:14299618,25270149:224644
x1,240:16265680,25270149
k1,240:16490324,25270149:224644
x1,240:16963492,25270149
x1,240:18085459,25270149
k1,240:18310104,25270149:224645
x1,240:18710519,25270149
k1,240:18935163,25270149:224644
x1,240:19736002,25270149
k1,240:19736002,25270149:0
)
(1,241:3220930,26056581:16515072,446948,141880
x1,241:4677129,26056581
k1,240:4945412,26056581:268283
x1,240:6146676,26056581
k1,240:6414959,26056581:268283
x1,240:7252502,26056581
k1,240:7520786,26056581:268284
x1,240:8467122,26056581
x1,240:9450144,26056581
k1,240:9718427,26056581:268283
x1,240:10846946,26056581
x1,240:11647785,26056581
x1,240:11965641,26056581
k1,240:12233924,26056581:268283
x1,240:14017786,26056581
x1,240:16347559,26056581
k1,240:16615842,26056581:268283
x1,240:17234498,26056581
x1,240:18180834,26056581
x1,240:19418146,26056581
x1,240:19736002,26056581
k1,240:19736002,26056581:0
)
(1,241:3220930,26843013:16515072,446948,141880
x1,241:3766842,26843013
k1,240:3997841,26843013:230999
x1,240:4798680,26843013
k1,240:5029679,26843013:230999
x1,240:5685039,26843013
x1,240:6469503,26843013
x1,240:8216661,26843013
k1,240:8447659,26843013:230998
x1,240:9503426,26843013
k1,240:9734425,26843013:230999
x1,240:10171536,26843013
k1,240:10402535,26843013:230999
x1,240:11349509,26843013
x1,240:12314188,26843013
k1,240:12545187,26843013:230999
x1,240:13746451,26843013
k1,240:13977449,26843013:230998
x1,240:14523353,26843013
k1,240:14754352,26843013:230999
x1,240:15336304,26843013
x1,240:16356030,26843013
k1,240:16587029,26843013:230999
x1,240:18042573,26843013
x1,240:18552436,26843013
x1,240:19736002,26843013
k1,240:19736002,26843013:0
)
(1,241:3220930,27629445:16515072,446948,141880
x1,241:4167913,27629445
k1,240:4414203,27629445:246290
x1,240:4778569,27629445
k1,240:5024860,27629445:246291
x1,240:5243092,27629445
x1,240:6146809,27629445
k1,240:6393099,27629445:246290
x1,240:6902962,27629445
k1,240:7149253,27629445:246291
x1,240:8933132,27629445
x1,240:10352610,27629445
k1,240:10598900,27629445:246290
x1,240:12018395,27629445
k1,240:12264686,27629445:246291
x1,240:12883342,27629445
x1,240:13647486,27629445
x1,240:15576189,27629445
k1,240:15822479,27629445:246290
x1,240:16586623,27629445
k1,240:16832914,27629445:246291
x1,240:18179665,27629445
k1,240:18425955,27629445:246290
x1,240:19517770,27629445
x1,240:19736002,27629445
k1,241:19736002,27629445:0
)
(1,241:3220930,28415877:16515072,446948,141880
x1,241:3548610,28415877
x1,241:4530977,28415877
k1,240:4776176,28415877:245199
x1,240:6086871,28415877
k1,240:6332071,28415877:245200
x1,240:7533335,28415877
k1,240:7778534,28415877:245199
x1,240:8324438,28415877
k1,240:8569638,28415877:245200
x1,240:9151590,28415877
x1,240:10171316,28415877
k1,240:10416515,28415877:245199
x1,240:11545034,28415877
x1,240:12237080,28415877
k1,240:12482280,28415877:245200
x1,240:13028184,28415877
x1,240:14083944,28415877
x1,240:15558486,28415877
k1,240:15803685,28415877:245199
x1,240:16204109,28415877
x1,240:16479364,28415877
k1,240:16724564,28415877:245200
x1,240:17343220,28415877
x1,240:18689964,28415877
k1,240:18935163,28415877:245199
x1,240:19736002,28415877
k1,240:19736002,28415877:0
)
(1,241:3220930,29202309:16515072,446948,141880
x1,241:3985721,29202309
x1,241:5113585,29202309
x1,241:6023217,29202309
x1,241:6341073,29202309
k1,240:6530589,29202309:189516
x1,240:7040452,29202309
k1,240:7229968,29202309:189516
x1,240:8030807,29202309
k1,240:8220323,29202309:189516
x1,240:8766227,29202309
x1,240:9084083,29202309
x1,240:10813553,29202309
k1,240:11003070,29202309:189517
x1,240:11767214,29202309
k1,240:11956730,29202309:189516
x1,240:12466593,29202309
x1,240:13194688,29202309
x1,240:14432000,29202309
k1,240:14621516,29202309:189516
x1,240:15386307,29202309
x1,240:16587561,29202309
x1,240:16769744,29202309
x1,240:17388400,29202309
x1,240:17752766,29202309
x1,240:18064062,29202309
x1,240:18345214,29202309
k1,240:18534730,29202309:189516
x1,240:19736002,29202309
k1,241:19736002,29202309:0
)
(1,241:3220930,29988741:16515072,446948,141880
x1,241:4494928,29988741
k1,240:4675276,29988741:180348
x1,240:5148435,29988741
x1,240:5949274,29988741
x1,240:6969000,29988741
k1,240:7149347,29988741:180347
x1,240:8132369,29988741
k1,240:8312717,29988741:180348
x1,240:9441236,29988741
x1,240:10824683,29988741
k1,240:11005031,29988741:180348
x1,240:11623687,29988741
x1,240:12351127,29988741
x1,240:12824286,29988741
x1,240:13844012,29988741
k1,240:14024360,29988741:180348
x1,240:15808239,29988741
k1,240:15988586,29988741:180347
x1,240:16753377,29988741
x1,240:17736399,29988741
k1,240:17916747,29988741:180348
x1,240:18716931,29988741
x1,240:19736002,29988741
k1,240:19736002,29988741:0
)
(1,241:3220930,30775173:16515072,446948,141880
x1,241:3876290,30775173
x1,241:4313401,30775173
x1,241:5751895,30775173
k1,240:5996364,30775173:244469
x1,240:7307076,30775173
k1,240:7551545,30775173:244469
x1,240:7915911,30775173
k1,240:8160380,30775173:244469
x1,240:8960564,30775173
x1,240:9979627,30775173
k1,240:10224096,30775173:244469
x1,240:10515072,30775173
k1,240:10759540,30775173:244468
x1,240:12397260,30775173
k1,240:12641729,30775173:244469
x1,240:13770248,30775173
x1,240:14935471,30775173
k1,240:15179940,30775173:244469
x1,240:15835300,30775173
k1,240:16079769,30775173:244469
x1,240:16370745,30775173
x1,240:16688601,30775173
x1,240:17853151,30775173
x1,240:18690694,30775173
k1,240:18935163,30775173:244469
x1,240:19736002,30775173
k1,240:19736002,30775173:0
)
(1,241:3220930,31561605:16515072,446948,141880
x1,241:4495584,31561605
g1,240:4724964,31561605
x1,240:6290602,31561605
x1,240:7419121,31561605
g1,240:7648501,31561605
x1,240:8448685,31561605
x1,240:9722684,31561605
g1,240:9952064,31561605
x1,240:10279744,31561605
x1,240:10597600,31561605
x1,240:11096984,31561605
g1,240:11326364,31561605
x1,240:12127203,31561605
g1,240:12356583,31561605
x1,240:13339605,31561605
x1,240:13994965,31561605
x1,240:14686356,31561605
g1,240:14915736,31561605
x1,240:15425599,31561605
x1,240:16554118,31561605
x1,240:17810429,31561605
k1,241:19736002,31561605:1925573
g1,241:19736002,31561605
)
(1,243:3220930,32433534:16515072,446948,141880
h1,242:3220930,32433534:655360,0,0
x1,242:4895370,32433534
k1,242:5154545,32433534:259175
x1,242:5482225,32433534
x1,242:6922022,32433534
k1,242:7181197,32433534:259175
x1,242:7981381,32433534
x1,242:9000452,32433534
k1,242:9259627,32433534:259175
x1,242:10024418,32433534
x1,242:10570967,32433534
x1,242:11044126,32433534
x1,242:12063852,32433534
k1,242:12323027,32433534:259175
x1,242:13488250,32433534
x1,242:14289089,32433534
k1,242:14548264,32433534:259175
x1,242:15166920,32433534
x1,242:16404870,32433534
k1,242:16664045,32433534:259175
x1,242:17282701,32433534
k1,242:17541876,32433534:259175
x1,242:18779188,32433534
x1,242:19143554,32433534
x1,242:19454850,32433534
x1,242:19736002,32433534
k1,242:19736002,32433534:0
)
(1,243:3220930,33219966:16515072,446948,141880
x1,243:3511906,33219966
x1,243:3826482,33219966
x1,243:4107634,33219966
x1,243:5235498,33219966
k1,242:5494133,33219966:258635
x1,242:6659356,33219966
x1,242:7496899,33219966
k1,242:7755535,33219966:258636
x1,242:8920749,33219966
k1,242:9179384,33219966:258635
x1,242:9798040,33219966
k1,242:10056676,33219966:258636
x1,242:10384356,33219966
x1,242:10702212,33219966
x1,242:10983364,33219966
x1,242:12002435,33219966
x1,242:13167658,33219966
k1,242:13426293,33219966:258635
x1,242:14882475,33219966
k1,242:15141110,33219966:258635
x1,242:16087446,33219966
k1,242:16346082,33219966:258636
x1,242:17474601,33219966
k1,242:17733236,33219966:258635
x1,242:18898459,33219966
x1,242:19736002,33219966
k1,242:19736002,33219966:0
)
(1,243:3220930,34006398:16515072,446948,141880
x1,243:3548610,34006398
x1,242:3866466,34006398
x1,242:4365850,34006398
k1,242:4545275,34006398:179425
x1,242:5346114,34006398
k1,242:5525540,34006398:179426
x1,242:7199308,34006398
x1,242:8364513,34006398
k1,242:8543938,34006398:179425
x1,242:9344122,34006398
x1,242:10363193,34006398
k1,242:10542618,34006398:179425
x1,242:12161994,34006398
k1,242:12341420,34006398:179426
x1,242:12887979,34006398
x1,242:14198681,34006398
x1,242:14319929,34006398
k1,242:14499354,34006398:179425
x1,242:15300193,34006398
k1,242:15479619,34006398:179426
x1,242:17263498,34006398
k1,242:17442923,34006398:179425
x1,242:18680235,34006398
x1,242:19736002,34006398
k1,242:19736002,34006398:0
)
(1,243:3220930,34792830:16515072,446948,141880
x1,243:4021114,34792830
k1,242:4222330,34792830:201216
x1,242:5168666,34792830
x1,242:6223777,34792830
x1,242:7643272,34792830
k1,242:7844488,34792830:201216
x1,242:8790824,34792830
k1,242:8992040,34792830:201216
x1,242:10739208,34792830
k1,242:10940424,34792830:201216
x1,242:12979239,34792830
k1,242:13180456,34792830:201217
x1,242:14527864,34792830
k1,242:14729052,34792830:201188
x1,242:15493196,34792830
k1,242:15694412,34792830:201216
x1,242:17077204,34792830
k1,242:17278420,34792830:201216
x1,242:18406939,34792830
x1,242:19736002,34792830
k1,242:19736002,34792830:0
)
(1,243:3220930,35579262:16515072,446948,141880
x1,243:3839586,35579262
x1,242:4078137,35579262
k1,242:4410477,35579262:332340
x1,242:5029133,35579262
x1,242:6375877,35579262
k1,242:6708216,35579262:332339
x1,242:7072582,35579262
k1,242:7404922,35579262:332340
x1,242:7950826,35579262
k1,242:8283166,35579262:332340
x1,242:9757718,35579262
k1,242:10090057,35579262:332339
x1,242:10854201,35579262
x1,242:11518080,35579262
k1,242:11850420,35579262:332340
x1,242:12614564,35579262
k1,242:12946903,35579262:332339
x1,242:13820487,35579262
k1,242:14152827,35579262:332340
x1,242:14443803,35579262
k1,242:14776143,35579262:332340
x1,242:15977415,35579262
x1,242:17251413,35579262
k1,242:17583752,35579262:332339
x1,242:18893799,35579262
k1,242:19226139,35579262:332340
x1,242:19736002,35579262
k1,242:19736002,35579262:0
)
(1,243:3220930,36365694:16515072,446948,141880
x1,243:3839586,36365694
x1,243:5367874,36365694
k1,242:5678325,36365694:310451
x1,242:6296981,36365694
x1,242:7024421,36365694
x1,242:7497580,36365694
x1,242:8517306,36365694
k1,242:8827758,36365694:310452
x1,242:9592549,36365694
x1,242:10102412,36365694
x1,242:10466788,36365694
x1,242:11958372,36365694
k1,242:12268823,36365694:310451
x1,242:14052702,36365694
k1,242:14363153,36365694:310451
x1,242:15127944,36365694
x1,242:16110966,36365694
k1,242:16421418,36365694:310452
x1,242:17076778,36365694
x1,242:17513889,36365694
x1,242:18952383,36365694
k1,242:19262834,36365694:310451
x1,242:19736002,36365694
k1,242:19736002,36365694:0
)
(1,243:3220930,37152126:16515072,446948,141880
x1,243:5149633,37152126
k1,242:5372405,37152126:222772
x1,242:6573677,37152126
x1,242:7847675,37152126
k1,242:8070447,37152126:222772
x1,242:8834582,37152126
x1,242:9453238,37152126
x1,242:9926397,37152126
x1,242:10946123,37152126
k1,242:11168896,37152126:222773
x1,242:12442903,37152126
k1,242:12665675,37152126:222772
x1,242:12883907,37152126
x1,242:13539267,37152126
x1,242:13757499,37152126
k1,242:13980271,37152126:222772
x1,242:14417382,37152126
k1,242:14640154,37152126:222772
x1,242:15258810,37152126
x1,242:16569522,37152126
k1,242:16792294,37152126:222772
x1,242:17338198,37152126
k1,242:17560971,37152126:222773
x1,242:18070834,37152126
k1,242:18293606,37152126:222772
x1,242:19021710,37152126
k1,242:19244482,37152126:222772
x1,242:19572162,37152126
x1,242:19736002,37152126
k1,243:19736002,37152126:0
k1,243:19736002,37152126:0
)
(1,244:3220930,38024056:16515072,0,0
h1,244:3220930,38024056:655360,0,0
k1,244:19736002,38024056:15859712
g1,244:19736002,38024056
)
(1,246:7444674,39269753:12291328,865699,983042
(1,246:7444674,39269753:8067584,865699,983042
(1,244:7444674,39269753:0,0,0
$1,244:7444674,39269753
(1,244:7444674,38483321:0,0,0
)
$1,244:7444674,39269753
)
h1,246:7444674,39269753:0,0,0
x1,246:7765985,39269753
(1,246:7765985,39368056:218188,303558,0
x1,246:7951405,39368056
)
g1,246:8166213,39269753
x1,246:8675939,39269753
g1,246:8857979,39269753
(1,246:8857979,39269753:1556844,865699,613385
(1,246:8857979,39269753:1556844,865699,613385
h1,246:8857979,39269753:78643,0,0
[1,246:8936622,39269753:1399558,865699,613385
(1,246:8936622,38826397:1399558,422343,0
k1,246:9472561,38826397:535939
x1,246:9800242,38826397
k1,246:10336180,38826397:535938
)
(1,246:8936622,39719297:1399558,491520,163840
x1,246:9405022,39719297
x1,246:10336180,39719297
)
]
h1,246:10336180,39269753:78643,0,0
)
)
g1,246:10524047,39269753
[1,246:10524047,39269753:946633,688132,983042
(1,246:10524047,39269753:946633,688132,360452
(1,246:10524047,38647157:946633,65536,983048
x1,246:11470680,38647157
)
)
(1,246:10524047,40058008:946633,318577,129251
k1,246:10726581,40058008:202534
x1,246:11023314,40058008
(1,246:11023314,40123544:244833,218388,63715
x1,246:11216054,40123544
)
k1,246:11470680,40058008:202533
)
]
g1,246:11579904,39269753
x1,246:11900759,39269753
x1,246:12600721,39269753
(1,246:12600721,39368056:218188,303558,0
x1,246:12786141,39368056
)
x1,246:13000954,39269753
g1,246:13110178,39269753
x1,246:13484734,39269753
(1,246:13484734,39368056:276140,303558,89201
x1,246:13701597,39368056
)
x1,246:14328323,39269753
x1,246:14981255,39269753
(1,246:14981255,39368056:276140,303558,89201
x1,246:15198118,39368056
)
x1,246:15512258,39269753
)
(1,246:18971858,39269753:764144,446948,116320
(1,246:18971858,39269753:764144,446948,116320
x1,246:19517770,39269753
x1,246:19736002,39269753
)
)
)
(1,248:3220930,41522108:16515072,446948,141880
x1,248:4658122,41522108
k1,247:4927156,41522108:269034
$1,247:4927156,41522108
x1,247:5152936,41522108
$1,247:5152936,41522108
k1,247:5421971,41522108:269035
x1,247:5859082,41522108
k1,247:6128116,41522108:269034
x1,247:6928955,41522108
k1,247:7197989,41522108:269034
x1,247:7707852,41522108
x1,247:8326508,41522108
x1,247:8644364,41522108
k1,247:8913399,41522108:269035
x1,247:9459311,41522108
k1,247:9728345,41522108:269034
x1,247:10529184,41522108
k1,247:10798219,41522108:269035
x1,247:11635762,41522108
x1,247:12473305,41522108
k1,247:12742339,41522108:269034
x1,247:13397699,41522108
x1,247:13834810,41522108
x1,247:15018376,41522108
k1,247:15287410,41522108:269034
x1,247:16233746,41522108
k1,247:16502781,41522108:269035
$1,247:16502781,41522108
x1,247:16772662,41522108
$1,247:16810177,41522108
k1,247:17079211,41522108:269034
x1,247:17916099,41522108
x1,247:18425307,41522108
x1,247:19736002,41522108
k1,247:19736002,41522108:0
)
(1,248:3220930,42308540:16515072,446948,141880
x1,248:3876272,42308540
k1,247:4066310,42308540:190038
x1,247:4721670,42308540
x1,247:5158781,42308540
x1,247:6433435,42308540
k1,247:6623473,42308540:190038
x1,247:6951153,42308540
x1,247:7269009,42308540
x1,247:7768393,42308540
k1,247:7958431,42308540:190038
x1,247:9413967,42308540
k1,247:9604005,42308540:190038
x1,247:10550341,42308540
k1,247:10740379,42308540:190038
x1,247:11905584,42308540
k1,247:12095621,42308540:190037
x1,247:12859765,42308540
k1,247:13049803,42308540:190038
x1,247:13850642,42308540
k1,247:14040680,42308540:190038
x1,247:14550543,42308540
x1,247:15388086,42308540
k1,247:15578124,42308540:190038
$1,247:15578124,42308540
x1,247:15952680,42308540
$1,247:15952680,42308540
x1,247:16116520,42308540
k1,247:16306558,42308540:190038
x1,247:17325638,42308540
k1,247:17515676,42308540:190038
x1,247:18316515,42308540
x1,247:19736002,42308540
k1,247:19736002,42308540:0
)
(1,248:3220930,43094972:16515072,455111,141880
x1,248:4385498,43094972
x1,248:5405224,43094972
k1,247:5632888,43094972:227664
$1,247:5632888,43094972
x1,247:5953743,43094972
$1,247:6024286,43094972
k1,247:6251950,43094972:227664
x1,247:6870606,43094972
x1,247:8617773,43094972
k1,247:8845437,43094972:227664
x1,247:10373708,43094972
k1,247:10601372,43094972:227664
x1,247:11621098,43094972
x1,247:11985464,43094972
x1,247:12677510,43094972
x1,247:13259462,43094972
x1,247:14279188,43094972
k1,247:14506853,43094972:227665
x1,247:15125509,43094972
x1,247:16690492,43094972
k1,247:16918156,43094972:227664
$1,247:16918156,43094972
x1,247:17143936,43094972
$1,247:17143936,43094972
k1,247:17371600,43094972:227664
x1,247:18317936,43094972
k1,247:18545600,43094972:227664
x1,247:19200942,43094972
k1,247:19428606,43094972:227664
$1,247:19428606,43094972
x1,247:19698487,43094972
$1,247:19736002,43094972
k1,248:19736002,43094972:0
)
(1,248:3220930,43881404:16515072,446948,141880
x1,248:3876290,43881404
x1,248:4313401,43881404
x1,248:5751895,43881404
k1,247:6024392,43881404:272497
x1,247:7043472,43881404
k1,247:7315970,43881404:272498
x1,247:8808218,43881404
k1,247:9080715,43881404:272497
x1,247:10245283,43881404
x1,247:11265009,43881404
k1,247:11537506,43881404:272497
$1,247:11537506,43881404
x1,247:11850092,43881404
$1,247:11873605,43881404
k1,247:12146102,43881404:272497
x1,247:13274621,43881404
x1,247:14658068,43881404
k1,247:14930566,43881404:272498
x1,247:15768109,43881404
x1,247:16605652,43881404
k1,247:16878149,43881404:272497
x1,247:17351308,43881404
k1,247:17623805,43881404:272497
x1,247:18279165,43881404
x1,247:18716276,43881404
x1,247:19736002,43881404
k1,247:19736002,43881404:0
)
(1,248:3220930,44667836:16515072,491520,163840
x1,248:3490811,44667836
$1,247:3528326,44667836
x1,247:3692166,44667836
k1,247:3998015,44667836:305849
x1,247:5017095,44667836
k1,247:5322943,44667836:305848
x1,247:5687319,44667836
x1,247:6488158,44667836
k1,247:6794007,44667836:305849
x1,247:7631550,44667836
x1,247:8469093,44667836
k1,247:8774942,44667836:305849
x1,247:9212053,44667836
k1,247:9517902,44667836:305849
x1,247:10173262,44667836
x1,247:11374516,44667836
x1,247:12466331,44667836
k1,247:12772179,44667836:305848
x1,247:13427539,44667836
k1,247:13733388,44667836:305849
x1,247:14024364,44667836
k1,247:14330213,44667836:305849
x1,247:14548445,44667836
x1,247:15123844,44667836
x1,247:15851939,44667836
k1,247:16157788,44667836:305849
x1,247:16703700,44667836
k1,247:17009548,44667836:305848
$1,247:17009548,44667836
x1,247:17477948,44667836
x1,247:18409106,44667836
$1,247:18409106,44667836
x1,247:18572946,44667836
k1,247:18878795,44667836:305849
x1,247:19497451,44667836
x1,247:19736002,44667836
k1,247:19736002,44667836:0
)
(1,248:3220930,45454268:16515072,455111,141880
x1,248:3511906,45454268
x1,248:3823202,45454268
x1,248:4279977,45454268
x1,248:4607657,45454268
x1,248:5699472,45454268
k1,247:5873613,45454268:174141
x1,247:6528964,45454268
x1,247:6850091,45454268
k1,247:7024233,45454268:174142
x1,247:7534096,45454268
x1,247:8245152,45454268
x1,247:9264223,45454268
k1,247:9438364,45454268:174141
x1,247:10239203,45454268
x1,247:11658690,45454268
k1,247:11832832,45454268:174142
x1,247:12997400,45454268
x1,247:14272054,45454268
k1,247:14446195,45454268:174141
$1,247:14446195,45454268
x1,247:14767050,45454268
$1,247:14837593,45454268
x1,247:15019776,45454268
k1,247:15193918,45454268:174142
x1,247:16104205,45454268
x1,247:17050541,45454268
x1,247:17996877,45454268
k1,247:18171018,45454268:174141
x1,247:19517770,45454268
x1,247:19736002,45454268
k1,248:19736002,45454268:0
)
(1,248:3220930,46240700:16515072,446948,141880
x1,248:4276697,46240700
k1,247:4532748,46240700:256051
x1,247:5479084,46240700
k1,247:5735134,46240700:256050
x1,247:6827614,46240700
x1,247:7882725,46240700
x1,247:8501381,46240700
x1,247:9521107,46240700
k1,247:9777158,46240700:256051
x1,247:9995390,46240700
x1,247:10650750,46240700
x1,247:11032822,46240700
k1,247:11288872,46240700:256050
x1,247:12199159,46240700
x1,247:13145495,46240700
x1,247:14091831,46240700
k1,247:14347882,46240700:256051
x1,247:15694634,46240700
x1,247:16750401,46240700
k1,247:17006451,46240700:256050
x1,247:17625107,46240700
x1,247:19736002,46240700
k1,247:19736002,46240700:0
)
(1,248:3220930,47027132:16515072,446948,141880
x1,248:3803538,47027132
x1,248:4422194,47027132
x1,248:5368521,47027132
g1,247:5597901,47027132
x1,247:6107764,47027132
g1,247:6337144,47027132
x1,247:7210736,47027132
g1,247:7440116,47027132
x1,247:7731092,47027132
x1,247:8048948,47027132
x1,247:8667604,47027132
x1,247:9068019,47027132
x1,247:10797489,47027132
g1,247:11026869,47027132
x1,247:11427284,47027132
g1,247:11656664,47027132
x1,247:12093775,47027132
g1,247:12323155,47027132
x1,247:12941811,47027132
x1,247:14252523,47027132
g1,247:14481903,47027132
x1,247:15027807,47027132
g1,247:15257187,47027132
x1,247:15767050,47027132
g1,247:15996430,47027132
x1,247:16724534,47027132
g1,247:16953914,47027132
x1,247:17281594,47027132
x1,247:17445434,47027132
k1,248:19736002,47027132:2290568
g1,248:19736002,47027132
)
(1,249:3220930,47899062:16515072,0,0
h1,249:3220930,47899062:655360,0,0
k1,249:19736002,47899062:15859712
g1,249:19736002,47899062
)
(1,251:8160033,49065492:11575969,692282,187504
(1,251:8160033,49065492:6636867,692282,187504
(1,249:8160033,49065492:0,0,0
$1,249:8160033,49065492
(1,249:8160033,48279060:0,0,0
)
$1,249:8160033,49065492
)
h1,251:8160033,49065492:0,0,0
x1,251:8480888,49065492
x1,251:9180850,49065492
(1,251:9180850,49163795:218188,303558,0
x1,251:9366270,49163795
)
x1,251:9581083,49065492
g1,251:9690307,49065492
x1,251:10064863,49065492
(1,251:10064863,49163795:276140,303558,89201
x1,251:10281726,49163795
)
x1,251:10595866,49065492
g1,251:10777906,49065492
x1,251:11287632,49065492
g1,251:11469672,49065492
x1,251:11774825,49065492
(1,251:11774825,48794899:2840030,421689,129251
(1,251:11774825,48794899:1178133,344064,114688
x1,251:12024452,48794899
x1,251:12540549,48794899
(1,251:12540549,48860435:207608,218388,0
x1,251:12715389,48860435
)
x1,251:12952958,48794899
)
(1,251:12952958,48597125:362387,223915,0
x1,251:13225687,48597125
)
(1,251:13315345,48794899:1266742,344064,129251
x1,251:14132453,48794899
(1,251:14132453,48860435:244833,218388,63715
x1,251:14325193,48860435
)
x1,251:14582087,48794899
)
)
x1,251:14796900,49065492
)
(1,251:18971858,49065492:764144,446948,116320
(1,251:18971858,49065492:764144,446948,116320
x1,251:19517770,49065492
x1,251:19736002,49065492
)
)
)
]
g1,289:19736002,49065492
)
k1,289:20129218,49065492:393216
r1,289:20129218,49065492:0,45613056,0
k1,289:20522434,49065492:393216
(1,289:20522434,49065492:16515072,45613056,0
[1,289:20522434,49065492:16515072,45613056,0
(1,253:20522434,4238868:16515072,491520,187504
x1,253:22287306,4238868
k1,252:22524505,4238868:237199
$1,252:22524505,4238868
x1,252:22832160,4238868
x1,252:23479784,4238868
(1,252:23479784,4337171:218188,303558,0
x1,252:23665204,4337171
)
x1,252:23952835,4238868
k1,252:24149354,4238868:196519
x1,252:24659080,4238868
k1,252:24855599,4238868:196519
x1,252:25474550,4238868
(1,252:25474550,4337171:296503,318577,0
x1,252:25724177,4337171
)
x1,252:26145609,4238868
(1,252:26145609,4337171:218188,303558,0
x1,252:26331029,4337171
)
$1,252:26363797,4238868
k1,252:26600996,4238868:237199
x1,252:27547332,4238868
k1,252:27784530,4238868:237198
$1,252:27784530,4238868
x1,252:28804435,4238868
(1,252:28804435,4337171:276140,303558,89201
x1,252:29021298,4337171
)
x1,252:29335438,4238868
k1,252:29531958,4238868:196520
x1,252:30041684,4238868
k1,252:30238203,4238868:196519
x1,252:30857154,4238868
(1,252:30857154,4337171:347887,318577,89201
x1,252:31172273,4337171
)
x1,252:31579597,4238868
(1,252:31579597,4337171:276140,303558,89201
x1,252:31796460,4337171
)
$1,252:31855737,4238868
k1,252:32092936,4238868:237199
x1,252:32893120,4238868
k1,252:33130318,4238868:237198
x1,252:33785669,4238868
x1,252:34106796,4238868
k1,252:34343995,4238868:237199
x1,252:37037506,4238868
k1,252:37037506,4238868:0
)
(1,253:20522434,5025300:16515072,446948,141880
x1,253:24234999,5025300
g1,252:24464379,5025300
x1,252:25010291,5025300
g1,252:25239671,5025300
x1,252:26040510,5025300
g1,252:26269890,5025300
x1,252:27617296,5025300
g1,252:27846676,5025300
x1,252:29721633,5025300
k1,253:37037506,5025300:7315873
g1,253:37037506,5025300
)
(1,255:20522434,5830691:16515072,446948,141880
h1,254:20522434,5830691:655360,0,0
x1,254:22196874,5830691
k1,254:22389765,5830691:192891
x1,254:22717445,5830691
x1,254:24157242,5830691
k1,254:24350133,5830691:192891
x1,254:25114924,5830691
x1,254:25661473,5830691
x1,254:26134632,5830691
x1,254:27154358,5830691
k1,254:27347249,5830691:192891
x1,254:28512472,5830691
x1,254:29313311,5830691
k1,254:29506203,5830691:192892
x1,254:30416491,5830691
x1,254:32309139,5830691
k1,254:32502030,5830691:192891
x1,254:33011238,5830691
x1,254:33994278,5830691
x1,254:35122797,5830691
k1,254:35315688,5830691:192891
x1,254:35861600,5830691
k1,254:36054491,5830691:192891
x1,254:37037506,5830691
k1,254:37037506,5830691:0
)
(1,255:20522434,6617123:16515072,446948,141880
x1,255:21032297,6617123
x1,255:21578209,6617123
x1,255:22597280,6617123
x1,255:22961646,6617123
x1,255:23272942,6617123
x1,255:23554094,6617123
k1,254:23835679,6617123:281585
x1,254:24308838,6617123
x1,254:25219116,6617123
x1,254:26261779,6617123
k1,254:26543364,6617123:281585
x1,254:27708578,6617123
x1,254:28546121,6617123
k1,254:28827706,6617123:281585
x1,254:29592497,6617123
x1,254:30430040,6617123
k1,254:30711625,6617123:281585
x1,254:31476416,6617123
x1,254:32168462,6617123
x1,254:33588613,6617123
x1,254:34426156,6617123
k1,254:34707741,6617123:281585
x1,254:35253645,6617123
x1,254:36382164,6617123
x1,254:37037506,6617123
k1,254:37037506,6617123:0
)
(1,255:20522434,7403555:16515072,446948,141880
x1,255:21141090,7403555
x1,255:22397383,7403555
k1,254:22760190,7403555:362807
x1,254:23561038,7403555
k1,254:23923846,7403555:362808
x1,254:24724685,7403555
k1,254:25087492,7403555:362807
x1,254:26434243,7403555
k1,254:26797051,7403555:362808
x1,254:28234907,7403555
k1,254:28597714,7403555:362807
x1,254:29798986,7403555
x1,254:31072984,7403555
k1,254:31435792,7403555:362808
x1,254:32054448,7403555
x1,254:32382128,7403555
x1,254:32683599,7403555
x1,254:32998175,7403555
x1,254:33508038,7403555
x1,254:35000923,7403555
k1,254:35363730,7403555:362807
x1,254:36019090,7403555
x1,254:36310066,7403555
x1,254:36819274,7403555
x1,254:37037506,7403555
k1,255:37037506,7403555:0
)
(1,255:20522434,8189987:16515072,446948,141880
x1,255:21542160,8189987
k1,254:21775218,8189987:233058
x1,254:21993450,8189987
x1,254:22277873,8189987
x1,254:22933215,8189987
x1,254:23115398,8189987
x1,254:24316644,8189987
k1,254:24549701,8189987:233057
x1,254:25859748,8189987
x1,254:26697291,8189987
k1,254:26930349,8189987:233058
x1,254:27549005,8189987
x1,254:28276445,8189987
x1,254:28749604,8189987
x1,254:29769330,8189987
k1,254:30002387,8189987:233057
x1,254:31786266,8189987
k1,254:32019324,8189987:233058
x1,254:32784115,8189987
x1,254:33767137,8189987
k1,254:34000194,8189987:233057
x1,254:35947241,8189987
k1,254:36180299,8189987:233058
x1,254:36798955,8189987
x1,254:37037506,8189987
k1,254:37037506,8189987:0
)
(1,255:20522434,8976419:16515072,446948,141880
x1,255:22196865,8976419
k1,254:22439072,8976419:242207
x1,254:23785815,8976419
k1,254:24028023,8976419:242208
x1,254:24683374,8976419
x1,254:25004501,8976419
k1,254:25246708,8976419:242207
x1,254:26556755,8976419
x1,254:27394298,8976419
k1,254:27636505,8976419:242207
x1,254:28510097,8976419
x1,254:29092049,8976419
x1,254:30511545,8976419
k1,254:30753753,8976419:242208
x1,254:31409113,8976419
k1,254:31651320,8976419:242207
x1,254:32488863,8976419
x1,254:33034775,8976419
x1,254:33872318,8976419
k1,254:34114525,8976419:242207
x1,254:34915364,8976419
k1,254:35157572,8976419:242208
x1,254:36249387,8976419
k1,254:36491594,8976419:242207
x1,254:37037506,8976419
k1,254:37037506,8976419:0
)
(1,255:20522434,9762851:16515072,446948,9168
x1,255:21287225,9762851
x1,255:22488479,9762851
x1,255:22670662,9762851
x1,255:23289318,9762851
x1,255:23653684,9762851
x1,255:23964980,9762851
x1,255:24246132,9762851
k1,254:24476085,9762851:229953
x1,254:25240876,9762851
x1,254:25787425,9762851
x1,254:26260584,9762851
x1,254:27280310,9762851
k1,254:27510263,9762851:229953
x1,254:28056175,9762851
k1,254:28286128,9762851:229953
x1,254:29596840,9762851
k1,254:29826792,9762851:229952
x1,254:30846518,9762851
k1,254:31076471,9762851:229953
x1,254:32277743,9762851
x1,254:33551741,9762851
k1,254:33781694,9762851:229953
x1,254:34400350,9762851
x1,254:34728030,9762851
x1,254:35029501,9762851
x1,254:35344077,9762851
x1,254:35853940,9762851
x1,254:37037506,9762851
k1,254:37037506,9762851:0
)
(1,255:20522434,10549283:16515072,446948,187504
x1,255:21141090,10549283
x1,254:21379641,10549283
g1,254:21609021,10549283
x1,254:23137947,10549283
g1,254:23367327,10549283
x1,254:24022678,10549283
x1,254:24343805,10549283
g1,254:24573185,10549283
x1,254:25083048,10549283
x1,254:25794104,10549283
x1,254:26813175,10549283
g1,254:27042555,10549283
x1,254:27661211,10549283
x1,254:30172522,10549283
g1,254:30401902,10549283
x1,254:32221830,10549283
$1,254:32221830,10549283
(1,254:32221830,10647586:351425,197518,89201
x1,254:32540487,10647586
)
$1,254:32573255,10549283
g1,254:32802635,10549283
x1,254:33748971,10549283
g1,254:33978351,10549283
x1,254:35798279,10549283
$1,254:35798279,10549283
(1,254:35798279,10647586:287608,318577,0
x1,254:36036485,10647586
)
$1,254:36085887,10549283
x1,254:36249727,10549283
k1,255:37037506,10549283:787779
g1,255:37037506,10549283
)
(1,257:20522434,11354674:16515072,446948,187504
h1,256:20522434,11354674:655360,0,0
x1,256:21723706,11354674
k1,256:21936260,11354674:212554
x1,256:23756188,11354674
$1,256:23756188,11354674
(1,256:23756188,11452977:351425,197518,89201
x1,256:24074845,11452977
)
$1,256:24107613,11354674
x1,256:24271453,11354674
k1,256:24484007,11354674:212554
x1,256:25248151,11354674
k1,256:25460705,11354674:212554
x1,256:27717743,11354674
k1,256:27930297,11354674:212554
x1,256:28221273,11354674
k1,256:28433827,11354674:212554
x1,256:30399216,11354674
k1,256:30611770,11354674:212554
x1,256:32394994,11354674
k1,256:32607548,11354674:212554
x1,256:33772762,11354674
k1,256:33985316,11354674:212554
x1,256:34786155,11354674
k1,256:34998709,11354674:212554
x1,256:37037506,11354674
k1,256:37037506,11354674:0
)
(1,257:20522434,12141106:16515072,446948,7531
x1,257:21396026,12141106
k1,256:21708212,12141106:312186
x1,256:23164411,12141106
k1,256:23476680,12141106:312269
x1,256:24459702,12141106
k1,256:24771971,12141106:312269
x1,256:25791034,12141106
k1,256:26103303,12141106:312269
x1,256:26649207,12141106
k1,256:26961476,12141106:312269
x1,256:27580132,12141106
k1,256:27892401,12141106:312269
x1,256:30585912,12141106
k1,256:30898181,12141106:312269
x1,256:32973019,12141106
k1,256:33285288,12141106:312269
x1,256:36324822,12141106
k1,256:36637091,12141106:312269
x1,256:37037506,12141106
k1,256:37037506,12141106:0
)
(1,257:20522434,12927538:16515072,491520,163840
x1,257:21323273,12927538
x1,256:21862624,12927538
k1,256:22115433,12927538:252809
x1,256:22916272,12927538
k1,256:23169082,12927538:252810
$1,256:23169082,12927538
x1,256:23481668,12927538
x1,256:24389463,12927538
$1,256:24389463,12927538
k1,256:24642272,12927538:252809
x1,256:25188184,12927538
k1,256:25440993,12927538:252809
x1,256:26169097,12927538
k1,256:26421906,12927538:252809
x1,256:26749586,12927538
k1,256:27002396,12927538:252810
x1,256:27548300,12927538
k1,256:27801109,12927538:252809
x1,256:29148515,12927538
k1,256:29401324,12927538:252809
x1,256:30347660,12927538
k1,256:30600469,12927538:252809
x1,256:32419716,12927538
k1,256:32672526,12927538:252810
x1,256:32963502,12927538
k1,256:33216311,12927538:252809
x1,256:35073580,12927538
k1,256:35326389,12927538:252809
x1,256:37037506,12927538
k1,256:37037506,12927538:0
)
(1,257:20522434,13713970:16515072,446948,141880
x1,257:21177794,13713970
k1,256:21373618,13713970:195824
x1,256:24285999,13713970
k1,256:24481823,13713970:195824
x1,256:25682431,13713970
k1,256:25878255,13713970:195824
x1,256:28353517,13713970
x1,256:28664813,13713970
x1,256:28945965,13713970
k1,256:29141789,13713970:195824
x1,256:30833908,13713970
k1,256:31029733,13713970:195825
x1,256:32339789,13713970
k1,256:32535613,13713970:195824
x1,256:34063892,13713970
k1,256:34259716,13713970:195824
x1,256:34769579,13713970
k1,256:34965403,13713970:195824
x1,256:35766242,13713970
k1,256:35962066,13713970:195824
x1,256:36580722,13713970
x1,256:37037506,13713970
k1,256:37037506,13713970:0
)
(1,257:20522434,14500402:16515072,446948,141880
x1,257:22233551,14500402
k1,256:22419620,14500402:186069
x1,256:22710596,14500402
x1,256:24921100,14500402
k1,256:25107169,14500402:186069
x1,256:25908008,14500402
k1,256:26094078,14500402:186070
x1,256:27295987,14500402
k1,256:27482056,14500402:186069
x1,256:29594253,14500402
k1,256:29780322,14500402:186069
x1,256:30726658,14500402
k1,256:30912727,14500402:186069
x1,256:31932444,14500402
k1,256:32118514,14500402:186070
x1,256:32737170,14500402
x1,256:33051746,14500402
x1,256:33332898,14500402
k1,256:33518967,14500402:186069
x1,256:35193398,14500402
k1,256:35379467,14500402:186069
x1,256:35707147,14500402
x1,256:37037506,14500402
k1,256:37037506,14500402:0
)
(1,257:20522434,15286834:16515072,446948,141880
x1,257:22232914,15286834
x1,256:22544210,15286834
x1,256:23043594,15286834
k1,256:23243822,15286834:200228
x1,256:24044661,15286834
k1,256:24244890,15286834:200229
x1,256:25992047,15286834
k1,256:26192275,15286834:200228
x1,256:27393539,15286834
k1,256:27593768,15286834:200229
x1,256:28212424,15286834
k1,256:28412652,15286834:200228
x1,256:30269258,15286834
k1,256:30469486,15286834:200228
x1,256:31415804,15286834
x1,256:32419146,15286834
x1,256:32540394,15286834
k1,256:32740623,15286834:200229
x1,256:33359279,15286834
x1,256:33597830,15286834
k1,256:33798058,15286834:200228
x1,256:34671642,15286834
k1,256:34871871,15286834:200229
x1,256:35162847,15286834
k1,256:35363075,15286834:200228
x1,256:37037506,15286834
k1,256:37037506,15286834:0
)
(1,257:20522434,16073266:16515072,446948,141880
x1,257:21905881,16073266
k1,256:22093464,16073266:187583
x1,256:22603327,16073266
k1,256:22790910,16073266:187583
x1,256:24355884,16073266
x1,256:24667180,16073266
x1,256:25414931,16073266
k1,256:25602514,16073266:187583
x1,256:26403353,16073266
k1,256:26590936,16073266:187583
x1,256:27100799,16073266
x1,256:28066791,16073266
k1,256:28254374,16073266:187583
x1,256:30365915,16073266
k1,256:30553499,16073266:187584
x1,256:31099411,16073266
k1,256:31286994,16073266:187583
x1,256:32087833,16073266
k1,256:32275416,16073266:187583
x1,256:34150373,16073266
k1,256:34337956,16073266:187583
x1,256:34738371,16073266
k1,256:34925954,16073266:187583
x1,256:37037506,16073266
k1,256:37037506,16073266:0
)
(1,257:20522434,16859698:16515072,446948,141880
x1,257:21905216,16859698
x1,256:22216512,16859698
x1,256:23000967,16859698
k1,256:23242655,16859698:241688
x1,256:24953764,16859698
k1,256:25195452,16859698:241688
x1,256:26141788,16859698
k1,256:26383475,16859698:241687
x1,256:27584739,16859698
k1,256:27826427,16859698:241688
x1,256:28117403,16859698
k1,256:28359091,16859698:241688
x1,256:30835016,16859698
k1,256:31076704,16859698:241688
x1,256:32895959,16859698
k1,256:33137646,16859698:241687
x1,256:35413027,16859698
k1,256:35654715,16859698:241688
x1,256:37037506,16859698
k1,256:37037506,16859698:0
)
(1,257:20522434,17646130:16515072,446948,141880
x1,257:23325377,17646130
k1,256:23595497,17646130:270120
x1,256:25634312,17646130
k1,256:25904432,17646130:270120
x1,256:26523088,17646130
k1,256:26793208,17646130:270120
x1,256:29195743,17646130
k1,256:29465863,17646130:270120
x1,256:30775910,17646130
x1,256:30913541,17646130
k1,256:31183661,17646130:270120
x1,256:31984500,17646130
k1,256:32254620,17646130:270120
x1,256:34948131,17646130
k1,256:35218251,17646130:270120
x1,256:37037506,17646130
k1,256:37037506,17646130:0
)
(1,257:20522434,18432562:16515072,446948,7531
x1,257:20959545,18432562
g1,256:21188925,18432562
x1,256:22608421,18432562
g1,256:22837801,18432562
x1,256:23857527,18432562
g1,256:24086907,18432562
x1,256:24887746,18432562
g1,256:25117126,18432562
x1,256:26427828,18432562
g1,256:26657208,18432562
x1,256:28604272,18432562
k1,257:37037506,18432562:8433234
g1,257:37037506,18432562
)
(1,265:20522434,19237953:16515072,455111,141880
h1,264:20522434,19237953:655360,0,0
x1,264:22196874,19237953
k1,264:22483339,19237953:286465
$1,264:22483339,19237953
x1,264:22790994,19237953
$1,264:22809199,19237953
k1,264:23095663,19237953:286464
x1,264:24041999,19237953
k1,264:24328464,19237953:286465
$1,264:24328464,19237953
x1,264:24718950,19237953
$1,264:24718950,19237953
k1,264:25005414,19237953:286464
x1,264:25660774,19237953
x1,264:25951750,19237953
x1,264:26460958,19237953
x1,264:27735612,19237953
k1,264:28022077,19237953:286465
x1,264:28531940,19237953
k1,264:28818405,19237953:286465
x1,264:29619244,19237953
k1,264:29905708,19237953:286464
x1,264:31106980,19237953
x1,264:32380978,19237953
k1,264:32667443,19237953:286465
x1,264:33468282,19237953
x1,264:33941450,19237953
x1,264:34808489,19237953
k1,264:35094953,19237953:286464
x1,264:36041289,19237953
k1,264:36327754,19237953:286465
x1,264:36655434,19237953
x1,264:37037506,19237953
k1,264:37037506,19237953:0
)
(1,265:20522434,20024385:16515072,446948,141880
x1,265:20813410,20024385
x1,265:21131266,20024385
x1,265:22259785,20024385
k1,264:22667814,20024385:408029
x1,264:23468653,20024385
k1,264:23876682,20024385:408029
x1,264:25550450,20024385
x1,264:26715655,20024385
k1,264:27123684,20024385:408029
x1,264:27779044,20024385
x1,264:29089746,20024385
k1,264:29497776,20024385:408030
x1,264:30517502,20024385
k1,264:30925531,20024385:408029
x1,264:31216507,20024385
k1,264:31624536,20024385:408029
x1,264:33553239,20024385
k1,264:33961268,20024385:408029
x1,264:34762107,20024385
x1,264:35708443,20024385
x1,264:37037506,20024385
k1,264:37037506,20024385:0
)
(1,265:20522434,20810817:16515072,446948,141880
x1,265:22342362,20810817
$1,264:22342362,20810817
(1,264:22342362,20909120:287608,318577,0
x1,264:22580568,20909120
)
$1,264:22629970,20810817
k1,264:22968831,20810817:338861
x1,264:23733622,20810817
x1,264:24643900,20810817
x1,264:25686563,20810817
k1,264:26025424,20810817:338861
x1,264:26826263,20810817
k1,264:27165124,20810817:338861
x1,264:28038708,20810817
x1,264:28876233,20810817
k1,264:29215095,20810817:338862
x1,264:30161431,20810817
k1,264:30500292,20810817:338861
x1,264:31483314,20810817
x1,264:32138674,20810817
x1,264:32830065,20810817
k1,264:33168926,20810817:338861
x1,264:33969110,20810817
x1,264:34988181,20810817
k1,264:35327042,20810817:338861
x1,264:37037506,20810817
k1,264:37037506,20810817:0
)
(1,265:20522434,21597249:16515072,446948,141880
x1,265:21542160,21597249
k1,264:21752084,21597249:209924
x1,264:22407435,21597249
x1,264:22728562,21597249
k1,264:22938486,21597249:209924
x1,264:23812070,21597249
x1,264:24103046,21597249
x1,264:25085413,21597249
k1,264:25295337,21597249:209924
x1,264:25913993,21597249
x1,264:26860329,21597249
x1,264:27697872,21597249
k1,264:27907795,21597249:209923
x1,264:29563875,21597249
k1,264:29773799,21597249:209924
x1,264:30939014,21597249
k1,264:31148938,21597249:209924
x1,264:31658801,21597249
x1,264:32277457,21597249
x1,264:33223793,21597249
x1,264:34352312,21597249
k1,264:34562236,21597249:209924
x1,264:35690755,21597249
x1,264:36346115,21597249
x1,264:36819274,21597249
x1,264:37037506,21597249
k1,265:37037506,21597249:0
)
(1,265:20522434,22383681:16515072,446948,141880
x1,265:21542160,22383681
k1,264:21725150,22383681:182990
x1,264:22235013,22383681
x1,264:23144645,22383681
x1,264:23509011,22383681
x1,264:24839370,22383681
k1,264:25022359,22383681:182989
x1,264:25677711,22383681
x1,264:25995567,22383681
x1,264:26177750,22383681
x1,264:26869796,22383681
x1,264:27561842,22383681
k1,264:27744832,22383681:182990
x1,264:28400192,22383681
k1,264:28583182,22383681:182990
x1,264:29056341,22383681
x1,264:29566204,22383681
x1,264:30022988,22383681
x1,264:30860531,22383681
k1,264:31043520,22383681:182989
x1,264:31589432,22383681
x1,264:31917112,22383681
x1,264:32668799,22383681
k1,264:32851789,22383681:182990
x1,264:34416765,22383681
x1,264:37037506,22383681
k1,264:37037506,22383681:0
)
(1,265:20522434,23170113:16515072,446948,141880
x1,265:21032297,23170113
x1,265:21505456,23170113
x1,265:22305640,23170113
x1,265:23325366,23170113
k1,264:23741985,23170113:416619
x1,264:24688321,23170113
k1,264:25104939,23170113:416618
x1,264:26051275,23170113
x1,264:27616905,23170113
k1,264:28033524,23170113:416619
x1,264:29234796,23170113
x1,264:30508794,23170113
k1,264:30925412,23170113:416618
x1,264:31398571,23170113
x1,264:32199410,23170113
x1,264:33219136,23170113
k1,264:33635755,23170113:416619
x1,264:34291115,23170113
k1,264:34707733,23170113:416618
x1,264:35216941,23170113
x1,264:36199963,23170113
x1,264:37037506,23170113
k1,264:37037506,23170113:0
)
(1,265:20522434,23956545:16515072,446948,141880
x1,265:21287225,23956545
x1,265:22488479,23956545
x1,265:22670662,23956545
x1,265:23289318,23956545
x1,265:23653684,23956545
x1,265:23964980,23956545
x1,265:24246132,23956545
g1,264:24475512,23956545
x1,264:25349096,23956545
x1,264:26186621,23956545
g1,264:26416001,23956545
x1,264:27362337,23956545
g1,264:27591717,23956545
x1,264:28574739,23956545
x1,264:29230099,23956545
x1,264:29921490,23956545
g1,264:30150870,23956545
x1,264:30769526,23956545
x1,264:31715862,23956545
x1,264:32953174,23956545
x1,264:33271030,23956545
x1,264:33392278,23956545
k1,265:37037506,23956545:3645228
g1,265:37037506,23956545
)
(1,267:20522434,25788864:16515072,435811,8188
k1,267:26283077,25788864:5760643
g1,267:26283077,25788864
x1,267:26789013,25788864
x1,267:26901084,25788864
g1,267:27228764,25788864
x1,267:31276863,25788864
g1,267:31276863,25788864
k1,267:37037506,25788864:5760643
)
(1,271:20522434,26895487:16515072,446948,141880
h1,270:20522434,26895487:655360,0,0
x1,270:21796450,26895487
x1,270:22035001,26895487
k1,270:22338699,26895487:303698
x1,270:22629675,26895487
x1,270:22940971,26895487
x1,270:23397746,26895487
x1,270:23725426,26895487
x1,270:24489561,26895487
k1,270:24793259,26895487:303698
x1,270:25666851,26895487
k1,270:25970550,26895487:303699
x1,270:26844142,26895487
x1,270:28373086,26895487
k1,270:28676784,26895487:303698
x1,270:29149952,26895487
x1,270:30060248,26895487
k1,270:30363871,26895487:303623
x1,270:32329933,26895487
k1,270:32633632,26895487:303699
x1,270:33216240,26895487
x1,270:34053783,26895487
k1,270:34357481,26895487:303698
x1,270:35231073,26895487
k1,270:35534771,26895487:303698
x1,270:36007939,26895487
x1,270:37037506,26895487
k1,271:37037506,26895487:0
)
(1,271:20522434,27681919:16515072,446948,141880
x1,271:23071095,27681919
k1,270:23345065,27681919:273970
x1,270:25328807,27681919
k1,270:25602776,27681919:273969
x1,270:26968518,27681919
k1,270:27242488,27681919:273970
x1,270:28006632,27681919
k1,270:28280601,27681919:273969
x1,270:29045392,27681919
x1,270:30173904,27681919
k1,270:30447874,27681919:273970
x1,270:31539689,27681919
k1,270:31813658,27681919:273969
x1,270:32650546,27681919
x1,270:33524138,27681919
x1,270:34615946,27681919
x1,270:35453489,27681919
k1,270:35727459,27681919:273970
x1,270:36819274,27681919
x1,270:37037506,27681919
k1,271:37037506,27681919:0
)
(1,271:20522434,28468351:16515072,446948,141880
x1,271:22233561,28468351
g1,270:22462941,28468351
x1,270:23409277,28468351
g1,270:23638657,28468351
x1,270:24767176,28468351
g1,270:24996556,28468351
x1,270:25797395,28468351
g1,270:26026775,28468351
x1,270:26317751,28468351
x1,270:26635607,28468351
x1,270:27254263,28468351
x1,270:27654678,28468351
x1,270:28783197,28468351
x1,270:29438539,28468351
g1,270:29667919,28468351
x1,270:30177127,28468351
x1,270:31542869,28468351
k1,271:37037506,28468351:5494637
g1,271:37037506,28468351
)
(1,273:20522434,30448125:16515072,439084,135328
g1,273:20522434,30448125
x1,273:21086698,30448125
g1,273:21414378,30448125
x1,273:22725089,30448125
g1,273:22954469,30448125
x1,273:23537077,30448125
x1,273:24386412,30448125
x1,273:26613954,30448125
k1,273:37037506,30448125:10423552
g1,273:37037506,30448125
)
(1,275:20522434,31507350:16515072,446948,141880
h1,274:20522434,31507350:655360,0,0
x1,274:21869850,31507350
x1,274:23719903,31507350
k1,274:23976576,31507350:256673
x1,274:24267552,31507350
x1,274:24585408,31507350
x1,274:26368614,31507350
k1,274:26625287,31507350:256673
x1,274:27899294,31507350
k1,274:28155967,31507350:256673
x1,274:29721598,31507350
k1,274:29978271,31507350:256673
x1,274:31689398,31507350
k1,274:31946072,31507350:256674
x1,274:32746256,31507350
k1,274:33002929,31507350:256673
x1,274:33330609,31507350
x1,274:34157673,31507350
k1,274:34414346,31507350:256673
x1,274:35834497,31507350
k1,274:36091170,31507350:256673
x1,274:37037506,31507350
k1,274:37037506,31507350:0
)
(1,275:20522434,32293782:16515072,446948,141880
x1,275:21032297,32293782
k1,274:21337960,32293782:305663
x1,274:21628936,32293782
x1,274:21946792,32293782
x1,274:23439022,32293782
k1,274:23744684,32293782:305662
x1,274:24582227,32293782
x1,274:24900083,32293782
x1,274:25181235,32293782
x1,274:26910705,32293782
k1,274:27216368,32293782:305663
x1,274:28635872,32293782
x1,274:29873832,32293782
k1,274:30179495,32293782:305663
x1,274:30397727,32293782
x1,274:31053087,32293782
x1,274:31271319,32293782
k1,274:31576981,32293782:305662
x1,274:32122893,32293782
x1,274:32923732,32293782
k1,274:33229395,32293782:305663
x1,274:33447627,32293782
x1,274:34351344,32293782
k1,274:34657006,32293782:305662
x1,274:35166869,32293782
k1,274:35472532,32293782:305663
x1,274:36091188,32293782
x1,274:37037506,32293782
k1,274:37037506,32293782:0
)
(1,275:20522434,33080214:16515072,446948,141880
x1,275:21105042,33080214
x1,275:21862624,33080214
x1,275:22955095,33080214
k1,274:23227546,33080214:272451
x1,274:23737409,33080214
k1,274:24009860,33080214:272451
x1,274:25793067,33080214
k1,274:26065518,33080214:272451
x1,274:27666550,33080214
k1,274:27939001,33080214:272451
x1,274:28739840,33080214
k1,274:29012292,33080214:272452
x1,274:29813131,33080214
x1,274:30759449,33080214
k1,274:31031900,33080214:272451
x1,274:31469011,33080214
k1,274:31741462,33080214:272451
x1,274:32251325,33080214
k1,274:32523776,33080214:272451
x1,274:33688999,33080214
k1,274:33961450,33080214:272451
x1,274:34798993,33080214
x1,274:35818719,33080214
k1,274:36091170,33080214:272451
x1,274:37037506,33080214
k1,274:37037506,33080214:0
)
(1,275:20522434,33866646:16515072,446948,141880
x1,275:21141090,33866646
x1,275:22523882,33866646
k1,274:22887298,33866646:363416
x1,274:24488985,33866646
x1,274:24610233,33866646
k1,274:24973649,33866646:363416
x1,274:25701745,33866646
x1,274:27176280,33866646
k1,274:27539695,33866646:363415
x1,274:29105326,33866646
k1,274:29468742,33866646:363416
x1,274:29977950,33866646
x1,274:31361397,33866646
k1,274:31724813,33866646:363416
x1,274:32270725,33866646
x1,274:33071564,33866646
k1,274:33434980,33866646:363416
x1,274:33980892,33866646
x1,274:34854476,33866646
k1,274:35217891,33866646:363415
x1,274:35873251,33866646
k1,274:36236667,33866646:363416
x1,274:37037506,33866646
k1,274:37037506,33866646:0
)
(1,275:20522434,34653078:16515072,446948,141880
x1,275:21177794,34653078
x1,275:22014682,34653078
k1,274:22310486,34653078:295804
x1,274:23621206,34653078
k1,274:23917010,34653078:295804
x1,274:24462922,34653078
k1,274:24758726,34653078:295804
x1,274:25559565,34653078
x1,274:26924651,34653078
k1,274:27220455,34653078:295804
x1,274:27729663,34653078
x1,274:28676637,34653078
x1,274:29514180,34653078
k1,274:29809985,34653078:295805
x1,274:30319848,34653078
k1,274:30615652,34653078:295804
x1,274:31817554,34653078
x1,274:32655097,34653078
k1,274:32950901,34653078:295804
x1,274:33424060,34653078
x1,274:34698714,34653078
k1,274:34994518,34653078:295804
x1,274:36195790,34653078
k1,274:36491594,34653078:295804
x1,274:37037506,34653078
k1,274:37037506,34653078:0
)
(1,275:20522434,35439510:16515072,446948,141880
x1,275:21323273,35439510
k1,274:21599418,35439510:276145
x1,274:22801327,35439510
k1,274:23077471,35439510:276144
x1,274:23696127,35439510
x1,274:24023807,35439510
x1,274:24751902,35439510
x1,274:26262485,35439510
k1,274:26538630,35439510:276145
x1,274:27157286,35439510
x1,274:27395837,35439510
k1,274:27671981,35439510:276144
x1,274:28436772,35439510
x1,274:29564636,35439510
k1,274:29840781,35439510:276145
x1,274:31623988,35439510
k1,274:31900132,35439510:276144
x1,274:32883154,35439510
k1,274:33159299,35439510:276145
x1,274:33777955,35439510
x1,274:34092531,35439510
x1,274:34373683,35439510
k1,274:34649827,35439510:276144
x1,274:35632842,35439510
k1,274:35908987,35439510:276145
x1,274:37037506,35439510
k1,274:37037506,35439510:0
)
(1,275:20522434,36225942:16515072,446948,141880
x1,275:21177794,36225942
k1,274:21417164,36225942:239370
x1,274:22619073,36225942
k1,274:22858443,36225942:239370
x1,274:23477099,36225942
x1,274:23804779,36225942
x1,274:24532874,36225942
x1,274:26043457,36225942
k1,274:26282827,36225942:239370
x1,274:26828739,36225942
k1,274:27068109,36225942:239370
x1,274:28851316,36225942
k1,274:29090687,36225942:239371
x1,274:30691719,36225942
k1,274:30931089,36225942:239370
x1,274:31731928,36225942
k1,274:31971298,36225942:239370
x1,274:33136521,36225942
x1,274:33973409,36225942
k1,274:34212779,36225942:239370
x1,274:34758691,36225942
k1,274:34998061,36225942:239370
x1,274:36199963,36225942
x1,274:37037506,36225942
k1,274:37037506,36225942:0
)
(1,275:20522434,37012374:16515072,446948,141880
x1,275:21979271,37012374
k1,274:22340064,37012374:360793
x1,274:22777175,37012374
k1,274:23137968,37012374:360793
x1,274:23428944,37012374
k1,274:23789737,37012374:360793
x1,274:24918256,37012374
x1,274:25100439,37012374
x1,274:26447845,37012374
k1,274:26808638,37012374:360793
x1,274:27354550,37012374
k1,274:27715343,37012374:360793
x1,274:28206863,37012374
k1,274:28567655,37012374:360792
x1,274:29331799,37012374
k1,274:29692592,37012374:360793
x1,274:30893856,37012374
k1,274:31254649,37012374:360793
x1,274:32456558,37012374
k1,274:32817351,37012374:360793
x1,274:33327214,37012374
x1,274:33800373,37012374
x1,274:34673965,37012374
x1,274:35147124,37012374
x1,274:36166850,37012374
k1,274:36527643,37012374:360793
x1,274:37037506,37012374
k1,274:37037506,37012374:0
)
(1,275:20522434,37798806:16515072,446948,141880
x1,275:21286569,37798806
x1,275:21905225,37798806
x1,275:22851543,37798806
k1,274:23052490,37798806:200947
x1,274:23853329,37798806
k1,274:24054275,37798806:200946
x1,274:25256177,37798806
x1,274:26093720,37798806
k1,274:26294667,37798806:200947
x1,274:27751504,37798806
k1,274:27952451,37798806:200947
x1,274:29226458,37798806
k1,274:29427405,37798806:200947
x1,274:30119451,37798806
x1,274:30920290,37798806
x1,274:31430153,37798806
x1,274:32194288,37798806
k1,274:32395234,37798806:200946
x1,274:33851433,37798806
x1,274:34979953,37798806
k1,274:35180900,37798806:200947
x1,274:35690763,37798806
x1,274:37037506,37798806
k1,274:37037506,37798806:0
)
(1,275:20522434,38585238:16515072,446948,141880
x1,275:21068346,38585238
k1,274:21225982,38585238:157636
x1,274:22354501,38585238
x1,274:24138362,38585238
k1,274:24295999,38585238:157637
x1,274:25060790,38585238
x1,274:26188654,38585238
x1,274:27026197,38585238
k1,274:27183833,38585238:157636
x1,274:27984672,38585238
k1,274:28142309,38585238:157637
x1,274:30089356,38585238
k1,274:30246992,38585238:157636
x1,274:30865648,38585238
x1,274:31104199,38585238
k1,274:31261836,38585238:157637
x1,274:32135420,38585238
k1,274:32293056,38585238:157636
x1,274:32984456,38585238
x1,274:33967496,38585238
k1,274:34125133,38585238:157637
x1,274:34671037,38585238
x1,274:35253645,38585238
x1,274:35726804,38585238
x1,274:36017780,38585238
x1,274:37037506,38585238
k1,274:37037506,38585238:0
)
(1,275:20522434,39371670:16515072,446948,141880
x1,275:21032297,39371670
k1,274:21226389,39371670:194092
x1,274:22354908,39371670
x1,274:23265186,39371670
k1,274:23459278,39371670:194092
x1,274:24915477,39371670
x1,274:25570837,39371670
x1,274:26626612,39371670
k1,274:26820704,39371670:194092
x1,274:28277541,39371670
k1,274:28471633,39371670:194092
x1,274:28981496,39371670
k1,274:29175588,39371670:194092
x1,274:30303444,39371670
k1,274:30497536,39371670:194092
x1,274:31189582,39371670
x1,274:31990421,39371670
x1,274:32500284,39371670
x1,274:33264419,39371670
k1,274:33458511,39371670:194092
x1,274:34914710,39371670
x1,274:36043230,39371670
k1,274:36237322,39371670:194092
x1,274:37037506,39371670
k1,274:37037506,39371670:0
)
(1,275:20522434,40158102:16515072,446948,141880
x1,275:21578201,40158102
k1,274:21792772,40158102:214571
x1,274:22994674,40158102
x1,274:23996057,40158102
k1,274:24210627,40158102:214570
x1,274:24938731,40158102
k1,274:25153302,40158102:214571
x1,274:25480982,40158102
k1,274:25695552,40158102:214570
x1,274:26532440,40158102
x1,274:27041648,40158102
x1,274:28352343,40158102
k1,274:28566914,40158102:214571
x1,274:29258314,40158102
x1,274:30241354,40158102
k1,274:30455925,40158102:214571
x1,274:31657834,40158102
k1,274:31872404,40158102:214570
x1,274:32382267,40158102
x1,274:32855426,40158102
x1,274:33729018,40158102
x1,274:34202177,40158102
x1,274:35221903,40158102
k1,274:35436474,40158102:214571
x1,274:37037506,40158102
k1,274:37037506,40158102:0
)
(1,275:20522434,40944534:16515072,447828,141880
x1,275:21079035,40944534
$1,274:21125911,40944534
k1,274:21370329,40944534:244418
x1,274:21807440,40944534
k1,274:22051858,40944534:244418
x1,274:22342834,40944534
k1,274:22587252,40944534:244418
x1,274:23315339,40944534
k1,274:23559757,40944534:244418
x1,274:24105669,40944534
k1,274:24350087,40944534:244418
x1,274:25806286,40944534
x1,274:26461646,40944534
x1,274:27517421,40944534
k1,274:27761839,40944534:244418
x1,274:29382516,40944534
k1,274:29626933,40944534:244417
x1,274:29845165,40944534
k1,274:30089583,40944534:244418
x1,274:30526694,40944534
k1,274:30771112,40944534:244418
x1,274:31062088,40944534
k1,274:31306506,40944534:244418
x1,274:32471074,40944534
x1,274:33490800,40944534
k1,274:33735218,40944534:244418
x1,274:34718240,40944534
k1,274:34962658,40944534:244418
x1,274:37037506,40944534
k1,274:37037506,40944534:0
)
(1,275:20522434,41730966:16515072,446948,141880
x1,275:21323273,41730966
k1,274:21556323,41730966:233050
x1,274:22612090,41730966
x1,274:23340177,41730966
k1,274:23573226,41730966:233049
x1,274:24228577,41730966
x1,274:24549704,41730966
k1,274:24782754,41730966:233050
x1,274:26238953,41730966
x1,274:26894313,41730966
x1,274:27950088,41730966
k1,274:28183137,41730966:233049
x1,274:29639974,41730966
k1,274:29873024,41730966:233050
x1,274:31147031,41730966
k1,274:31380080,41730966:233049
x1,274:32180919,41730966
k1,274:32413969,41730966:233050
x1,274:33142056,41730966
k1,274:33375105,41730966:233049
x1,274:33848273,41730966
k1,274:34081319,41730966:233046
x1,274:35027655,41730966
k1,274:35260705,41730966:233050
x1,274:35442888,41730966
k1,274:35675937,41730966:233049
x1,274:36622273,41730966
k1,274:36855323,41730966:233050
x1,274:37037506,41730966
k1,274:37037506,41730966:0
)
(1,275:20522434,42517398:16515072,446948,141880
x1,275:21359322,42517398
x1,275:21868530,42517398
x1,275:22924297,42517398
g1,274:23153677,42517398
x1,274:24354931,42517398
g1,274:24584311,42517398
x1,274:25094174,42517398
x1,274:25712830,42517398
x1,274:26030686,42517398
x1,274:26730606,42517398
k1,275:37037506,42517398:10306900
g1,275:37037506,42517398
)
(1,276:20522434,43322789:16515072,0,0
h1,276:20522434,43322789:655360,0,0
k1,276:37037506,43322789:15859712
g1,276:37037506,43322789
)
(1,278:22778809,44341929:14258697,934876,449545
(1,278:22778809,44341929:12002323,934876,449545
(1,276:22778809,44341929:0,0,0
$1,276:22778809,44341929
(1,276:22778809,43555497:0,0,0
)
$1,276:22778809,44341929
)
h1,278:22778809,44341929:0,0,0
x1,278:23321757,44341929
(1,278:23321757,44440232:996858,197518,0
x1,278:24273503,44440232
)
g1,278:24500655,44341929
x1,278:25010381,44341929
g1,278:25192421,44341929
(1,278:25192421,44341929:4368054,934876,449545
(1,278:25192421,44341929:4368054,934876,449545
h1,278:25192421,44341929:78643,0,0
[1,278:25271064,44341929:4210768,934876,449545
(1,278:25271064,43898573:4210768,491520,187504
x1,278:25591919,43898573
x1,278:26473926,43898573
(1,278:26473926,43996876:218188,303558,0
x1,278:26659346,43996876
)
x1,278:26946977,43898573
g1,278:27092609,43898573
x1,278:27602335,43898573
g1,278:27747967,43898573
x1,278:28068822,43898573
x1,278:28950829,43898573
(1,278:28950829,43996876:276140,303558,89201
x1,278:29167692,43996876
)
x1,278:29481832,43898573
)
(1,278:25271064,44791473:4210768,422343,0
k1,278:27212608,44791473:1941544
x1,278:27540289,44791473
k1,278:29481832,44791473:1941543
)
]
h1,278:29481832,44341929:78643,0,0
)
)
x1,278:29742520,44341929
g1,277:31053240,44341929
g1,278:31162464,44341929
x1,278:31483319,44341929
x1,278:32365326,44341929
(1,278:32365326,44460259:730076,344064,114688
x1,278:33036125,44460259
)
x1,278:33350265,44341929
g1,278:33532305,44341929
x1,278:34042031,44341929
g1,278:34224071,44341929
x1,278:34551752,44341929
g1,277:34781132,44341929
)
(1,278:36273362,44341929:764144,446948,116320
(1,278:36273362,44341929:764144,446948,116320
x1,278:36819274,44341929
x1,278:37037506,44341929
)
)
)
(1,286:20522434,46433403:16515072,448587,9500
g1,286:20522434,46433403
x1,286:21086698,46433403
g1,286:21414378,46433403
x1,286:23307680,46433403
k1,286:37037506,46433403:13729826
g1,286:37037506,46433403
)
(1,289:20522434,47492628:16515072,446948,141880
h1,287:20522434,47492628:655360,0,0
x1,287:21796450,47492628
x1,287:22035001,47492628
k1,287:22377948,47492628:342947
x1,287:23506467,47492628
x1,287:24634331,47492628
k1,287:24977278,47492628:342947
x1,287:25850870,47492628
k1,287:26193816,47492628:342946
x1,287:28159878,47492628
k1,287:28502825,47492628:342947
x1,287:29012688,47492628
k1,287:29355635,47492628:342947
x1,287:29646611,47492628
x1,287:29964467,47492628
x1,287:30583761,47492628
x1,287:31421304,47492628
k1,287:31764251,47492628:342947
x1,287:32237419,47492628
x1,287:33147715,47492628
k1,287:33490547,47492628:342832
x1,287:34801249,47492628
x1,287:35711537,47492628
k1,287:36054484,47492628:342947
x1,287:37037506,47492628
k1,287:37037506,47492628:0
)
(1,289:20522434,48279060:16515072,446948,141880
x1,289:21905225,48279060
x1,287:22216521,48279060
x1,287:22825353,48279060
k1,287:23145841,48279060:320488
x1,287:24456561,48279060
k1,287:24777049,48279060:320488
x1,287:25395705,48279060
x1,287:26159849,48279060
x1,287:28088552,48279060
k1,287:28409040,48279060:320488
x1,287:28918903,48279060
k1,287:29239391,48279060:320488
x1,287:30076279,48279060
x1,287:31059301,48279060
x1,287:31896844,48279060
k1,287:32217332,48279060:320488
x1,287:33855052,48279060
k1,287:34175540,48279060:320488
x1,287:34830900,48279060
k1,287:35151388,48279060:320488
x1,287:35952227,48279060
k1,287:36272715,48279060:320488
x1,287:37037506,48279060
k1,287:37037506,48279060:0
)
(1,289:20522434,49065492:16515072,446948,141880
x1,289:22088065,49065492
k1,287:22438947,49065492:350882
x1,287:22984859,49065492
k1,287:23335741,49065492:350882
x1,287:24136580,49065492
k1,287:24487462,49065492:350882
x1,287:24960630,49065492
x1,287:26089158,49065492
x1,287:26416838,49065492
k1,287:26767721,49065492:350883
x1,287:28751463,49065492
k1,287:29102345,49065492:350882
x1,287:30667329,49065492
k1,287:31018211,49065492:350882
x1,287:32583842,49065492
k1,287:32934724,49065492:350882
x1,287:33444587,49065492
x1,287:34864082,49065492
k1,287:35214964,49065492:350882
x1,287:35724827,49065492
x1,287:36036123,49065492
x1,287:37037506,49065492
k1,287:37037506,49065492:0
)
]
g1,289:37037506,49065492
)
)
]
(1,289:3220930,50756828:33816576,0,0
h1,289:3220930,50756828:33816576,0,0
)
]
]
]
!67740
}6
!10
{7
[1,406:4736286,50756829:32301220,46020543,0
(1,406:4736286,4736286:0,0,0
[1,406:0,4736286:0,0,0
(1,406:0,0:0,0,0
(1,406:0,4736286:0,0,0
k1,406:0,4736286:4736286
)
g1,406:0,0
)
]
)
[1,406:4736286,4736286:0,0,0
(1,406:4736286,1201554:0,0,0
k1,406:4736286,1201554:1581137
)
]
[1,406:4736286,50756829:32301220,46020543,0
[1,406:3220930,50756829:33816576,49489494,0
[1,406:3220930,2053767:33816576,786432,0
(1,406:3220930,2053767:33816576,306446,3438
(1,406:3220930,2053767:33816576,306446,3438
h1,406:3220930,2053767:0,0,0
k1,406:36808130,2053767:33587200
x1,406:37037506,2053767
)
)
]
[1,406:3220930,49065493:33816576,45613057,0
[1,225:3220930,19782368:33816576,16329932,1
[1,225:3220930,19782368:33816576,16329932,0
(1,221:3220930,17309568:33816576,13621200,0
g1,221:3220930,17309568
(1,221:3220930,17309568:33816576,13621200,0
(1,221:3220930,17309568:33819976,13621235,0
(1,221:3220930,17309568:33819976,13621235,0
(1,221:3220930,17309568:0,13621235,0
(1,221:3220930,17309568:0,13438126,0
(1,221:3220930,17309568:33365337,13438126,0
)
k1,221:3220931,17309568:-33365336
)
)
g1,221:37040906,17309568
)
)
)
g1,221:37037506,17309568
)
(1,222:3220930,18489216:33816576,358263,1293152
h1,222:3220930,18489216:0,0,0
[1,222:3220930,18489216:33816576,358263,1293152
(1,222:3220930,18489216:33816576,358263,113504
x1,222:4051394,18489216
k1,222:4239994,18489216:188600
x1,222:4633210,18489216
k1,222:4821809,18489216:188599
k1,222:5010409,18489216:188600
(1,222:5010409,18489216:0,0,0
(1,222:5010409,17899392:0,0,0
)
)
x1,222:5651087,18489216
x1,222:6691267,18489216
x1,222:7056694,18489216
k1,222:7245293,18489216:188599
x1,222:7682023,18489216
k1,222:7870623,18489216:188600
x1,222:8569497,18489216
k1,222:8758096,18489216:188599
x1,222:11378449,18489216
k1,222:11567049,18489216:188600
x1,222:12673814,18489216
k1,222:12862413,18489216:188599
x1,222:14288981,18489216
k1,222:14477581,18489216:188600
x1,222:15117729,18489216
k1,222:15306328,18489216:188599
x1,222:15743052,18489216
x1,222:17540825,18489216
k1,222:17729425,18489216:188600
x1,222:18545207,18489216
k1,222:18733806,18489216:188599
x1,222:18995950,18489216
k1,222:19184550,18489216:188600
x1,222:20145568,18489216
x1,222:20407712,18489216
x1,222:20661997,18489216
x1,222:22634356,18489216
k1,222:22822955,18489216:188599
x1,222:23813317,18489216
k1,222:24001917,18489216:188600
x1,222:24438647,18489216
k1,222:24627246,18489216:188599
$1,222:24627246,18489216
x1,222:24951563,18489216
$1,222:25028933,18489216
k1,222:25217533,18489216:188600
x1,222:26775173,18489216
k1,222:26963772,18489216:188599
x1,222:27779555,18489216
k1,222:27968149,18489216:188594
x1,222:28200930,18489216
x1,222:29590800,18489216
k1,222:29779400,18489216:188600
x1,222:31438749,18489216
k1,222:31627348,18489216:188599
x1,222:32646555,18489216
k1,222:32835155,18489216:188600
x1,222:33301242,18489216
x1,222:34577344,18489216
k1,222:34765943,18489216:188599
x1,222:35727472,18489216
k1,222:35916072,18489216:188600
x1,222:37037506,18489216
k1,222:37037506,18489216:0
)
(1,222:3220930,19079040:33816576,357558,113504
x1,222:3977999,19079040
k1,222:4133375,19079040:155376
x1,222:5123749,19079040
k1,222:5279098,19079040:155349
x1,222:5511879,19079040
x1,222:6901749,19079040
k1,222:7057125,19079040:155376
x1,222:9414829,19079040
k1,222:9570205,19079040:155376
x1,222:11229554,19079040
k1,222:11384930,19079040:155376
x1,222:12404137,19079040
k1,222:12559513,19079040:155376
x1,222:13637439,19079040
k1,222:13792787,19079040:155348
x1,222:14914221,19079040
k1,222:15069597,19079040:155376
x1,222:16525538,19079040
k1,222:16680887,19079040:155349
x1,222:18195537,19079040
k1,222:18350913,19079040:155376
x1,222:19603419,19079040
k1,222:19758795,19079040:155376
x1,222:20865560,19079040
x1,222:21826565,19079040
k1,222:21981941,19079040:155376
x1,222:23409033,19079040
x1,222:25272854,19079040
k1,222:25428230,19079040:155376
x1,222:27670074,19079040
x1,222:27924359,19079040
k1,222:28079735,19079040:155376
x1,222:28836804,19079040
k1,222:28992181,19079040:155377
x1,222:30447581,19079040
k1,222:30602957,19079040:155376
x1,222:30835738,19079040
k1,222:30991114,19079040:155376
x1,222:32301292,19079040
k1,222:32456668,19079040:155376
x1,222:33912074,19079040
k1,222:34067450,19079040:155376
x1,222:37037506,19079040
k1,222:37037506,19079040:0
)
(1,222:3220930,19668864:33816576,357558,113504
x1,222:4240137,19668864
g1,222:4423641,19668864
x1,222:5064313,19668864
g1,222:5247817,19668864
x1,222:6441610,19668864
g1,222:6625114,19668864
x1,222:8080520,19668864
g1,222:8264024,19668864
x1,222:10593944,19668864
g1,222:10777448,19668864
x1,222:12350299,19668864
g1,222:12533803,19668864
x1,222:13553010,19668864
g1,222:13736514,19668864
x1,222:14377186,19668864
g1,222:14560690,19668864
x1,222:15492339,19668864
g1,222:15675843,19668864
x1,222:17335204,19668864
g1,222:17518708,19668864
x1,222:18509077,19668864
g1,222:18692581,19668864
x1,222:19129311,19668864
g1,222:19312815,19668864
x1,222:20608847,19668864
g1,222:20792351,19668864
x1,222:22278162,19668864
x1,222:22375160,19668864
g1,222:22558664,19668864
x1,222:23636591,19668864
g1,222:23820095,19668864
x1,222:24926854,19668864
g1,222:25110358,19668864
x1,222:26565764,19668864
g1,222:26749268,19668864
x1,222:27913698,19668864
g1,222:28097202,19668864
x1,222:28505093,19668864
g1,222:28688597,19668864
x1,222:29329269,19668864
g1,222:29512773,19668864
x1,222:30444946,19668864
g1,222:30628450,19668864
x1,222:31865757,19668864
k1,222:37037506,19668864:5171749
g1,222:37037506,19668864
)
]
g1,222:37037506,18489216
g1,222:37037506,18489216
)
]
]
(1,406:3220930,49065493:33816576,28064152,0
(1,406:3220930,49065493:16515072,28064152,0
[1,330:3220930,49065493:16515072,28064152,0
(1,289:3220930,21787773:16515072,446948,141880
x1,289:3548610,21787773
x1,287:4679088,21787773
k1,287:4850623,21787773:171535
x1,287:5615414,21787773
x1,287:6616797,21787773
k1,287:6788332,21787773:171535
x1,287:7698620,21787773
x1,287:8155404,21787773
x1,287:9647652,21787773
x1,287:10649035,21787773
k1,287:10820570,21787773:171535
x1,287:11730858,21787773
x1,287:12895426,21787773
x1,287:14314921,21787773
k1,287:14486456,21787773:171535
x1,287:14996319,21787773
x1,287:15307615,21787773
x1,287:16145158,21787773
k1,287:16316693,21787773:171535
x1,287:17318076,21787773
k1,287:17489611,21787773:171535
x1,287:18435947,21787773
k1,287:18607482,21787773:171535
x1,287:19517770,21787773
x1,287:19736002,21787773
k1,289:19736002,21787773:0
)
(1,289:3220930,22574205:16515072,446948,141880
x1,289:4385498,22574205
x1,289:5804993,22574205
k1,287:6048149,22574205:243156
x1,287:6558012,22574205
x1,287:6869308,22574205
x1,287:7706851,22574205
k1,287:7950007,22574205:243156
x1,287:9279070,22574205
k1,287:9522226,22574205:243156
x1,287:10359760,22574205
k1,287:10602916,22574205:243156
x1,287:11949659,22574205
k1,287:12192814,22574205:243155
x1,287:13758445,22574205
k1,287:14001601,22574205:243156
x1,287:14801785,22574205
k1,287:15044941,22574205:243156
x1,287:15590853,22574205
k1,287:15834009,22574205:243156
x1,287:17144712,22574205
k1,287:17387868,22574205:243156
x1,287:18043228,22574205
x1,287:18552436,22574205
x1,287:19736002,22574205
k1,287:19736002,22574205:0
)
(1,289:3220930,23360637:16515072,446948,141880
x1,289:4167266,23360637
x1,289:5150288,23360637
x1,289:5987831,23360637
k1,287:6317489,23360637:329658
x1,287:6608465,23360637
k1,287:6938123,23360637:329658
x1,287:8066642,23360637
x1,287:8248825,23360637
x1,287:9596231,23360637
k1,287:9925890,23360637:329659
x1,287:10471802,23360637
k1,287:10801460,23360637:329658
x1,287:11784500,23360637
k1,287:12114158,23360637:329658
x1,287:14061205,23360637
k1,287:14390863,23360637:329658
x1,287:15337199,23360637
k1,287:15666858,23360637:329659
x1,287:16322218,23360637
k1,287:16651876,23360637:329658
x1,287:17489419,23360637
k1,287:17819077,23360637:329658
x1,287:18001260,23360637
x1,287:18328940,23360637
x1,287:18630411,23360637
x1,287:19454850,23360637
x1,287:19736002,23360637
k1,287:19736002,23360637:0
)
(1,289:3220930,24147069:16515072,446948,141880
x1,289:3511906,24147069
x1,289:3829762,24147069
x1,289:5576937,24147069
k1,287:5869794,24147069:292857
x1,287:6415698,24147069
x1,287:8526594,24147069
k1,287:8819452,24147069:292858
x1,287:9365364,24147069
k1,287:9658221,24147069:292857
x1,287:10786740,24147069
x1,287:11587579,24147069
x1,287:11905435,24147069
k1,287:12198292,24147069:292857
x1,287:13035835,24147069
x1,287:13353691,24147069
x1,287:13634843,24147069
x1,287:15364313,24147069
k1,287:15657171,24147069:292858
x1,287:17222155,24147069
k1,287:17515012,24147069:292857
x1,287:18825714,24147069
x1,287:19736002,24147069
k1,287:19736002,24147069:0
)
(1,289:3220930,24933501:16515072,446948,141880
x1,289:4603721,24933501
x1,288:4915017,24933501
x1,288:5523849,24933501
k1,288:5857728,24933501:333879
x1,288:6513088,24933501
k1,288:6846966,24933501:333878
x1,288:7137942,24933501
x1,288:7452518,24933501
x1,288:7733670,24933501
x1,288:8861534,24933501
k1,288:9195413,24933501:333879
x1,288:10342293,24933501
k1,288:10676172,24933501:333879
x1,288:11532068,24933501
k1,288:11865946,24933501:333878
x1,288:13067210,24933501
x1,288:13195010,24933501
k1,288:13528889,24933501:333879
x1,288:14184249,24933501
k1,288:14518128,24933501:333879
x1,288:15318967,24933501
k1,288:15652845,24933501:333878
x1,288:16126013,24933501
x1,288:17254541,24933501
x1,288:17582221,24933501
k1,288:17916100,24933501:333879
x1,288:19736002,24933501
k1,288:19736002,24933501:0
)
(1,289:3220930,25719933:16515072,446948,9168
x1,289:4386144,25719933
k1,288:4583093,25719933:196949
x1,288:4874069,25719933
k1,288:5071018,25719933:196949
x1,288:6090744,25719933
x1,288:6272927,25719933
x1,288:7620333,25719933
k1,288:7817283,25719933:196950
x1,288:8144963,25719933
x1,288:9220394,25719933
k1,288:9417343,25719933:196949
x1,288:9963255,25719933
k1,288:10160204,25719933:196949
x1,288:11307084,25719933
k1,288:11504033,25719933:196949
x1,288:12450369,25719933
k1,288:12647318,25719933:196949
x1,288:13775837,25719933
x1,288:13958020,25719933
x1,288:15305426,25719933
k1,288:15502376,25719933:196950
x1,288:16048288,25719933
k1,288:16245237,25719933:196949
x1,288:17392117,25719933
k1,288:17589066,25719933:196949
x1,288:19736002,25719933
k1,288:19736002,25719933:0
)
(1,289:3220930,26506365:16515072,446948,141880
x1,289:3876290,26506365
k1,288:4214009,26506365:337719
x1,288:5087601,26506365
k1,288:5425321,26506365:337720
x1,288:7245223,26506365
k1,288:7582942,26506365:337719
x1,288:7873918,26506365
x1,288:8188494,26506365
x1,288:8469646,26506365
x1,288:9597510,26506365
k1,288:9935230,26506365:337720
x1,288:10791126,26506365
k1,288:11128845,26506365:337719
x1,288:12330109,26506365
x1,288:12457909,26506365
k1,288:12795628,26506365:337719
x1,288:13232739,26506365
k1,288:13570459,26506365:337720
x1,288:14717339,26506365
k1,288:15055058,26506365:337719
x1,288:16220272,26506365
k1,288:16557992,26506365:337720
x1,288:16848968,26506365
k1,288:17186687,26506365:337719
x1,288:18206413,26506365
x1,288:18388596,26506365
x1,288:19736002,26506365
k1,288:19736002,26506365:0
)
(1,289:3220930,27292797:16515072,446948,141880
x1,289:3548610,27292797
x1,288:4624041,27292797
k1,288:4908897,27292797:284856
x1,288:5454809,27292797
k1,288:5739664,27292797:284855
x1,288:6886544,27292797
k1,288:7171400,27292797:284856
x1,288:8117736,27292797
k1,288:8402591,27292797:284855
x1,288:8693567,27292797
k1,288:8978423,27292797:284856
x1,288:10106942,27292797
x1,288:10289125,27292797
x1,288:11636531,27292797
k1,288:11921386,27292797:284855
x1,288:12467298,27292797
k1,288:12752154,27292797:284856
x1,288:14062874,27292797
k1,288:14347729,27292797:284855
x1,288:14748144,27292797
k1,288:15033000,27292797:284856
x1,288:15470111,27292797
k1,288:15754967,27292797:284856
x1,288:17538173,27292797
k1,288:17823028,27292797:284855
x1,288:18114004,27292797
x1,288:18425300,27292797
x1,288:18607483,27292797
x1,288:19736002,27292797
k1,288:19736002,27292797:0
)
(1,289:3220930,28079229:16515072,446948,141880
x1,289:4203952,28079229
k1,288:4430560,28079229:226608
x1,288:5850064,28079229
k1,288:6076671,28079229:226607
x1,288:6367647,28079229
x1,288:6685503,28079229
x1,288:7304159,28079229
x1,288:7704574,28079229
x1,288:9633932,28079229
k1,288:9860540,28079229:226608
x1,288:10515900,28079229
k1,288:10742507,28079229:226607
x1,288:12380889,28079229
x1,288:12705296,28079229
k1,288:12931904,28079229:226608
x1,288:13878240,28079229
k1,288:14104848,28079229:226608
x1,288:15233367,28079229
x1,288:16034206,28079229
x1,288:16352062,28079229
k1,288:16578669,28079229:226607
x1,288:18308140,28079229
k1,288:18534748,28079229:226608
x1,288:19736002,28079229
k1,288:19736002,28079229:0
)
(1,289:3220930,28865661:16515072,446948,141880
x1,289:3839586,28865661
x1,289:4603730,28865661
x1,289:6532433,28865661
k1,288:6740592,28865661:208159
x1,288:7177703,28865661
k1,288:7385861,28865661:208158
x1,288:8223404,28865661
k1,288:8431563,28865661:208159
x1,288:9086923,28865661
k1,288:9295081,28865661:208158
x1,288:10131969,28865661
x1,288:10259769,28865661
k1,288:10467928,28865661:208159
x1,288:11232072,28865661
x1,288:12324525,28865661
k1,288:12532684,28865661:208159
x1,288:13332868,28865661
k1,288:13541026,28865661:208158
x1,288:14377914,28865661
x1,288:14887122,28865661
x1,288:16561545,28865661
k1,288:16769704,28865661:208159
x1,288:17279567,28865661
k1,288:17487725,28865661:208158
x1,288:17888149,28865661
x1,288:18126700,28865661
x1,288:18927539,28865661
k1,288:19135698,28865661:208159
x1,288:19572162,28865661
x1,288:19736002,28865661
k1,288:19736002,28865661:0
)
(1,289:3220930,29652093:16515072,446948,141880
x1,289:4240010,29652093
k1,288:4504466,29652093:264456
x1,288:4977625,29652093
x1,288:5778464,29652093
k1,288:6042920,29652093:264456
x1,288:7098687,29652093
k1,288:7363143,29652093:264456
x1,288:8273431,29652093
x1,288:8985143,29652093
k1,288:9249600,29652093:264457
x1,288:10232622,29652093
k1,288:10497078,29652093:264456
x1,288:11370670,29652093
k1,288:11635126,29652093:264456
x1,288:12508718,29652093
x1,288:14037662,29652093
k1,288:14302118,29652093:264456
x1,288:16268180,29652093
k1,288:16532636,29652093:264456
x1,288:17370179,29652093
x1,288:17988835,29652093
x1,288:19736002,29652093
k1,288:19736002,29652093:0
)
(1,289:3220930,30438525:16515072,446948,141880
x1,289:3511906,30438525
x1,289:3829762,30438525
x1,289:4449056,30438525
x1,289:5286599,30438525
k1,288:5596310,30438525:309711
x1,288:6907012,30438525
x1,288:7817300,30438525
k1,288:8127010,30438525:309710
x1,288:8782370,30438525
k1,288:9092081,30438525:309711
x1,288:9383057,30438525
k1,288:9692768,30438525:309711
x1,288:10384159,30438525
x1,288:10991023,30438525
k1,288:11300733,30438525:309710
x1,288:12101572,30438525
x1,288:12319804,30438525
x1,288:13145555,30438525
k1,288:13455266,30438525:309711
x1,288:14401602,30438525
k1,288:14711313,30438525:309711
x1,288:15584897,30438525
k1,288:15894607,30438525:309710
x1,288:16185583,30438525
k1,288:16495294,30438525:309711
x1,288:17260085,30438525
x1,288:17769948,30438525
x1,288:18134324,30438525
x1,288:19736002,30438525
k1,288:19736002,30438525:0
)
(1,289:3220930,31224957:16515072,446948,141880
x1,289:5150271,31224957
g1,288:5379651,31224957
x1,288:6544874,31224957
x1,288:7381762,31224957
g1,288:7611142,31224957
x1,288:8157054,31224957
g1,288:8386434,31224957
x1,288:9005090,31224957
x1,288:10024161,31224957
x1,288:10315137,31224957
x1,288:11425296,31224957
k1,289:19736002,31224957:8310706
g1,289:19736002,31224957
)
[1,323:3220930,39100900:16515072,7064774,0
[1,323:3220930,39100900:16515072,7064774,0
(1,293:3220930,32822558:16515072,786432,0
k1,293:10391882,32822558:7170952
h1,293:10391882,32822558:0,0,0
(1,293:10391882,32822558:0,786432,0
r1,406:10391882,32822558:0,786432,0
)
x1,293:10712221,32822558
x1,293:12032374,32822558
g1,293:12215878,32822558
x1,293:12565050,32822558
g1,293:12565050,32822558
k1,293:19736002,32822558:7170952
)
(1,293:3220930,33412382:16515072,348649,6550
k1,293:3368629,33412382:147699
h1,293:3368629,33412382:0,0,0
x1,293:6811584,33412382
g1,293:6942656,33412382
x1,293:8235014,33412382
x1,293:9913234,33412382
g1,293:10044306,33412382
x1,293:10632024,33412382
g1,293:10763096,33412382
x1,293:11257489,33412382
x1,293:13229826,33412382
g1,293:13360898,33412382
x1,293:15240441,33412382
g1,293:15371513,33412382
x1,293:16028959,33412382
g1,293:16160031,33412382
x1,293:17123135,33412382
g1,293:17254207,33412382
x1,293:17818860,33412382
x1,293:19588304,33412382
k1,293:19736002,33412382:147698
)
(1,293:3220930,34002206:16515072,355990,6550
k1,293:8522822,34002206:5301892
x1,293:8927571,34002206
x1,293:9829868,34002206
x1,293:10516677,34002206
x1,293:12191236,34002206
g1,293:12322308,34002206
x1,293:12651031,34002206
x1,293:12962979,34002206
x1,293:13198382,34002206
x1,293:14311423,34002206
x1,293:14434110,34002206
g1,293:14434110,34002206
k1,293:19736002,34002206:5301892
)
(1,323:3220930,37013580:16515072,2316696,2087320
k1,323:3646915,37013580:425985
h1,297:3646915,37013580:0,0,0
(1,315:3646915,37013580:15663102,2316696,2087320
$1,315:3646915,37013580
[1,315:3646915,37013580:15663102,2316696,2087320
(1,300:3646915,35090098:15663102,367000,681576
g1,299:3646915,35090098
(1,299:3646915,35090098:6016204,367000,681576
r1,406:3646915,35090098:0,524288,157288
r1,406:3673129,35090098:26214,1048576,681576
g1,299:3869737,35090098
[1,299:3869737,35090098:5570560,367000,157288
(1,299:3869737,35090098:5570560,367000,157288
h1,299:3869737,35090098:0,0,0
r1,406:3869737,35090098:0,524288,157288
x1,406:5118446,35090098
k1,299:3869737,35090098:0
r1,406:5118446,35090098:0,157288,157288
k1,299:9440297,35090098:4321851
g1,299:9440297,35090098
)
]
g1,299:9440297,35090098
g1,299:9636905,35090098
r1,406:9663119,35090098:26214,1048576,681576
)
g1,299:9663119,35090098
(1,299:9663119,35090098:3696230,367000,681576
g1,299:9859727,35090098
[1,299:9859727,35090098:3276800,367000,157288
(1,299:9859727,35090098:3276800,367000,157288
k1,299:10258136,35090098:398409
h1,299:10258136,35090098:0,0,0
r1,406:10258136,35090098:0,524288,157288
x1,406:10793036,35090098
k1,299:10258136,35090098:-8255
x1,299:12542691,35090098
x1,299:12738119,35090098
r1,406:12738119,35090098:0,157288,157288
g1,299:12738119,35090098
k1,299:13136527,35090098:398408
)
]
g1,299:13136527,35090098
g1,299:13333135,35090098
r1,406:13359349,35090098:26214,1048576,681576
)
g1,299:13359349,35090098
(1,299:13359349,35090098:2713190,367000,681576
g1,299:13555957,35090098
[1,299:13555957,35090098:2293760,367000,681576
(1,299:13555957,35090098:2293760,367000,6420
k1,299:14078483,35090098:522526
h1,299:14078483,35090098:0,0,0
r1,406:14078483,35090098:0,373420,6420
x1,406:15327192,35090098
k1,299:15849717,35090098:522525
)
(1,299:13555957,35614386:2293760,290617,157288
k1,299:13581889,35614386:25932
x1,299:15823786,35614386
r1,406:15823786,35614386:0,157288,157288
g1,299:15823786,35614386
k1,299:15849717,35614386:25931
)
]
g1,299:15849717,35090098
g1,299:16046325,35090098
r1,406:16072539,35090098:26214,1048576,681576
)
g1,299:16072539,35090098
(1,300:16072539,35090098:3237478,367000,681576
g1,299:16269147,35090098
[1,300:16269147,35090098:2818048,367000,681576
(1,300:16269147,35090098:2818048,367000,8484
k1,300:16831550,35090098:562403
h1,299:16831550,35090098:0,0,0
r1,406:16831550,35090098:0,375484,8484
x1,406:17799509,35090098
k1,299:16831550,35090098:-45876
x1,299:17868321,35090098
g1,299:18040353,35090098
x1,299:18524792,35090098
k1,299:19087195,35090098:562403
)
(1,300:16269147,35614386:2818048,316078,157288
k1,300:16289085,35614386:19938
x1,300:16620302,35614386
k1,299:16289085,35614386:-25228
x1,299:17385037,35614386
x1,299:19067257,35614386
r1,406:19067257,35614386:0,157288,157288
g1,300:19067257,35614386
k1,300:19087195,35614386:19938
)
]
g1,300:19087195,35090098
g1,300:19283803,35090098
r1,406:19310017,35090098:26214,1048576,681576
)
g1,300:19310017,35090098
)
(1,302:3646915,36164888:15663102,367000,157288
g1,301:3646915,36164888
(1,301:3646915,36164888:6016204,367000,157288
r1,406:3646915,36164888:0,524288,157288
r1,406:3673129,36164888:26214,524288,157288
g1,301:3869737,36164888
[1,301:3869737,36164888:5570560,367000,157288
(1,301:3869737,36164888:5570560,367000,157288
h1,301:3869737,36164888:0,0,0
r1,406:3869737,36164888:0,524288,157288
x1,406:4889076,36164888
x1,406:6112559,36164888
g1,301:6273125,36164888
x1,301:6425887,36164888
x1,301:6884639,36164888
x1,301:7037401,36164888
r1,406:7037401,36164888:0,157288,157288
k1,301:9440297,36164888:2402896
g1,301:9440297,36164888
)
]
g1,301:9440297,36164888
g1,301:9636905,36164888
r1,406:9663119,36164888:26214,524288,157288
)
g1,301:9663119,36164888
(1,301:9663119,36164888:3696230,367000,157288
g1,301:9859727,36164888
[1,301:9859727,36164888:3276800,367000,157288
(1,301:9859727,36164888:3276800,367000,157288
k1,301:10474663,36164888:614936
h1,301:10474663,36164888:0,0,0
r1,406:10474663,36164888:0,524288,157288
x1,406:11214158,36164888
g1,301:11374724,36164888
x1,301:12521591,36164888
r1,406:12521591,36164888:0,157288,157288
g1,301:12521591,36164888
k1,301:13136527,36164888:614936
)
]
g1,301:13136527,36164888
g1,301:13333135,36164888
r1,406:13359349,36164888:26214,524288,157288
)
g1,301:13359349,36164888
(1,301:13359349,36164888:2713190,367000,157288
g1,301:13555957,36164888
[1,301:13555957,36164888:2293760,367000,157288
(1,301:13555957,36164888:2293760,367000,157288
k1,301:13902545,36164888:346588
h1,301:13902545,36164888:0,0,0
r1,406:13902545,36164888:0,524288,157288
x1,406:14934737,36164888
g1,301:15095303,36164888
x1,301:15503129,36164888
r1,406:15503129,36164888:0,157288,157288
g1,301:15503129,36164888
k1,301:15849717,36164888:346588
)
]
g1,301:15849717,36164888
g1,301:16046325,36164888
r1,406:16072539,36164888:26214,524288,157288
)
g1,301:16072539,36164888
(1,302:16072539,36164888:3237478,367000,157288
g1,301:16269147,36164888
[1,302:16269147,36164888:2818048,367000,157288
(1,302:16269147,36164888:2818048,367000,157288
k1,302:17276763,36164888:1007616
h1,301:17276763,36164888:0,0,0
r1,406:17276763,36164888:0,524288,157288
x1,406:18079579,36164888
r1,406:18079579,36164888:0,157288,157288
g1,302:18079579,36164888
k1,302:19087195,36164888:1007616
)
]
g1,302:19087195,36164888
g1,302:19283803,36164888
r1,406:19310017,36164888:26214,524288,157288
)
g1,302:19310017,36164888
)
(1,306:3646915,36715390:15663102,367000,157288
g1,305:3646915,36715390
(1,305:3646915,36715390:6016204,367000,157288
r1,406:3646915,36715390:0,524288,157288
r1,406:3673129,36715390:26214,524288,157288
g1,305:3869737,36715390
[1,305:3869737,36715390:5570560,367000,157288
(1,305:3869737,36715390:5570560,367000,157288
h1,305:3869737,36715390:0,0,0
r1,406:3869737,36715390:0,524288,157288
x1,406:4889076,36715390
x1,406:6112559,36715390
g1,305:6273125,36715390
x1,305:6425887,36715390
x1,305:6884639,36715390
x1,305:7037401,36715390
r1,406:7037401,36715390:0,157288,157288
k1,305:9440297,36715390:2402896
g1,305:9440297,36715390
)
]
g1,305:9440297,36715390
g1,305:9636905,36715390
r1,406:9663119,36715390:26214,524288,157288
)
g1,305:9663119,36715390
(1,305:9663119,36715390:3696230,367000,157288
g1,305:9859727,36715390
[1,305:9859727,36715390:3276800,367000,157288
(1,305:9859727,36715390:3276800,367000,157288
k1,305:10474663,36715390:614936
h1,305:10474663,36715390:0,0,0
r1,406:10474663,36715390:0,524288,157288
x1,406:11214158,36715390
g1,305:11374724,36715390
x1,305:12521591,36715390
r1,406:12521591,36715390:0,157288,157288
g1,305:12521591,36715390
k1,305:13136527,36715390:614936
)
]
g1,305:13136527,36715390
g1,305:13333135,36715390
r1,406:13359349,36715390:26214,524288,157288
)
g1,305:13359349,36715390
(1,305:13359349,36715390:2713190,367000,157288
g1,305:13555957,36715390
[1,305:13555957,36715390:2293760,367000,157288
(1,305:13555957,36715390:2293760,367000,157288
k1,305:13902545,36715390:346588
h1,305:13902545,36715390:0,0,0
r1,406:13902545,36715390:0,524288,157288
x1,406:14934737,36715390
g1,305:15095303,36715390
x1,305:15503129,36715390
r1,406:15503129,36715390:0,157288,157288
g1,305:15503129,36715390
k1,305:15849717,36715390:346588
)
]
g1,305:15849717,36715390
g1,305:16046325,36715390
r1,406:16072539,36715390:26214,524288,157288
)
g1,305:16072539,36715390
(1,306:16072539,36715390:3237478,367000,157288
g1,305:16269147,36715390
[1,306:16269147,36715390:2818048,367000,157288
(1,306:16269147,36715390:2818048,367000,157288
k1,306:17276763,36715390:1007616
h1,305:17276763,36715390:0,0,0
r1,406:17276763,36715390:0,524288,157288
x1,406:18079579,36715390
r1,406:18079579,36715390:0,157288,157288
g1,306:18079579,36715390
k1,306:19087195,36715390:1007616
)
]
g1,306:19087195,36715390
g1,306:19283803,36715390
r1,406:19310017,36715390:26214,524288,157288
)
g1,306:19310017,36715390
)
(1,308:3646915,37265892:15663102,367000,157288
g1,307:3646915,37265892
(1,307:3646915,37265892:6016204,367000,157288
r1,406:3646915,37265892:0,524288,157288
r1,406:3673129,37265892:26214,524288,157288
g1,307:3869737,37265892
[1,307:3869737,37265892:5570560,367000,157288
(1,307:3869737,37265892:5570560,367000,157288
h1,307:3869737,37265892:0,0,0
r1,406:3869737,37265892:0,524288,157288
x1,406:4914764,37265892
g1,307:5075330,37265892
x1,307:5228092,37265892
x1,307:5457468,37265892
x1,307:5610230,37265892
r1,406:5610230,37265892:0,157288,157288
k1,307:9440297,37265892:3830067
g1,307:9440297,37265892
)
]
g1,307:9440297,37265892
g1,307:9636905,37265892
r1,406:9663119,37265892:26214,524288,157288
)
g1,307:9663119,37265892
(1,307:9663119,37265892:3696230,367000,157288
g1,307:9859727,37265892
[1,307:9859727,37265892:3276800,367000,157288
(1,307:9859727,37265892:3276800,367000,157288
k1,307:10474663,37265892:614936
h1,307:10474663,37265892:0,0,0
r1,406:10474663,37265892:0,524288,157288
x1,406:11214158,37265892
g1,307:11374724,37265892
x1,307:12521591,37265892
r1,406:12521591,37265892:0,157288,157288
g1,307:12521591,37265892
k1,307:13136527,37265892:614936
)
]
g1,307:13136527,37265892
g1,307:13333135,37265892
r1,406:13359349,37265892:26214,524288,157288
)
g1,307:13359349,37265892
(1,307:13359349,37265892:2713190,367000,157288
g1,307:13555957,37265892
[1,307:13555957,37265892:2293760,367000,157288
(1,307:13555957,37265892:2293760,367000,157288
k1,307:13902545,37265892:346588
h1,307:13902545,37265892:0,0,0
r1,406:13902545,37265892:0,524288,157288
x1,406:14934737,37265892
g1,307:15095303,37265892
x1,307:15503129,37265892
r1,406:15503129,37265892:0,157288,157288
g1,307:15503129,37265892
k1,307:15849717,37265892:346588
)
]
g1,307:15849717,37265892
g1,307:16046325,37265892
r1,406:16072539,37265892:26214,524288,157288
)
g1,307:16072539,37265892
(1,308:16072539,37265892:3237478,367000,157288
g1,307:16269147,37265892
[1,308:16269147,37265892:2818048,367000,157288
(1,308:16269147,37265892:2818048,367000,157288
k1,308:17276763,37265892:1007616
h1,307:17276763,37265892:0,0,0
r1,406:17276763,37265892:0,524288,157288
x1,406:18079579,37265892
r1,406:18079579,37265892:0,157288,157288
g1,308:18079579,37265892
k1,308:19087195,37265892:1007616
)
]
g1,308:19087195,37265892
g1,308:19283803,37265892
r1,406:19310017,37265892:26214,524288,157288
)
g1,308:19310017,37265892
)
(1,310:3646915,37816394:15663102,367000,157288
g1,309:3646915,37816394
(1,309:3646915,37816394:6016204,367000,157288
r1,406:3646915,37816394:0,524288,157288
r1,406:3673129,37816394:26214,524288,157288
g1,309:3869737,37816394
[1,309:3869737,37816394:5570560,367000,157288
(1,309:3869737,37816394:5570560,367000,157288
h1,309:3869737,37816394:0,0,0
r1,406:3869737,37816394:0,524288,157288
x1,406:5067066,37816394
x1,406:5270749,37816394
k1,309:3869737,37816394:-6877
x1,309:5696931,37816394
g1,309:5857497,37816394
x1,309:6010259,37816394
x1,309:6469011,37816394
x1,309:6621773,37816394
r1,406:6621773,37816394:0,157288,157288
k1,309:9440297,37816394:2818524
g1,309:9440297,37816394
)
]
g1,309:9440297,37816394
g1,309:9636905,37816394
r1,406:9663119,37816394:26214,524288,157288
)
g1,309:9663119,37816394
(1,309:9663119,37816394:3696230,367000,157288
g1,309:9859727,37816394
[1,309:9859727,37816394:3276800,367000,157288
(1,309:9859727,37816394:3276800,367000,157288
k1,309:9884943,37816394:25216
h1,309:9884943,37816394:0,0,0
r1,406:9884943,37816394:0,524288,157288
x1,406:10674906,37816394
g1,309:10835472,37816394
x1,309:11651123,37816394
g1,309:11811689,37816394
x1,309:13111312,37816394
r1,406:13111312,37816394:0,157288,157288
g1,309:13111312,37816394
k1,309:13136527,37816394:25215
)
]
g1,309:13136527,37816394
g1,309:13333135,37816394
r1,406:13359349,37816394:26214,524288,157288
)
g1,309:13359349,37816394
(1,309:13359349,37816394:2713190,367000,157288
g1,309:13555957,37816394
[1,309:13555957,37816394:2293760,367000,157288
(1,309:13555957,37816394:2293760,367000,157288
k1,309:13902545,37816394:346588
h1,309:13902545,37816394:0,0,0
r1,406:13902545,37816394:0,524288,157288
x1,406:14934737,37816394
g1,309:15095303,37816394
x1,309:15503129,37816394
r1,406:15503129,37816394:0,157288,157288
g1,309:15503129,37816394
k1,309:15849717,37816394:346588
)
]
g1,309:15849717,37816394
g1,309:16046325,37816394
r1,406:16072539,37816394:26214,524288,157288
)
g1,309:16072539,37816394
(1,310:16072539,37816394:3237478,367000,157288
g1,309:16269147,37816394
[1,310:16269147,37816394:2818048,367000,157288
(1,310:16269147,37816394:2818048,367000,157288
k1,310:17276763,37816394:1007616
h1,309:17276763,37816394:0,0,0
r1,406:17276763,37816394:0,524288,157288
x1,406:18079579,37816394
r1,406:18079579,37816394:0,157288,157288
g1,310:18079579,37816394
k1,310:19087195,37816394:1007616
)
]
g1,310:19087195,37816394
g1,310:19283803,37816394
r1,406:19310017,37816394:26214,524288,157288
)
g1,310:19310017,37816394
)
(1,312:3646915,38366896:15663102,367000,157288
g1,311:3646915,38366896
(1,311:3646915,38366896:6016204,367000,157288
r1,406:3646915,38366896:0,524288,157288
r1,406:3673129,38366896:26214,524288,157288
g1,311:3869737,38366896
[1,311:3869737,38366896:5570560,367000,157288
(1,311:3869737,38366896:5570560,367000,157288
h1,311:3869737,38366896:0,0,0
r1,406:3869737,38366896:0,524288,157288
x1,406:5067531,38366896
g1,311:5228097,38366896
x1,311:5380859,38366896
x1,311:5610235,38366896
x1,311:5762997,38366896
r1,406:5762997,38366896:0,157288,157288
k1,311:9440297,38366896:3677300
g1,311:9440297,38366896
)
]
g1,311:9440297,38366896
g1,311:9636905,38366896
r1,406:9663119,38366896:26214,524288,157288
)
g1,311:9663119,38366896
(1,311:9663119,38366896:3696230,367000,157288
g1,311:9859727,38366896
[1,311:9859727,38366896:3276800,367000,157288
(1,311:9859727,38366896:3276800,367000,157288
k1,311:10474663,38366896:614936
h1,311:10474663,38366896:0,0,0
r1,406:10474663,38366896:0,524288,157288
x1,406:11214158,38366896
g1,311:11374724,38366896
x1,311:12521591,38366896
r1,406:12521591,38366896:0,157288,157288
g1,311:12521591,38366896
k1,311:13136527,38366896:614936
)
]
g1,311:13136527,38366896
g1,311:13333135,38366896
r1,406:13359349,38366896:26214,524288,157288
)
g1,311:13359349,38366896
(1,311:13359349,38366896:2713190,367000,157288
g1,311:13555957,38366896
[1,311:13555957,38366896:2293760,367000,157288
(1,311:13555957,38366896:2293760,367000,157288
k1,311:13902545,38366896:346588
h1,311:13902545,38366896:0,0,0
r1,406:13902545,38366896:0,524288,157288
x1,406:14934737,38366896
g1,311:15095303,38366896
x1,311:15503129,38366896
r1,406:15503129,38366896:0,157288,157288
g1,311:15503129,38366896
k1,311:15849717,38366896:346588
)
]
g1,311:15849717,38366896
g1,311:16046325,38366896
r1,406:16072539,38366896:26214,524288,157288
)
g1,311:16072539,38366896
(1,312:16072539,38366896:3237478,367000,157288
g1,311:16269147,38366896
[1,312:16269147,38366896:2818048,367000,157288
(1,312:16269147,38366896:2818048,367000,157288
k1,312:17276763,38366896:1007616
h1,311:17276763,38366896:0,0,0
r1,406:17276763,38366896:0,524288,157288
x1,406:18079579,38366896
r1,406:18079579,38366896:0,157288,157288
g1,312:18079579,38366896
k1,312:19087195,38366896:1007616
)
]
g1,312:19087195,38366896
g1,312:19283803,38366896
r1,406:19310017,38366896:26214,524288,157288
)
g1,312:19310017,38366896
)
(1,314:3646915,38917398:15663102,367000,157288
g1,313:3646915,38917398
(1,313:3646915,38917398:6016204,367000,157288
r1,406:3646915,38917398:0,524288,157288
r1,406:3673129,38917398:26214,524288,157288
g1,313:3869737,38917398
[1,313:3869737,38917398:5570560,367000,157288
(1,313:3869737,38917398:5570560,367000,157288
h1,313:3869737,38917398:0,0,0
r1,406:3869737,38917398:0,524288,157288
x1,406:4353717,38917398
k1,313:3869737,38917398:-8255
x1,313:5696473,38917398
g1,313:5868505,38917398
x1,313:7066293,38917398
r1,406:7066293,38917398:0,157288,157288
k1,313:9440297,38917398:2374004
g1,313:9440297,38917398
)
]
g1,313:9440297,38917398
g1,313:9636905,38917398
r1,406:9663119,38917398:26214,524288,157288
)
g1,313:9663119,38917398
(1,313:9663119,38917398:3696230,367000,157288
g1,313:9859727,38917398
[1,313:9859727,38917398:3276800,367000,157288
(1,313:9859727,38917398:3276800,367000,157288
k1,313:10418009,38917398:558282
h1,313:10418009,38917398:0,0,0
r1,406:10418009,38917398:0,524288,157288
x1,406:11208425,38917398
g1,313:11380457,38917398
x1,313:12578245,38917398
r1,406:12578245,38917398:0,157288,157288
g1,313:12578245,38917398
k1,313:13136527,38917398:558282
)
]
g1,313:13136527,38917398
g1,313:13333135,38917398
r1,406:13359349,38917398:26214,524288,157288
)
g1,313:13359349,38917398
(1,313:13359349,38917398:2713190,367000,157288
g1,313:13555957,38917398
[1,313:13555957,38917398:2293760,367000,157288
(1,313:13555957,38917398:2293760,367000,157288
k1,313:13884196,38917398:328239
h1,313:13884196,38917398:0,0,0
r1,406:13884196,38917398:0,524288,157288
x1,406:14916388,38917398
g1,313:15088420,38917398
x1,313:15521479,38917398
r1,406:15521479,38917398:0,157288,157288
g1,313:15521479,38917398
k1,313:15849717,38917398:328238
)
]
g1,313:15849717,38917398
g1,313:16046325,38917398
r1,406:16072539,38917398:26214,524288,157288
)
g1,313:16072539,38917398
(1,314:16072539,38917398:3237478,367000,157288
g1,313:16269147,38917398
[1,314:16269147,38917398:2818048,367000,157288
(1,314:16269147,38917398:2818048,367000,157288
k1,314:17276763,38917398:1007616
h1,313:17276763,38917398:0,0,0
r1,406:17276763,38917398:0,524288,157288
x1,406:18079579,38917398
k1,313:17276763,38917398:0
r1,406:18079579,38917398:0,157288,157288
g1,314:18079579,38917398
k1,314:19087195,38917398:1007616
)
]
g1,314:19087195,38917398
g1,314:19283803,38917398
r1,406:19310017,38917398:26214,524288,157288
)
g1,314:19310017,38917398
)
]
$1,315:19310017,37013580
)
g1,323:19310017,37013580
k1,323:19736002,37013580:425985
)
]
]
(1,328:3220930,40414741:16515072,446948,141880
h1,325:3220930,40414741:655360,0,0
x1,325:4276714,40414741
x1,325:5316104,40414741
k1,325:5585958,40414741:269854
x1,325:6240654,40414741
k1,325:6510466,40414741:269812
x1,325:7019674,40414741
x1,325:8330377,40414741
k1,325:8600231,40414741:269854
x1,325:8891207,40414741
x1,325:9209063,40414741
x1,325:9827719,40414741
x1,325:10228134,40414741
x1,325:11356653,40414741
x1,325:12011995,40414741
k1,325:12281848,40414741:269853
x1,325:12791056,40414741
x1,325:13992958,40414741
k1,325:14262812,40414741:269854
x1,325:15428026,40414741
k1,325:15697879,40414741:269853
x1,325:16207742,40414741
x1,325:16918798,40414741
x1,325:17937869,40414741
k1,325:18207723,40414741:269854
x1,325:18498699,40414741
x1,325:19517770,40414741
x1,325:19736002,40414741
k1,328:19736002,40414741:0
)
(1,328:3220930,41201173:16515072,446948,141880
x1,328:3985065,41201173
x1,328:5186319,41201173
k1,325:5448772,41201173:262453
x1,325:7414171,41201173
k1,325:7676623,41201173:262452
x1,325:8222535,41201173
k1,326:8484988,41201173:262453
x1,326:9358580,41201173
k1,326:9621033,41201173:262453
x1,326:11587095,41201173
k1,326:11849547,41201173:262452
x1,326:12504907,41201173
k1,327:12767360,41201173:262453
x1,327:13568199,41201173
k1,327:13830652,41201173:262453
x1,327:14413260,41201173
x1,327:15170842,41201173
x1,327:16008385,41201173
k1,327:16270837,41201173:262452
x1,327:16816741,41201173
x1,327:18927637,41201173
k1,327:19190090,41201173:262453
x1,327:19736002,41201173
k1,327:19736002,41201173:0
)
(1,328:3220930,41987605:16515072,446948,141880
x1,328:3694098,41987605
x1,327:4723665,41987605
x1,327:7436166,41987605
k1,327:7611309,41987605:175143
x1,327:8229965,41987605
x1,327:8468516,41987605
k1,327:8643660,41987605:175144
x1,327:9589996,41987605
x1,327:11337171,41987605
k1,327:11512314,41987605:175143
x1,327:12640833,41987605
x1,327:13477721,41987605
x1,327:14424057,41987605
x1,327:14861168,41987605
x1,327:15172464,41987605
x1,327:15453616,41987605
k1,327:15628760,41987605:175144
x1,327:16247416,41987605
x1,327:16720575,41987605
x1,327:17740301,41987605
k1,327:17915444,41987605:175143
x1,327:19007915,41987605
x1,327:19736002,41987605
k1,327:19736002,41987605:0
)
(1,328:3220930,42774037:16515072,446948,9168
x1,328:3730793,42774037
k1,327:3906365,42774037:175572
x1,327:4197341,42774037
x1,327:4508637,42774037
x1,327:4965412,42774037
x1,327:5293092,42774037
x1,327:6057227,42774037
k1,327:6232800,42774037:175573
x1,327:7033639,42774037
k1,327:7209211,42774037:175572
x1,327:7500187,42774037
x1,327:8502219,42774037
x1,327:8866585,42774037
x1,327:9177881,42774037
x1,327:9459033,42774037
x1,327:10587545,42774037
k1,327:10763117,42774037:175572
x1,327:11309029,42774037
k1,327:11484601,42774037:175572
x1,327:11994464,42774037
x1,327:12705520,42774037
x1,327:13724591,42774037
k1,327:13900164,42774037:175573
x1,327:14191140,42774037
x1,327:15210211,42774037
x1,327:15974346,42774037
x1,327:17175600,42774037
k1,327:17351172,42774037:175572
x1,327:18516395,42774037
x1,327:19736002,42774037
k1,327:19736002,42774037:0
)
(1,328:3220930,43560469:16515072,446948,141880
x1,328:3585306,43560469
x1,327:4121394,43560469
k1,327:4306482,43560469:185088
x1,327:5107321,43560469
k1,327:5292409,43560469:185088
x1,327:6456969,43560469
k1,327:6642058,43560469:185089
x1,327:7843967,43560469
k1,327:8029055,43560469:185088
x1,327:8829239,43560469
x1,327:9848310,43560469
k1,327:10033398,43560469:185088
x1,327:10652054,43560469
x1,327:12107598,43560469
x1,327:12245229,43560469
k1,327:12430317,43560469:185088
x1,327:13194461,43560469
k1,327:13379549,43560469:185088
x1,327:14580813,43560469
k1,327:14765902,43560469:185089
x1,327:15421253,43560469
x1,327:15742380,43560469
k1,327:15927468,43560469:185088
x1,327:16437331,43560469
x1,327:17148387,43560469
x1,327:18167458,43560469
k1,327:18352546,43560469:185088
x1,327:19736002,43560469
k1,327:19736002,43560469:0
)
(1,328:3220930,44346901:16515072,446948,141880
x1,328:4386153,44346901
x1,328:5278080,44346901
k1,327:5465473,44346901:187393
x1,327:6831215,44346901
k1,327:7018609,44346901:187394
x1,327:7782753,44346901
k1,327:7970146,44346901:187393
x1,327:9171410,44346901
k1,327:9358803,44346901:187393
x1,327:9649779,44346901
k1,327:9837173,44346901:187394
x1,327:10784147,44346901
x1,327:11584986,44346901
k1,327:11772379,44346901:187393
x1,327:13155835,44346901
k1,327:13343187,44346901:187352
x1,327:14981569,44346901
k1,327:15168962,44346901:187393
x1,327:16334176,44346901
k1,327:16521569,44346901:187393
x1,327:17176929,44346901
k1,327:17364323,44346901:187394
x1,327:18602273,44346901
k1,327:18789666,44346901:187393
x1,327:19736002,44346901
k1,327:19736002,44346901:0
)
(1,328:3220930,45133333:16515072,446948,9168
x1,328:4458889,45133333
x1,328:5532999,45133333
k1,327:5749941,45133333:216942
x1,327:7096701,45133333
k1,327:7313643,45133333:216942
x1,327:8077787,45133333
k1,327:8294728,45133333:216941
x1,327:9495992,45133333
k1,327:9712934,45133333:216942
x1,327:10003910,45133333
k1,327:10220852,45133333:216942
x1,327:11567603,45133333
k1,327:11784545,45133333:216942
x1,327:12403201,45133333
x1,327:12730881,45133333
x1,327:14242785,45133333
k1,327:14459727,45133333:216942
x1,327:16680727,45133333
k1,327:16897656,45133333:216929
x1,327:18536038,45133333
k1,327:18752980,45133333:216942
x1,327:19736002,45133333
k1,327:19736002,45133333:0
)
(1,328:3220930,45919765:16515072,446948,141880
x1,328:4603721,45919765
x1,327:4915017,45919765
x1,327:5523849,45919765
k1,327:5847950,45919765:324101
x1,327:6685493,45919765
x1,327:8068940,45919765
x1,327:8906483,45919765
k1,327:9230583,45919765:324100
x1,327:9849239,45919765
x1,327:10613383,45919765
x1,327:12542086,45919765
k1,327:12866187,45919765:324101
x1,327:13376050,45919765
k1,327:13700151,45919765:324101
x1,327:14500990,45919765
k1,327:14825090,45919765:324100
x1,327:15407042,45919765
x1,327:16426768,45919765
k1,327:16750869,45919765:324101
x1,327:18206413,45919765
x1,327:18716276,45919765
x1,327:19736002,45919765
k1,327:19736002,45919765:0
)
(1,328:3220930,46706197:16515072,446948,102232
x1,328:4276697,46706197
k1,327:4607506,46706197:330809
x1,327:4825738,46706197
x1,327:5153418,46706197
x1,327:5535490,46706197
k1,327:5866300,46706197:330810
x1,327:8087300,46706197
k1,327:8418007,46706197:330707
x1,327:9546519,46706197
k1,327:9877329,46706197:330810
x1,327:11479653,46706197
x1,327:12789692,46706197
k1,327:13120501,46706197:330809
x1,327:14066837,46706197
k1,327:14397647,46706197:330810
x1,327:15999971,46706197
x1,327:17638362,46706197
x1,327:18095146,46706197
k1,327:18425955,46706197:330809
x1,327:19517770,46706197
x1,327:19736002,46706197
k1,328:19736002,46706197:0
)
(1,328:3220930,47492629:16515072,446948,141880
x1,328:4932057,47492629
k1,327:5118118,47492629:186061
x1,327:6283332,47492629
k1,327:6469393,47492629:186061
x1,327:7088049,47492629
k1,327:7274110,47492629:186061
x1,327:7783973,47492629
x1,327:9240164,47492629
k1,327:9426224,47492629:186060
x1,327:10044880,47492629
x1,327:10518039,47492629
x1,327:11718647,47492629
x1,327:12036503,47492629
k1,327:12222564,47492629:186061
x1,327:13023403,47492629
x1,327:14097521,47492629
k1,327:14283582,47492629:186061
x1,327:14902238,47492629
x1,327:15568075,47492629
k1,327:15754136,47492629:186061
x1,327:16045112,47492629
x1,327:16356408,47492629
x1,327:17183472,47492629
x1,327:18530878,47492629
k1,327:18716939,47492629:186061
x1,327:19736002,47492629
k1,327:19736002,47492629:0
)
(1,328:3220930,48279061:16515072,446948,141880
x1,328:3548610,48279061
x1,327:4342896,48279061
k1,327:4541562,48279061:198666
x1,327:5342401,48279061
k1,327:5541068,48279061:198667
x1,327:7051651,48279061
k1,327:7250317,48279061:198666
x1,327:9471317,48279061
k1,327:9669954,48279061:198637
x1,327:11052745,48279061
x1,327:11364041,48279061
x1,327:11972873,48279061
k1,327:12171539,48279061:198666
x1,327:12462515,48279061
k1,327:12661181,48279061:198666
x1,327:13862453,48279061
k1,327:14061120,48279061:198667
x1,327:14570983,48279061
x1,327:16208047,48279061
k1,327:16406713,48279061:198666
x1,327:16916576,48279061
k1,327:17115243,48279061:198667
x1,327:18389251,48279061
x1,327:19736002,48279061
k1,327:19736002,48279061:0
)
(1,328:3220930,49065493:16515072,446948,141880
x1,328:3839586,49065493
x1,328:4567026,49065493
x1,328:5040185,49065493
x1,328:6059911,49065493
g1,327:6289291,49065493
x1,327:6616971,49065493
x1,327:6934827,49065493
x1,327:7434211,49065493
g1,327:7663591,49065493
x1,327:8464430,49065493
g1,327:8693810,49065493
x1,327:9640784,49065493
x1,327:10441623,49065493
g1,327:10671003,49065493
x1,327:12054459,49065493
g1,327:12283839,49065493
x1,327:14086061,49065493
k1,328:19736002,49065493:5649941
g1,328:19736002,49065493
)
]
g1,406:19736002,49065493
)
k1,406:20129218,49065493:393216
r1,406:20129218,49065493:0,28064152,0
k1,406:20522434,49065493:393216
(1,406:20522434,49065493:16515072,28064152,0
[1,406:20522434,49065493:16515072,28064152,0
(1,330:20522434,21787773:16515072,446948,141880
h1,329:20522434,21787773:655360,0,0
x1,329:24709496,21787773
x1,329:24830744,21787773
k1,329:24982563,21787773:151819
x1,329:25746707,21787773
k1,329:25898527,21787773:151820
x1,329:26080710,21787773
x1,329:26408390,21787773
x1,329:26709861,21787773
x1,329:27245941,21787773
x1,329:27610307,21787773
x1,329:27937987,21787773
x1,329:29026529,21787773
k1,329:29178348,21787773:151819
x1,329:29688211,21787773
x1,329:30399267,21787773
x1,329:31418338,21787773
k1,329:31570158,21787773:151820
x1,329:32334949,21787773
x1,329:32881498,21787773
x1,329:33354657,21787773
x1,329:34374383,21787773
k1,329:34526202,21787773:151819
x1,329:35399794,21787773
x1,329:37037506,21787773
k1,329:37037506,21787773:0
)
(1,330:20522434,22574205:16515072,446948,141880
x1,330:21032297,22574205
k1,329:21350576,22574205:318279
x1,329:23280590,22574205
k1,329:23598868,22574205:318278
x1,329:24399707,22574205
k1,329:24717986,22574205:318279
x1,329:25919250,22574205
x1,329:27884657,22574205
x1,329:28576703,22574205
k1,329:28894981,22574205:318278
x1,329:29404844,22574205
k1,329:29723123,22574205:318279
x1,329:30523962,22574205
k1,329:30842240,22574205:318278
x1,329:31388144,22574205
x1,329:31706000,22574205
x1,329:33635358,22574205
k1,329:33953637,22574205:318279
x1,329:34753821,22574205
x1,329:35772892,22574205
k1,329:36091170,22574205:318278
x1,329:37037506,22574205
k1,329:37037506,22574205:0
)
(1,330:20522434,23360637:16515072,446948,141880
x1,330:21322618,23360637
x1,330:22086753,23360637
k1,329:22298868,23360637:212115
x1,329:22589844,23360637
k1,329:22801959,23360637:212115
x1,329:24439679,23360637
k1,329:24651794,23360637:212115
x1,329:25780313,23360637
x1,329:27109376,23360637
k1,329:27321490,23360637:212114
x1,329:28340570,23360637
k1,329:28552685,23360637:212115
x1,329:28880365,23360637
x1,329:30320162,23360637
k1,329:30532277,23360637:212115
x1,329:31297068,23360637
x1,329:31843617,23360637
x1,329:32316776,23360637
x1,329:33336502,23360637
k1,329:33548617,23360637:212115
x1,329:34713840,23360637
x1,329:35514679,23360637
k1,329:35726794,23360637:212115
x1,329:37037506,23360637
k1,329:37037506,23360637:0
)
(1,330:20522434,24147069:16515072,446948,141880
x1,330:21650946,24147069
k1,329:21848636,24147069:197690
x1,329:23013859,24147069
x1,329:23851402,24147069
k1,329:24049092,24147069:197690
x1,329:25140907,24147069
x1,329:27015874,24147069
k1,329:27213565,24147069:197691
x1,329:28560325,24147069
k1,329:28758015,24147069:197690
x1,329:29522159,24147069
k1,329:29719849,24147069:197690
x1,329:30010825,24147069
x1,329:30328681,24147069
x1,329:30947337,24147069
x1,329:31347752,24147069
x1,329:33277110,24147069
k1,329:33474800,24147069:197690
x1,329:34640014,24147069
k1,329:34837705,24147069:197691
x1,329:35638544,24147069
k1,329:35836234,24147069:197690
x1,329:37037506,24147069
k1,330:37037506,24147069:0
)
(1,330:20522434,24933501:16515072,446948,141880
x1,330:21796432,24933501
k1,329:21966295,24933501:169863
x1,329:23131518,24933501
x1,329:23932357,24933501
k1,329:24102220,24933501:169863
x1,329:25085242,24933501
k1,329:25255105,24933501:169863
x1,329:26384262,24933501
x1,329:26711942,24933501
x1,329:27913188,24933501
k1,329:28083052,24933501:169864
x1,329:29247603,24933501
x1,329:31541327,24933501
k1,329:31711190,24933501:169863
x1,329:32657526,24933501
k1,329:32827389,24933501:169863
x1,329:33446045,24933501
x1,329:35229261,24933501
k1,329:35399124,24933501:169863
x1,329:37037506,24933501
k1,329:37037506,24933501:0
)
(1,330:20522434,25719933:16515072,446948,141880
x1,330:21687657,25719933
x1,330:22160816,25719933
x1,330:23162199,25719933
k1,329:23432132,25719933:269933
x1,329:23978691,25719933
x1,329:25289393,25719933
x1,329:25410641,25719933
k1,329:25680574,25719933:269933
x1,329:26444718,25719933
k1,329:26714651,25719933:269933
x1,329:27224514,25719933
x1,329:27952609,25719933
x1,329:29189921,25719933
k1,329:29459854,25719933:269933
x1,329:30224645,25719933
x1,329:31425899,25719933
x1,329:31608082,25719933
x1,329:32226738,25719933
x1,329:32591104,25719933
x1,329:32902400,25719933
x1,329:33183552,25719933
k1,329:33453485,25719933:269933
x1,329:34218276,25719933
x1,329:34764825,25719933
x1,329:35237984,25719933
x1,329:36257710,25719933
k1,329:36527643,25719933:269933
x1,329:37037506,25719933
k1,329:37037506,25719933:0
)
(1,330:20522434,26506365:16515072,446948,141880
x1,330:21323273,26506365
k1,329:21576625,26506365:253352
x1,329:22777897,26506365
x1,329:24051895,26506365
k1,329:24305247,26506365:253352
x1,329:25470470,26506365
x1,329:26271309,26506365
k1,329:26524661,26506365:253352
x1,329:27034524,26506365
k1,329:27287876,26506365:253352
x1,329:27797739,26506365
x1,329:28598578,26506365
x1,329:29581601,26506365
k1,329:29834953,26506365:253352
x1,329:30308112,26506365
x1,329:31108951,26506365
x1,329:32128677,26506365
k1,329:32382029,26506365:253352
x1,329:33037389,26506365
k1,329:33290741,26506365:253352
x1,329:34091580,26506365
k1,329:34344932,26506365:253352
x1,329:35619586,26506365
k1,329:35872938,26506365:253352
x1,329:36819274,26506365
x1,329:37037506,26506365
k1,330:37037506,26506365:0
)
(1,330:20522434,27292797:16515072,446948,141880
x1,330:21432712,27292797
x1,330:21929471,27292797
x1,330:22767014,27292797
k1,329:22950769,27292797:183755
x1,329:23423928,27292797
x1,329:24334206,27292797
x1,329:25540709,27292797
k1,329:25724463,27292797:183754
x1,329:26343119,27292797
x1,329:27008956,27292797
k1,329:27192711,27292797:183755
x1,329:27993550,27292797
k1,329:28177305,27292797:183755
x1,329:28942096,27292797
x1,329:30143350,27292797
x1,329:30325533,27292797
x1,329:30944189,27292797
x1,329:31308555,27292797
x1,329:31619851,27292797
x1,329:31901003,27292797
k1,329:32084757,27292797:183754
x1,329:33286029,27292797
x1,329:34560027,27292797
k1,329:34743782,27292797:183755
x1,329:35216941,27292797
x1,329:36017780,27292797
x1,329:37037506,27292797
k1,329:37037506,27292797:0
)
(1,330:20522434,28079229:16515072,446948,116320
x1,330:21687657,28079229
x1,330:22652336,28079229
k1,329:23036761,28079229:384425
x1,329:25257761,28079229
k1,329:25642031,28079229:384270
x1,329:26011647,28079229
k1,329:26396072,28079229:384425
x1,329:28216000,28079229
$1,329:28216000,28079229
(1,329:28216000,28177532:287608,318577,0
x1,329:28454206,28177532
)
$1,329:28503608,28079229
x1,329:30068591,28079229
k1,329:30453016,28079229:384425
x1,329:31835807,28079229
x1,329:32147103,28079229
x1,329:32755935,28079229
k1,329:33140361,28079229:384426
x1,329:34960289,28079229
k1,329:35344714,28079229:384425
x1,329:37037506,28079229
k1,329:37037506,28079229:0
)
(1,330:20522434,28865661:16515072,446948,141880
x1,330:21032297,28865661
x1,330:22669361,28865661
g1,329:22898741,28865661
x1,329:23408604,28865661
g1,329:23637984,28865661
x1,329:24911992,28865661
x1,329:26258743,28865661
g1,329:26488123,28865661
x1,329:27106779,28865661
x1,329:27834219,28865661
x1,329:28307378,28865661
x1,329:29327104,28865661
g1,329:29556484,28865661
x1,329:30685003,28865661
x1,329:32140547,28865661
g1,329:32369927,28865661
x1,329:32879790,28865661
g1,329:33109170,28865661
x1,329:34583722,28865661
k1,330:37037506,28865661:2453784
g1,330:37037506,28865661
)
[1,361:20522434,42056183:16515072,12270877,0
[1,361:20522434,42056183:16515072,12270877,0
(1,334:20522434,30571738:16515072,786432,0
k1,334:27606093,30571738:7083659
h1,334:27606093,30571738:0,0,0
(1,334:27606093,30571738:0,786432,0
r1,406:27606093,30571738:0,786432,0
)
x1,334:27926432,30571738
x1,334:29246585,30571738
g1,334:29430089,30571738
x1,334:29953847,30571738
g1,334:29953847,30571738
k1,334:37037506,30571738:7083659
)
(1,334:20522434,31161562:16515072,348649,6550
k1,334:21381600,31161562:859166
h1,334:21381600,31161562:0,0,0
x1,334:22909348,31161562
x1,334:23412131,31161562
g1,334:23543203,31161562
x1,334:24436579,31161562
g1,334:24567651,31161562
x1,334:25062044,31161562
x1,334:27034381,31161562
g1,334:27165453,31161562
x1,334:30996887,31161562
g1,334:31127959,31161562
x1,334:33103446,31161562
g1,334:33234518,31161562
x1,334:33728911,31161562
g1,334:33859983,31161562
x1,334:34752826,31161562
g1,334:34883898,31161562
x1,334:36178341,31161562
k1,334:37037506,31161562:859165
)
(1,334:20522434,31751386:16515072,355990,93056
k1,334:20988882,31751386:466448
x1,334:23002646,31751386
g1,334:23133718,31751386
x1,334:23509628,31751386
x1,334:24363156,31751386
g1,334:24494228,31751386
x1,334:25788671,31751386
g1,334:25919743,31751386
x1,334:26789521,31751386
x1,334:27941365,31751386
g1,334:28072437,31751386
x1,334:30234042,31751386
g1,334:30365114,31751386
x1,334:31833101,31751386
g1,334:31964173,31751386
x1,334:32292896,31751386
g1,334:32423968,31751386
x1,334:33609376,31751386
g1,334:33740448,31751386
x1,334:34374829,31751386
g1,334:34505901,31751386
x1,334:36571059,31751386
k1,334:37037506,31751386:466447
)
(1,334:20522434,32341210:16515072,355990,212628
k1,334:20849237,32341210:326803
x1,334:21976450,32341210
g1,334:22107522,32341210
x1,334:23730689,32341210
x1,334:24507147,32341210
g1,334:24638219,32341210
x1,334:25531062,32341210
g1,334:25662134,32341210
x1,334:25990857,32341210
x1,334:27650195,32341210
g1,334:27781267,32341210
x1,334:28651045,32341210
x1,334:29802889,32341210
g1,334:29933961,32341210
x1,334:32027922,32341210
x1,334:33086441,32341210
g1,334:33217513,32341210
x1,334:34203682,32341210
g1,334:34334754,32341210
x1,334:35895555,32341210
$1,334:35895555,32341210
(1,334:35895555,32455534:815148,294912,98304
x1,334:36664327,32455534
)
$1,334:36710703,32341210
k1,334:37037506,32341210:326803
)
(1,334:20522434,32931034:16515072,280227,6550
k1,334:21090620,32931034:568186
x1,334:22713787,32931034
x1,334:23490245,32931034
g1,334:23621317,32931034
x1,334:24584421,32931034
g1,334:24715493,32931034
x1,334:25280146,32931034
x1,334:27049590,32931034
g1,334:27180662,32931034
x1,334:29604411,32931034
x1,334:29918983,32931034
x1,334:30930839,32931034
g1,334:31061911,32931034
x1,334:32248880,32931034
x1,334:33776104,32931034
g1,334:33907176,32931034
x1,334:34235899,32931034
x1,334:36469321,32931034
k1,334:37037506,32931034:568185
)
(1,334:20522434,33520858:16515072,280227,6550
k1,334:27726692,33520858:7204258
x1,334:29833249,33520858
g1,334:29833249,33520858
k1,334:37037506,33520858:7204257
)
(1,361:20522434,38250548:16515072,4035012,3805635
k1,361:20561757,38250548:39323
h1,338:20561757,38250548:0,0,0
(1,359:20561757,38250548:16436426,4035012,3805635
$1,359:20561757,38250548
[1,359:20561757,38250548:16436426,4035012,3805635
(1,341:20561757,34880726:16436426,638976,681576
g1,340:20561757,34880726
(1,340:20561757,34880726:6212812,638976,681576
r1,406:20561757,34880726:0,524288,157288
r1,406:20587971,34880726:26214,1320552,681576
g1,340:20784579,34880726
[1,340:20784579,34880726:5767168,367000,157288
(1,340:20784579,34880726:5767168,367000,157288
h1,340:20784579,34880726:0,0,0
r1,406:20784579,34880726:0,524288,157288
x1,406:22313585,34880726
k1,340:20784579,34880726:0
r1,406:22313585,34880726:0,157288,157288
k1,340:26551747,34880726:4238162
g1,340:26551747,34880726
)
]
g1,340:26551747,34880726
g1,340:26748355,34880726
r1,406:26774569,34880726:26214,1320552,681576
)
g1,340:26774569,34880726
(1,340:26774569,34880726:2254438,638976,681576
g1,340:26971177,34880726
[1,340:26971177,34880726:1835008,367000,681576
(1,340:26971177,34880726:1835008,367000,6420
k1,340:27429935,34880726:458758
h1,340:27429935,34880726:0,0,0
r1,406:27429935,34880726:0,373420,6420
x1,406:28347428,34880726
k1,340:28806185,34880726:458757
)
(1,340:26971177,35405014:1835008,308506,157288
k1,340:27060414,35405014:89237
x1,340:28716949,35405014
r1,406:28716949,35405014:0,157288,157288
g1,340:28716949,35405014
k1,340:28806185,35405014:89236
)
]
g1,340:28806185,34880726
g1,340:29002793,34880726
r1,406:29029007,34880726:26214,1320552,681576
)
g1,340:29029007,34880726
(1,340:29029007,34880726:1730150,638976,681576
g1,340:29225615,34880726
[1,340:29225615,34880726:1310720,367000,681576
(1,340:29225615,34880726:1310720,367000,8484
k1,340:29613295,34880726:387680
h1,340:29613295,34880726:0,0,0
r1,406:29613295,34880726:0,375484,8484
x1,406:30148655,34880726
k1,340:30536335,34880726:387680
)
(1,340:29225615,35405014:1310720,316078,157288
k1,340:29396996,35405014:171381
x1,340:30364955,35405014
r1,406:30364955,35405014:0,157288,157288
g1,340:30364955,35405014
k1,340:30536335,35405014:171380
)
]
g1,340:30536335,34880726
g1,340:30732943,34880726
r1,406:30759157,34880726:26214,1320552,681576
)
g1,340:30759157,34880726
(1,340:30759157,34880726:1730150,638976,681576
g1,340:30955765,34880726
[1,340:30955765,34880726:1310720,367000,681576
(1,340:30955765,34880726:1310720,367000,6420
k1,340:31211787,34880726:256022
h1,340:31211787,34880726:0,0,0
r1,406:31211787,34880726:0,373420,6420
x1,406:31517771,34880726
k1,340:31211787,34880726:-42202
x1,340:32010464,34880726
k1,340:32266485,34880726:256021
)
(1,340:30955765,35405014:1310720,308506,157288
k1,340:31254223,35405014:298458
x1,340:31968027,35405014
r1,406:31968027,35405014:0,157288,157288
g1,340:31968027,35405014
k1,340:32266485,35405014:298458
)
]
g1,340:32266485,34880726
g1,340:32463093,34880726
r1,406:32489307,34880726:26214,1320552,681576
)
g1,340:32489307,34880726
(1,340:32489307,34880726:1599078,638976,681576
g1,340:32685915,34880726
[1,340:32685915,34880726:1179648,638976,409600
(1,340:32685915,34880726:1179648,638976,409600
k1,340:32753228,34880726:67313
h1,340:32753228,34880726:0,0,0
r1,406:32753228,34880726:0,776600,409600
(1,340:32753228,34880726:1045022,638976,409600
$1,340:32753228,34880726
[1,340:32753228,34880726:1045022,638976,409600
(1,340:32753228,34608750:1045022,367000,157288
g1,340:32753228,34608750
(1,340:32753228,34608750:1045022,367000,157288
r1,406:32753228,34608750:0,524288,157288
g1,340:32753228,34608750
g1,340:32753229,34608750
x1,340:33798250,34608750
g1,340:33798250,34608750
)
g1,340:33798250,34608750
)
(1,340:32753228,35133038:1045022,367000,157288
g1,340:32753228,35133038
(1,340:32753228,35133038:1045022,367000,157288
r1,406:32753228,35133038:0,524288,157288
k1,340:32918837,35133038:165609
g1,340:32918838,35133038
x1,340:33632642,35133038
k1,340:33798250,35133038:165608
)
g1,340:33798250,35133038
)
]
$1,340:33798250,34880726
)
r1,406:33798250,34880726:0,157288,157288
g1,340:33798250,34880726
k1,340:33865563,34880726:67313
)
]
g1,340:33865563,34880726
g1,340:34062171,34880726
r1,406:34088385,34880726:26214,1320552,681576
)
g1,340:34088385,34880726
(1,341:34088385,34880726:2909798,638976,681576
g1,340:34284993,34880726
[1,341:34284993,34880726:2490368,638976,409600
(1,341:34284993,34880726:2490368,638976,409600
g1,341:34284993,34880726
h1,340:34284993,34880726:0,0,0
r1,406:34284993,34880726:0,776600,409600
(1,340:34284993,34880726:2544205,638976,409600
$1,340:34284993,34880726
[1,340:34284993,34880726:2544205,638976,409600
(1,340:34284993,34608750:2544205,367000,157288
g1,340:34284993,34608750
(1,340:34284993,34608750:2544205,367000,157288
r1,406:34284993,34608750:0,524288,157288
k1,340:35063481,34608750:778488
g1,340:35063482,34608750
x1,340:35292858,34608750
x1,340:36050710,34608750
k1,340:36829198,34608750:778488
)
g1,340:36829198,34608750
)
(1,340:34284993,35133038:2544205,367000,157288
g1,340:34284993,35133038
(1,340:34284993,35133038:2544205,367000,157288
r1,406:34284993,35133038:0,524288,157288
g1,340:34284993,35133038
g1,340:34284994,35133038
x1,340:35227713,35133038
x1,340:36829198,35133038
g1,340:36829198,35133038
)
g1,340:36829198,35133038
)
]
$1,340:36829198,34880726
)
r1,406:36829198,34880726:0,157288,157288
g1,341:36829198,34880726
g1,341:36829198,34880726
)
]
g1,341:36775361,34880726
g1,341:36971969,34880726
r1,406:36998183,34880726:26214,1320552,681576
)
g1,341:36998183,34880726
)
(1,344:20561757,35955516:16436426,367000,157288
g1,342:20561757,35955516
(1,342:20561757,35955516:6212812,367000,157288
r1,406:20561757,35955516:0,524288,157288
r1,406:20587971,35955516:26214,524288,157288
g1,342:20784579,35955516
[1,342:20784579,35955516:5767168,367000,157288
(1,342:20784579,35955516:5767168,367000,157288
h1,342:20784579,35955516:0,0,0
r1,406:20784579,35955516:0,524288,157288
x1,406:21498389,35955516
g1,342:21658955,35955516
x1,342:21917686,35955516
g1,342:22078252,35955516
x1,342:22995749,35955516
g1,342:23156315,35955516
x1,342:23415046,35955516
g1,342:23575612,35955516
x1,342:24518798,35955516
r1,406:24518798,35955516:0,157288,157288
k1,342:26551747,35955516:2032949
g1,342:26551747,35955516
)
]
g1,342:26551747,35955516
g1,342:26748355,35955516
r1,406:26774569,35955516:26214,524288,157288
)
g1,342:26774569,35955516
(1,342:26774569,35955516:2254438,367000,157288
g1,342:26971177,35955516
[1,342:26971177,35955516:1835008,367000,157288
(1,342:26971177,35955516:1835008,367000,157288
k1,342:27404472,35955516:433295
h1,342:27404472,35955516:0,0,0
r1,406:27404472,35955516:0,524288,157288
x1,406:28372890,35955516
r1,406:28372890,35955516:0,157288,157288
g1,342:28372890,35955516
k1,342:28806185,35955516:433295
)
]
g1,342:28806185,35955516
g1,342:29002793,35955516
r1,406:29029007,35955516:26214,524288,157288
)
g1,342:29029007,35955516
(1,342:29029007,35955516:1730150,367000,157288
g1,342:29225615,35955516
[1,342:29225615,35955516:1310720,367000,157288
(1,342:29225615,35955516:1310720,367000,157288
k1,342:29479567,35955516:253952
h1,342:29479567,35955516:0,0,0
r1,406:29479567,35955516:0,524288,157288
x1,406:30282383,35955516
r1,406:30282383,35955516:0,157288,157288
g1,342:30282383,35955516
k1,342:30536335,35955516:253952
)
]
g1,342:30536335,35955516
g1,342:30732943,35955516
r1,406:30759157,35955516:26214,524288,157288
)
g1,342:30759157,35955516
(1,342:30759157,35955516:1730150,367000,157288
g1,342:30955765,35955516
[1,342:30955765,35955516:1310720,367000,157288
(1,342:30955765,35955516:1310720,367000,157288
k1,342:31209717,35955516:253952
h1,342:31209717,35955516:0,0,0
r1,406:31209717,35955516:0,524288,157288
x1,406:32012533,35955516
r1,406:32012533,35955516:0,157288,157288
g1,342:32012533,35955516
k1,342:32266485,35955516:253952
)
]
g1,342:32266485,35955516
g1,342:32463093,35955516
r1,406:32489307,35955516:26214,524288,157288
)
g1,342:32489307,35955516
(1,342:32489307,35955516:1599078,367000,157288
g1,342:32685915,35955516
[1,342:32685915,35955516:1179648,367000,157288
(1,342:32685915,35955516:1179648,367000,157288
k1,342:33070939,35955516:385024
h1,342:33070939,35955516:0,0,0
r1,406:33070939,35955516:0,524288,157288
$1,342:33070939,35955516
x1,342:33480540,35955516
$1,342:33480540,35955516
r1,406:33480540,35955516:0,157288,157288
g1,342:33480540,35955516
k1,342:33865563,35955516:385023
)
]
g1,342:33865563,35955516
g1,342:34062171,35955516
r1,406:34088385,35955516:26214,524288,157288
)
g1,342:34088385,35955516
(1,344:34088385,35955516:2909798,367000,157288
g1,342:34284993,35955516
[1,344:34284993,35955516:2490368,367000,157288
(1,344:34284993,35955516:2490368,367000,157288
k1,344:35311268,35955516:1026275
h1,342:35311268,35955516:0,0,0
r1,406:35311268,35955516:0,524288,157288
(1,342:35311268,35955516:437818,316029,0
$1,342:35311268,35955516
x1,342:35749086,35955516
$1,342:35749086,35955516
)
r1,406:35749086,35955516:0,157288,157288
g1,344:35749086,35955516
k1,344:36775361,35955516:1026275
)
]
g1,344:36775361,35955516
g1,344:36971969,35955516
r1,406:36998183,35955516:26214,524288,157288
)
g1,344:36998183,35955516
)
(1,346:20561757,36479804:16436426,367000,157288
g1,344:20561757,36479804
(1,344:20561757,36479804:6212812,367000,157288
r1,406:20561757,36479804:0,524288,157288
r1,406:20587971,36479804:26214,524288,157288
g1,344:20784579,36479804
[1,344:20784579,36479804:5767168,367000,157288
(1,344:20784579,36479804:5767168,367000,157288
h1,344:20784579,36479804:0,0,0
r1,406:20784579,36479804:0,524288,157288
r1,406:20784579,36479804:0,524288,157288
g1,344:21716918,36479804
g1,344:21716918,36479804
x1,344:21975649,36479804
g1,344:22136215,36479804
x1,344:23053712,36479804
g1,344:23214278,36479804
x1,344:23473009,36479804
g1,344:23633575,36479804
x1,344:24576761,36479804
r1,406:24576761,36479804:0,157288,157288
k1,344:26551747,36479804:1974986
g1,344:26551747,36479804
)
]
g1,344:26551747,36479804
g1,344:26748355,36479804
r1,406:26774569,36479804:26214,524288,157288
)
g1,344:26774569,36479804
(1,344:26774569,36479804:2254438,367000,157288
g1,344:26971177,36479804
[1,344:26971177,36479804:1835008,367000,157288
(1,344:26971177,36479804:1835008,367000,157288
k1,344:27812300,36479804:841123
h1,344:27812300,36479804:0,0,0
r1,406:27812300,36479804:0,524288,157288
x1,406:27965062,36479804
r1,406:27965062,36479804:0,157288,157288
g1,344:27965062,36479804
k1,344:28806185,36479804:841123
)
]
g1,344:28806185,36479804
g1,344:29002793,36479804
r1,406:29029007,36479804:26214,524288,157288
)
g1,344:29029007,36479804
(1,344:29029007,36479804:1730150,367000,157288
g1,344:29225615,36479804
[1,344:29225615,36479804:1310720,367000,157288
(1,344:29225615,36479804:1310720,367000,157288
k1,344:29479567,36479804:253952
h1,344:29479567,36479804:0,0,0
r1,406:29479567,36479804:0,524288,157288
x1,406:30282383,36479804
r1,406:30282383,36479804:0,157288,157288
g1,344:30282383,36479804
k1,344:30536335,36479804:253952
)
]
g1,344:30536335,36479804
g1,344:30732943,36479804
r1,406:30759157,36479804:26214,524288,157288
)
g1,344:30759157,36479804
(1,344:30759157,36479804:1730150,367000,157288
g1,344:30955765,36479804
[1,344:30955765,36479804:1310720,367000,157288
(1,344:30955765,36479804:1310720,367000,157288
k1,344:31209717,36479804:253952
h1,344:31209717,36479804:0,0,0
r1,406:31209717,36479804:0,524288,157288
x1,406:32012533,36479804
r1,406:32012533,36479804:0,157288,157288
g1,344:32012533,36479804
k1,344:32266485,36479804:253952
)
]
g1,344:32266485,36479804
g1,344:32463093,36479804
r1,406:32489307,36479804:26214,524288,157288
)
g1,344:32489307,36479804
(1,344:32489307,36479804:1599078,367000,157288
g1,344:32685915,36479804
[1,344:32685915,36479804:1179648,367000,157288
(1,344:32685915,36479804:1179648,367000,157288
k1,344:33056830,36479804:370915
h1,344:33056830,36479804:0,0,0
r1,406:33056830,36479804:0,524288,157288
(1,344:33056830,36479804:437818,316029,0
$1,344:33056830,36479804
x1,344:33494648,36479804
$1,344:33494648,36479804
)
r1,406:33494648,36479804:0,157288,157288
g1,344:33494648,36479804
k1,344:33865563,36479804:370915
)
]
g1,344:33865563,36479804
g1,344:34062171,36479804
r1,406:34088385,36479804:26214,524288,157288
)
g1,344:34088385,36479804
(1,346:34088385,36479804:2909798,367000,157288
g1,344:34284993,36479804
[1,346:34284993,36479804:2490368,367000,157288
(1,346:34284993,36479804:2490368,367000,157288
k1,346:35325377,36479804:1040384
h1,344:35325377,36479804:0,0,0
r1,406:35325377,36479804:0,524288,157288
$1,344:35325377,36479804
x1,344:35734978,36479804
$1,344:35734978,36479804
r1,406:35734978,36479804:0,157288,157288
g1,346:35734978,36479804
k1,346:36775361,36479804:1040383
)
]
g1,346:36775361,36479804
g1,346:36971969,36479804
r1,406:36998183,36479804:26214,524288,157288
)
g1,346:36998183,36479804
)
(1,347:20561757,37004092:16436426,367000,157288
g1,346:20561757,37004092
(1,346:20561757,37004092:6212812,367000,157288
r1,406:20561757,37004092:0,524288,157288
r1,406:20587971,37004092:26214,524288,157288
g1,346:20784579,37004092
[1,346:20784579,37004092:5767168,367000,157288
(1,346:20784579,37004092:5767168,367000,157288
h1,346:20784579,37004092:0,0,0
r1,406:20784579,37004092:0,524288,157288
r1,406:20784579,37004092:0,524288,157288
g1,346:21716918,37004092
g1,346:21716918,37004092
x1,346:21975649,37004092
g1,346:22136215,37004092
x1,346:23053712,37004092
g1,346:23214278,37004092
x1,346:23473009,37004092
g1,346:23633575,37004092
x1,346:24576761,37004092
r1,406:24576761,37004092:0,157288,157288
k1,346:26551747,37004092:1974986
g1,346:26551747,37004092
)
]
g1,346:26551747,37004092
g1,346:26748355,37004092
r1,406:26774569,37004092:26214,524288,157288
)
g1,346:26774569,37004092
(1,346:26774569,37004092:2254438,367000,157288
g1,346:26971177,37004092
[1,346:26971177,37004092:1835008,367000,157288
(1,346:26971177,37004092:1835008,367000,157288
k1,346:27812300,37004092:841123
h1,346:27812300,37004092:0,0,0
r1,406:27812300,37004092:0,524288,157288
x1,406:27965062,37004092
r1,406:27965062,37004092:0,157288,157288
g1,346:27965062,37004092
k1,346:28806185,37004092:841123
)
]
g1,346:28806185,37004092
g1,346:29002793,37004092
r1,406:29029007,37004092:26214,524288,157288
)
g1,346:29029007,37004092
(1,346:29029007,37004092:1730150,367000,157288
g1,346:29225615,37004092
[1,346:29225615,37004092:1310720,367000,157288
(1,346:29225615,37004092:1310720,367000,157288
k1,346:29479567,37004092:253952
h1,346:29479567,37004092:0,0,0
r1,406:29479567,37004092:0,524288,157288
x1,406:30282383,37004092
k1,346:29479567,37004092:0
r1,406:30282383,37004092:0,157288,157288
g1,346:30282383,37004092
k1,346:30536335,37004092:253952
)
]
g1,346:30536335,37004092
g1,346:30732943,37004092
r1,406:30759157,37004092:26214,524288,157288
)
g1,346:30759157,37004092
(1,346:30759157,37004092:1730150,367000,157288
g1,346:30955765,37004092
[1,346:30955765,37004092:1310720,367000,157288
(1,346:30955765,37004092:1310720,367000,157288
k1,346:31209717,37004092:253952
h1,346:31209717,37004092:0,0,0
r1,406:31209717,37004092:0,524288,157288
x1,406:32012533,37004092
r1,406:32012533,37004092:0,157288,157288
g1,346:32012533,37004092
k1,346:32266485,37004092:253952
)
]
g1,346:32266485,37004092
g1,346:32463093,37004092
r1,406:32489307,37004092:26214,524288,157288
)
g1,346:32489307,37004092
(1,346:32489307,37004092:1599078,367000,157288
g1,346:32685915,37004092
[1,346:32685915,37004092:1179648,367000,157288
(1,346:32685915,37004092:1179648,367000,157288
k1,346:33056830,37004092:370915
h1,346:33056830,37004092:0,0,0
r1,406:33056830,37004092:0,524288,157288
(1,346:33056830,37004092:437818,316029,0
$1,346:33056830,37004092
x1,346:33494648,37004092
$1,346:33494648,37004092
)
r1,406:33494648,37004092:0,157288,157288
g1,346:33494648,37004092
k1,346:33865563,37004092:370915
)
]
g1,346:33865563,37004092
g1,346:34062171,37004092
r1,406:34088385,37004092:26214,524288,157288
)
g1,346:34088385,37004092
(1,347:34088385,37004092:2909798,367000,157288
g1,346:34284993,37004092
[1,347:34284993,37004092:2490368,367000,157288
(1,347:34284993,37004092:2490368,367000,157288
k1,347:35311268,37004092:1026275
h1,346:35311268,37004092:0,0,0
r1,406:35311268,37004092:0,524288,157288
(1,346:35311268,37004092:437818,316029,0
$1,346:35311268,37004092
x1,346:35749086,37004092
$1,346:35749086,37004092
)
r1,406:35749086,37004092:0,157288,157288
g1,347:35749086,37004092
k1,347:36775361,37004092:1026275
)
]
g1,347:36775361,37004092
g1,347:36971969,37004092
r1,406:36998183,37004092:26214,524288,157288
)
g1,347:36998183,37004092
)
(1,350:20561757,37554594:16436426,367000,157288
g1,348:20561757,37554594
(1,348:20561757,37554594:6212812,367000,157288
r1,406:20561757,37554594:0,524288,157288
r1,406:20587971,37554594:26214,524288,157288
g1,348:20784579,37554594
[1,348:20784579,37554594:5767168,367000,157288
(1,348:20784579,37554594:5767168,367000,157288
h1,348:20784579,37554594:0,0,0
r1,406:20784579,37554594:0,524288,157288
r1,406:20784579,37554594:0,524288,157288
g1,348:21716918,37554594
g1,348:21716918,37554594
x1,348:21975649,37554594
g1,348:22136215,37554594
x1,348:23053712,37554594
g1,348:23214278,37554594
x1,348:23473009,37554594
g1,348:23633575,37554594
x1,348:24576761,37554594
r1,406:24576761,37554594:0,157288,157288
k1,348:26551747,37554594:1974986
g1,348:26551747,37554594
)
]
g1,348:26551747,37554594
g1,348:26748355,37554594
r1,406:26774569,37554594:26214,524288,157288
)
g1,348:26774569,37554594
(1,348:26774569,37554594:2254438,367000,157288
g1,348:26971177,37554594
[1,348:26971177,37554594:1835008,367000,157288
(1,348:26971177,37554594:1835008,367000,157288
k1,348:27111332,37554594:140155
h1,348:27111332,37554594:0,0,0
r1,406:27111332,37554594:0,524288,157288
x1,406:28666031,37554594
r1,406:28666031,37554594:0,157288,157288
g1,348:28666031,37554594
k1,348:28806185,37554594:140154
)
]
g1,348:28806185,37554594
g1,348:29002793,37554594
r1,406:29029007,37554594:26214,524288,157288
)
g1,348:29029007,37554594
(1,348:29029007,37554594:1730150,367000,157288
g1,348:29225615,37554594
[1,348:29225615,37554594:1310720,367000,157288
(1,348:29225615,37554594:1310720,367000,157288
k1,348:29479567,37554594:253952
h1,348:29479567,37554594:0,0,0
r1,406:29479567,37554594:0,524288,157288
x1,406:30282383,37554594
r1,406:30282383,37554594:0,157288,157288
g1,348:30282383,37554594
k1,348:30536335,37554594:253952
)
]
g1,348:30536335,37554594
g1,348:30732943,37554594
r1,406:30759157,37554594:26214,524288,157288
)
g1,348:30759157,37554594
(1,348:30759157,37554594:1730150,367000,157288
g1,348:30955765,37554594
[1,348:30955765,37554594:1310720,367000,157288
(1,348:30955765,37554594:1310720,367000,157288
k1,348:31209717,37554594:253952
h1,348:31209717,37554594:0,0,0
r1,406:31209717,37554594:0,524288,157288
x1,406:32012533,37554594
r1,406:32012533,37554594:0,157288,157288
g1,348:32012533,37554594
k1,348:32266485,37554594:253952
)
]
g1,348:32266485,37554594
g1,348:32463093,37554594
r1,406:32489307,37554594:26214,524288,157288
)
g1,348:32489307,37554594
(1,348:32489307,37554594:1599078,367000,157288
g1,348:32685915,37554594
[1,348:32685915,37554594:1179648,367000,157288
(1,348:32685915,37554594:1179648,367000,157288
k1,348:33070939,37554594:385024
h1,348:33070939,37554594:0,0,0
r1,406:33070939,37554594:0,524288,157288
$1,348:33070939,37554594
x1,348:33480540,37554594
$1,348:33480540,37554594
r1,406:33480540,37554594:0,157288,157288
g1,348:33480540,37554594
k1,348:33865563,37554594:385023
)
]
g1,348:33865563,37554594
g1,348:34062171,37554594
r1,406:34088385,37554594:26214,524288,157288
)
g1,348:34088385,37554594
(1,350:34088385,37554594:2909798,367000,157288
g1,348:34284993,37554594
[1,350:34284993,37554594:2490368,367000,157288
(1,350:34284993,37554594:2490368,367000,157288
k1,350:35311268,37554594:1026275
h1,348:35311268,37554594:0,0,0
r1,406:35311268,37554594:0,524288,157288
(1,348:35311268,37554594:437818,316029,0
$1,348:35311268,37554594
x1,348:35749086,37554594
$1,348:35749086,37554594
)
r1,406:35749086,37554594:0,157288,157288
g1,350:35749086,37554594
k1,350:36775361,37554594:1026275
)
]
g1,350:36775361,37554594
g1,350:36971969,37554594
r1,406:36998183,37554594:26214,524288,157288
)
g1,350:36998183,37554594
)
(1,351:20561757,38078882:16436426,367000,169666
g1,350:20561757,38078882
(1,350:20561757,38078882:6212812,367000,169666
r1,406:20561757,38078882:0,524288,157288
r1,406:20587971,38078882:26214,536666,169666
g1,350:20784579,38078882
[1,350:20784579,38078882:5767168,367000,169666
(1,350:20784579,38078882:5767168,367000,169666
h1,350:20784579,38078882:0,0,0
r1,406:20784579,38078882:0,536666,169666
r1,406:20784579,38078882:0,536666,169666
g1,350:21716918,38078882
g1,350:21716918,38078882
x1,350:21975649,38078882
g1,350:22136215,38078882
x1,350:23078946,38078882
$1,350:23078946,38078882
(1,350:23078946,38166628:1219534,245760,81920
x1,350:24265712,38166628
)
$1,350:24298480,38078882
g1,350:24459046,38078882
x1,350:24717777,38078882
g1,350:24878343,38078882
x1,350:25821529,38078882
r1,406:25821529,38078882:0,157288,157288
k1,350:26551747,38078882:730218
g1,350:26551747,38078882
)
]
g1,350:26551747,38078882
g1,350:26748355,38078882
r1,406:26774569,38078882:26214,536666,169666
)
g1,350:26774569,38078882
(1,350:26774569,38078882:2254438,367000,169666
g1,350:26971177,38078882
[1,350:26971177,38078882:1835008,367000,157288
(1,350:26971177,38078882:1835008,367000,157288
k1,350:27812300,38078882:841123
h1,350:27812300,38078882:0,0,0
r1,406:27812300,38078882:0,524288,157288
x1,406:27965062,38078882
r1,406:27965062,38078882:0,157288,157288
g1,350:27965062,38078882
k1,350:28806185,38078882:841123
)
]
g1,350:28806185,38078882
g1,350:29002793,38078882
r1,406:29029007,38078882:26214,536666,169666
)
g1,350:29029007,38078882
(1,350:29029007,38078882:1730150,367000,169666
g1,350:29225615,38078882
[1,350:29225615,38078882:1310720,367000,157288
(1,350:29225615,38078882:1310720,367000,157288
k1,350:29479567,38078882:253952
h1,350:29479567,38078882:0,0,0
r1,406:29479567,38078882:0,524288,157288
x1,406:30282383,38078882
r1,406:30282383,38078882:0,157288,157288
g1,350:30282383,38078882
k1,350:30536335,38078882:253952
)
]
g1,350:30536335,38078882
g1,350:30732943,38078882
r1,406:30759157,38078882:26214,536666,169666
)
g1,350:30759157,38078882
(1,350:30759157,38078882:1730150,367000,169666
g1,350:30955765,38078882
[1,350:30955765,38078882:1310720,367000,157288
(1,350:30955765,38078882:1310720,367000,157288
k1,350:31095029,38078882:139264
h1,350:31095029,38078882:0,0,0
r1,406:31095029,38078882:0,524288,157288
x1,406:32127221,38078882
r1,406:32127221,38078882:0,157288,157288
g1,350:32127221,38078882
k1,350:32266485,38078882:139264
)
]
g1,350:32266485,38078882
g1,350:32463093,38078882
r1,406:32489307,38078882:26214,536666,169666
)
g1,350:32489307,38078882
(1,350:32489307,38078882:1599078,367000,169666
g1,350:32685915,38078882
[1,350:32685915,38078882:1179648,367000,157288
(1,350:32685915,38078882:1179648,367000,157288
k1,350:33070939,38078882:385024
h1,350:33070939,38078882:0,0,0
r1,406:33070939,38078882:0,524288,157288
$1,350:33070939,38078882
x1,350:33480540,38078882
$1,350:33480540,38078882
r1,406:33480540,38078882:0,157288,157288
g1,350:33480540,38078882
k1,350:33865563,38078882:385023
)
]
g1,350:33865563,38078882
g1,350:34062171,38078882
r1,406:34088385,38078882:26214,536666,169666
)
g1,350:34088385,38078882
(1,351:34088385,38078882:2909798,367000,169666
g1,350:34284993,38078882
[1,351:34284993,38078882:2490368,367000,157288
(1,351:34284993,38078882:2490368,367000,157288
k1,351:35311268,38078882:1026275
h1,350:35311268,38078882:0,0,0
r1,406:35311268,38078882:0,524288,157288
(1,350:35311268,38078882:437818,316029,0
$1,350:35311268,38078882
x1,350:35749086,38078882
$1,350:35749086,38078882
)
r1,406:35749086,38078882:0,157288,157288
g1,351:35749086,38078882
k1,351:36775361,38078882:1026275
)
]
g1,351:36775361,38078882
g1,351:36971969,38078882
r1,406:36998183,38078882:26214,536666,169666
)
g1,351:36998183,38078882
)
(1,352:20561757,38615548:16436426,367000,169666
g1,351:20561757,38615548
(1,351:20561757,38615548:6212812,367000,169666
r1,406:20561757,38615548:0,524288,157288
r1,406:20587971,38615548:26214,536666,169666
g1,351:20784579,38615548
[1,351:20784579,38615548:5767168,367000,169666
(1,351:20784579,38615548:5767168,367000,169666
h1,351:20784579,38615548:0,0,0
r1,406:20784579,38615548:0,536666,169666
r1,406:20784579,38615548:0,536666,169666
g1,351:21716918,38615548
g1,351:21716918,38615548
x1,351:21975649,38615548
g1,351:22136215,38615548
x1,351:23078946,38615548
$1,351:23078946,38615548
(1,351:23078946,38703294:1039028,245760,81920
x1,351:24085206,38703294
)
$1,351:24117974,38615548
g1,351:24278540,38615548
x1,351:24537271,38615548
g1,351:24697837,38615548
x1,351:25641023,38615548
r1,406:25641023,38615548:0,157288,157288
k1,351:26551747,38615548:910724
g1,351:26551747,38615548
)
]
g1,351:26551747,38615548
g1,351:26748355,38615548
r1,406:26774569,38615548:26214,536666,169666
)
g1,351:26774569,38615548
(1,351:26774569,38615548:2254438,367000,169666
g1,351:26971177,38615548
[1,351:26971177,38615548:1835008,367000,157288
(1,351:26971177,38615548:1835008,367000,157288
k1,351:27812300,38615548:841123
h1,351:27812300,38615548:0,0,0
r1,406:27812300,38615548:0,524288,157288
x1,406:27965062,38615548
r1,406:27965062,38615548:0,157288,157288
g1,351:27965062,38615548
k1,351:28806185,38615548:841123
)
]
g1,351:28806185,38615548
g1,351:29002793,38615548
r1,406:29029007,38615548:26214,536666,169666
)
g1,351:29029007,38615548
(1,351:29029007,38615548:1730150,367000,169666
g1,351:29225615,38615548
[1,351:29225615,38615548:1310720,367000,157288
(1,351:29225615,38615548:1310720,367000,157288
k1,351:29479567,38615548:253952
h1,351:29479567,38615548:0,0,0
r1,406:29479567,38615548:0,524288,157288
x1,406:30282383,38615548
r1,406:30282383,38615548:0,157288,157288
g1,351:30282383,38615548
k1,351:30536335,38615548:253952
)
]
g1,351:30536335,38615548
g1,351:30732943,38615548
r1,406:30759157,38615548:26214,536666,169666
)
g1,351:30759157,38615548
(1,351:30759157,38615548:1730150,367000,169666
g1,351:30955765,38615548
[1,351:30955765,38615548:1310720,367000,157288
(1,351:30955765,38615548:1310720,367000,157288
k1,351:31209717,38615548:253952
h1,351:31209717,38615548:0,0,0
r1,406:31209717,38615548:0,524288,157288
x1,406:32012533,38615548
r1,406:32012533,38615548:0,157288,157288
g1,351:32012533,38615548
k1,351:32266485,38615548:253952
)
]
g1,351:32266485,38615548
g1,351:32463093,38615548
r1,406:32489307,38615548:26214,536666,169666
)
g1,351:32489307,38615548
(1,351:32489307,38615548:1599078,367000,169666
g1,351:32685915,38615548
[1,351:32685915,38615548:1179648,367000,157288
(1,351:32685915,38615548:1179648,367000,157288
k1,351:33070939,38615548:385024
h1,351:33070939,38615548:0,0,0
r1,406:33070939,38615548:0,524288,157288
$1,351:33070939,38615548
x1,351:33480540,38615548
$1,351:33480540,38615548
r1,406:33480540,38615548:0,157288,157288
g1,351:33480540,38615548
k1,351:33865563,38615548:385023
)
]
g1,351:33865563,38615548
g1,351:34062171,38615548
r1,406:34088385,38615548:26214,536666,169666
)
g1,351:34088385,38615548
(1,352:34088385,38615548:2909798,367000,169666
g1,351:34284993,38615548
[1,352:34284993,38615548:2490368,367000,157288
(1,352:34284993,38615548:2490368,367000,157288
k1,352:35311268,38615548:1026275
h1,351:35311268,38615548:0,0,0
r1,406:35311268,38615548:0,524288,157288
(1,351:35311268,38615548:437818,316029,0
$1,351:35311268,38615548
x1,351:35749086,38615548
$1,351:35749086,38615548
)
r1,406:35749086,38615548:0,157288,157288
g1,352:35749086,38615548
k1,352:36775361,38615548:1026275
)
]
g1,352:36775361,38615548
g1,352:36971969,38615548
r1,406:36998183,38615548:26214,536666,169666
)
g1,352:36998183,38615548
)
(1,353:20561757,39152214:16436426,367000,280349
g1,352:20561757,39152214
(1,352:20561757,39152214:6212812,367000,280349
r1,406:20561757,39152214:0,524288,157288
r1,406:20587971,39152214:26214,647349,280349
g1,352:20784579,39152214
[1,352:20784579,39152214:5767168,367000,280349
(1,352:20784579,39152214:5767168,367000,280349
h1,352:20784579,39152214:0,0,0
r1,406:20784579,39152214:0,647349,280349
r1,406:20784579,39152214:0,647349,280349
g1,352:21716918,39152214
g1,352:21716918,39152214
x1,352:21975649,39152214
g1,352:22136215,39152214
x1,352:23410163,39152214
$1,352:23410163,39152214
(1,352:23410163,39217750:1530757,141084,214813
x1,352:23688618,39217750
(1,352:23688618,39350643:1219534,245760,81920
x1,352:24875384,39350643
)
)
$1,352:24940920,39152214
g1,352:25101486,39152214
x1,352:25360217,39152214
g1,352:25520783,39152214
x1,352:26463969,39152214
r1,406:26463969,39152214:0,157288,157288
k1,352:26551747,39152214:87778
g1,352:26551747,39152214
)
]
g1,352:26551747,39152214
g1,352:26748355,39152214
r1,406:26774569,39152214:26214,647349,280349
)
g1,352:26774569,39152214
(1,352:26774569,39152214:2254438,367000,280349
g1,352:26971177,39152214
[1,352:26971177,39152214:1835008,367000,157288
(1,352:26971177,39152214:1835008,367000,157288
k1,352:27812300,39152214:841123
h1,352:27812300,39152214:0,0,0
r1,406:27812300,39152214:0,524288,157288
x1,406:27965062,39152214
r1,406:27965062,39152214:0,157288,157288
g1,352:27965062,39152214
k1,352:28806185,39152214:841123
)
]
g1,352:28806185,39152214
g1,352:29002793,39152214
r1,406:29029007,39152214:26214,647349,280349
)
g1,352:29029007,39152214
(1,352:29029007,39152214:1730150,367000,280349
g1,352:29225615,39152214
[1,352:29225615,39152214:1310720,367000,157288
(1,352:29225615,39152214:1310720,367000,157288
k1,352:29479567,39152214:253952
h1,352:29479567,39152214:0,0,0
r1,406:29479567,39152214:0,524288,157288
x1,406:30282383,39152214
r1,406:30282383,39152214:0,157288,157288
g1,352:30282383,39152214
k1,352:30536335,39152214:253952
)
]
g1,352:30536335,39152214
g1,352:30732943,39152214
r1,406:30759157,39152214:26214,647349,280349
)
g1,352:30759157,39152214
(1,352:30759157,39152214:1730150,367000,280349
g1,352:30955765,39152214
[1,352:30955765,39152214:1310720,367000,157288
(1,352:30955765,39152214:1310720,367000,157288
k1,352:31209717,39152214:253952
h1,352:31209717,39152214:0,0,0
r1,406:31209717,39152214:0,524288,157288
x1,406:32012533,39152214
r1,406:32012533,39152214:0,157288,157288
g1,352:32012533,39152214
k1,352:32266485,39152214:253952
)
]
g1,352:32266485,39152214
g1,352:32463093,39152214
r1,406:32489307,39152214:26214,647349,280349
)
g1,352:32489307,39152214
(1,352:32489307,39152214:1599078,367000,280349
g1,352:32685915,39152214
[1,352:32685915,39152214:1179648,367000,157288
(1,352:32685915,39152214:1179648,367000,157288
k1,352:33070939,39152214:385024
h1,352:33070939,39152214:0,0,0
r1,406:33070939,39152214:0,524288,157288
$1,352:33070939,39152214
x1,352:33480540,39152214
$1,352:33480540,39152214
r1,406:33480540,39152214:0,157288,157288
g1,352:33480540,39152214
k1,352:33865563,39152214:385023
)
]
g1,352:33865563,39152214
g1,352:34062171,39152214
r1,406:34088385,39152214:26214,647349,280349
)
g1,352:34088385,39152214
(1,353:34088385,39152214:2909798,367000,280349
g1,352:34284993,39152214
[1,353:34284993,39152214:2490368,367000,157288
(1,353:34284993,39152214:2490368,367000,157288
k1,353:35311268,39152214:1026275
h1,352:35311268,39152214:0,0,0
r1,406:35311268,39152214:0,524288,157288
(1,352:35311268,39152214:437818,316029,0
$1,352:35311268,39152214
x1,352:35749086,39152214
$1,352:35749086,39152214
)
r1,406:35749086,39152214:0,157288,157288
g1,353:35749086,39152214
k1,353:36775361,39152214:1026275
)
]
g1,353:36775361,39152214
g1,353:36971969,39152214
r1,406:36998183,39152214:26214,647349,280349
)
g1,353:36998183,39152214
)
(1,354:20561757,39799563:16436426,367000,280349
g1,353:20561757,39799563
(1,353:20561757,39799563:6212812,367000,280349
r1,406:20561757,39799563:0,524288,157288
r1,406:20587971,39799563:26214,647349,280349
g1,353:20784579,39799563
[1,353:20784579,39799563:5767168,367000,280349
(1,353:20784579,39799563:5767168,367000,280349
h1,353:20784579,39799563:0,0,0
r1,406:20784579,39799563:0,647349,280349
r1,406:20784579,39799563:0,647349,280349
g1,353:21716918,39799563
g1,353:21716918,39799563
x1,353:21975649,39799563
g1,353:22136215,39799563
x1,353:23410163,39799563
$1,353:23410163,39799563
(1,353:23410163,39865099:1350251,141084,214813
x1,353:23688618,39865099
(1,353:23688618,39997992:1039028,245760,81920
x1,353:24694878,39997992
)
)
$1,353:24760414,39799563
g1,353:24920980,39799563
x1,353:25179711,39799563
g1,353:25340277,39799563
x1,353:26283463,39799563
r1,406:26283463,39799563:0,157288,157288
k1,353:26551747,39799563:268284
g1,353:26551747,39799563
)
]
g1,353:26551747,39799563
g1,353:26748355,39799563
r1,406:26774569,39799563:26214,647349,280349
)
g1,353:26774569,39799563
(1,353:26774569,39799563:2254438,367000,280349
g1,353:26971177,39799563
[1,353:26971177,39799563:1835008,367000,157288
(1,353:26971177,39799563:1835008,367000,157288
k1,353:27812300,39799563:841123
h1,353:27812300,39799563:0,0,0
r1,406:27812300,39799563:0,524288,157288
x1,406:27965062,39799563
r1,406:27965062,39799563:0,157288,157288
g1,353:27965062,39799563
k1,353:28806185,39799563:841123
)
]
g1,353:28806185,39799563
g1,353:29002793,39799563
r1,406:29029007,39799563:26214,647349,280349
)
g1,353:29029007,39799563
(1,353:29029007,39799563:1730150,367000,280349
g1,353:29225615,39799563
[1,353:29225615,39799563:1310720,367000,157288
(1,353:29225615,39799563:1310720,367000,157288
k1,353:29479567,39799563:253952
h1,353:29479567,39799563:0,0,0
r1,406:29479567,39799563:0,524288,157288
x1,406:30282383,39799563
r1,406:30282383,39799563:0,157288,157288
g1,353:30282383,39799563
k1,353:30536335,39799563:253952
)
]
g1,353:30536335,39799563
g1,353:30732943,39799563
r1,406:30759157,39799563:26214,647349,280349
)
g1,353:30759157,39799563
(1,353:30759157,39799563:1730150,367000,280349
g1,353:30955765,39799563
[1,353:30955765,39799563:1310720,367000,157288
(1,353:30955765,39799563:1310720,367000,157288
k1,353:31209717,39799563:253952
h1,353:31209717,39799563:0,0,0
r1,406:31209717,39799563:0,524288,157288
x1,406:32012533,39799563
r1,406:32012533,39799563:0,157288,157288
g1,353:32012533,39799563
k1,353:32266485,39799563:253952
)
]
g1,353:32266485,39799563
g1,353:32463093,39799563
r1,406:32489307,39799563:26214,647349,280349
)
g1,353:32489307,39799563
(1,353:32489307,39799563:1599078,367000,280349
g1,353:32685915,39799563
[1,353:32685915,39799563:1179648,367000,157288
(1,353:32685915,39799563:1179648,367000,157288
k1,353:33070939,39799563:385024
h1,353:33070939,39799563:0,0,0
r1,406:33070939,39799563:0,524288,157288
$1,353:33070939,39799563
x1,353:33480540,39799563
$1,353:33480540,39799563
r1,406:33480540,39799563:0,157288,157288
g1,353:33480540,39799563
k1,353:33865563,39799563:385023
)
]
g1,353:33865563,39799563
g1,353:34062171,39799563
r1,406:34088385,39799563:26214,647349,280349
)
g1,353:34088385,39799563
(1,354:34088385,39799563:2909798,367000,280349
g1,353:34284993,39799563
[1,354:34284993,39799563:2490368,367000,157288
(1,354:34284993,39799563:2490368,367000,157288
k1,354:35311268,39799563:1026275
h1,353:35311268,39799563:0,0,0
r1,406:35311268,39799563:0,524288,157288
(1,353:35311268,39799563:437818,316029,0
$1,353:35311268,39799563
x1,353:35749086,39799563
$1,353:35749086,39799563
)
r1,406:35749086,39799563:0,157288,157288
g1,354:35749086,39799563
k1,354:36775361,39799563:1026275
)
]
g1,354:36775361,39799563
g1,354:36971969,39799563
r1,406:36998183,39799563:26214,647349,280349
)
g1,354:36998183,39799563
)
(1,355:20561757,40446912:16436426,367000,280349
g1,354:20561757,40446912
(1,354:20561757,40446912:6212812,367000,280349
r1,406:20561757,40446912:0,524288,157288
r1,406:20587971,40446912:26214,647349,280349
g1,354:20784579,40446912
[1,354:20784579,40446912:5767168,367000,280349
(1,354:20784579,40446912:5767168,367000,280349
h1,354:20784579,40446912:0,0,0
r1,406:20784579,40446912:0,647349,280349
r1,406:20784579,40446912:0,647349,280349
g1,354:21716918,40446912
g1,354:21716918,40446912
x1,354:21975649,40446912
g1,354:22136215,40446912
x1,354:23410163,40446912
$1,354:23410163,40446912
(1,354:23410163,40512448:1530757,141084,214813
x1,354:23688618,40512448
(1,354:23688618,40645341:1219534,245760,81920
x1,354:24875384,40645341
)
)
$1,354:24940920,40446912
g1,354:25101486,40446912
x1,354:25360217,40446912
g1,354:25520783,40446912
x1,354:26463969,40446912
r1,406:26463969,40446912:0,157288,157288
k1,354:26551747,40446912:87778
g1,354:26551747,40446912
)
]
g1,354:26551747,40446912
g1,354:26748355,40446912
r1,406:26774569,40446912:26214,647349,280349
)
g1,354:26774569,40446912
(1,354:26774569,40446912:2254438,367000,280349
g1,354:26971177,40446912
[1,354:26971177,40446912:1835008,367000,157288
(1,354:26971177,40446912:1835008,367000,157288
k1,354:27812300,40446912:841123
h1,354:27812300,40446912:0,0,0
r1,406:27812300,40446912:0,524288,157288
x1,406:27965062,40446912
r1,406:27965062,40446912:0,157288,157288
g1,354:27965062,40446912
k1,354:28806185,40446912:841123
)
]
g1,354:28806185,40446912
g1,354:29002793,40446912
r1,406:29029007,40446912:26214,647349,280349
)
g1,354:29029007,40446912
(1,354:29029007,40446912:1730150,367000,280349
g1,354:29225615,40446912
[1,354:29225615,40446912:1310720,367000,157288
(1,354:29225615,40446912:1310720,367000,157288
k1,354:29479567,40446912:253952
h1,354:29479567,40446912:0,0,0
r1,406:29479567,40446912:0,524288,157288
x1,406:30282383,40446912
r1,406:30282383,40446912:0,157288,157288
g1,354:30282383,40446912
k1,354:30536335,40446912:253952
)
]
g1,354:30536335,40446912
g1,354:30732943,40446912
r1,406:30759157,40446912:26214,647349,280349
)
g1,354:30759157,40446912
(1,354:30759157,40446912:1730150,367000,280349
g1,354:30955765,40446912
[1,354:30955765,40446912:1310720,367000,157288
(1,354:30955765,40446912:1310720,367000,157288
k1,354:31209717,40446912:253952
h1,354:31209717,40446912:0,0,0
r1,406:31209717,40446912:0,524288,157288
x1,406:32012533,40446912
r1,406:32012533,40446912:0,157288,157288
g1,354:32012533,40446912
k1,354:32266485,40446912:253952
)
]
g1,354:32266485,40446912
g1,354:32463093,40446912
r1,406:32489307,40446912:26214,647349,280349
)
g1,354:32489307,40446912
(1,354:32489307,40446912:1599078,367000,280349
g1,354:32685915,40446912
[1,354:32685915,40446912:1179648,367000,157288
(1,354:32685915,40446912:1179648,367000,157288
k1,354:33056830,40446912:370915
h1,354:33056830,40446912:0,0,0
r1,406:33056830,40446912:0,524288,157288
(1,354:33056830,40446912:437818,316029,0
$1,354:33056830,40446912
x1,354:33494648,40446912
$1,354:33494648,40446912
)
r1,406:33494648,40446912:0,157288,157288
g1,354:33494648,40446912
k1,354:33865563,40446912:370915
)
]
g1,354:33865563,40446912
g1,354:34062171,40446912
r1,406:34088385,40446912:26214,647349,280349
)
g1,354:34088385,40446912
(1,355:34088385,40446912:2909798,367000,280349
g1,354:34284993,40446912
[1,355:34284993,40446912:2490368,367000,157288
(1,355:34284993,40446912:2490368,367000,157288
k1,355:35311268,40446912:1026275
h1,354:35311268,40446912:0,0,0
r1,406:35311268,40446912:0,524288,157288
(1,354:35311268,40446912:437818,316029,0
$1,354:35311268,40446912
x1,354:35749086,40446912
$1,354:35749086,40446912
)
r1,406:35749086,40446912:0,157288,157288
g1,355:35749086,40446912
k1,355:36775361,40446912:1026275
)
]
g1,355:36775361,40446912
g1,355:36971969,40446912
r1,406:36998183,40446912:26214,647349,280349
)
g1,355:36998183,40446912
)
(1,356:20561757,41094261:16436426,367000,284354
g1,355:20561757,41094261
(1,355:20561757,41094261:6212812,367000,284354
r1,406:20561757,41094261:0,524288,157288
r1,406:20587971,41094261:26214,651354,284354
g1,355:20784579,41094261
[1,355:20784579,41094261:5767168,367000,284354
(1,355:20784579,41094261:5767168,367000,284354
h1,355:20784579,41094261:0,0,0
r1,406:20784579,41094261:0,651354,284354
r1,406:20784579,41094261:0,651354,284354
g1,355:21716918,41094261
g1,355:21716918,41094261
x1,355:21975649,41094261
g1,355:22136215,41094261
x1,355:23410163,41094261
$1,355:23410163,41094261
(1,355:23410163,41163802:1466661,227555,214813
x1,355:23624522,41163802
(1,355:23624522,41296695:1219534,245760,81920
x1,355:24811288,41296695
)
)
$1,355:24876824,41094261
g1,355:25037390,41094261
x1,355:25296121,41094261
g1,355:25456687,41094261
x1,355:26399873,41094261
r1,406:26399873,41094261:0,157288,157288
k1,355:26551747,41094261:151874
g1,355:26551747,41094261
)
]
g1,355:26551747,41094261
g1,355:26748355,41094261
r1,406:26774569,41094261:26214,651354,284354
)
g1,355:26774569,41094261
(1,355:26774569,41094261:2254438,367000,284354
g1,355:26971177,41094261
[1,355:26971177,41094261:1835008,367000,157288
(1,355:26971177,41094261:1835008,367000,157288
k1,355:27812300,41094261:841123
h1,355:27812300,41094261:0,0,0
r1,406:27812300,41094261:0,524288,157288
x1,406:27965062,41094261
r1,406:27965062,41094261:0,157288,157288
g1,355:27965062,41094261
k1,355:28806185,41094261:841123
)
]
g1,355:28806185,41094261
g1,355:29002793,41094261
r1,406:29029007,41094261:26214,651354,284354
)
g1,355:29029007,41094261
(1,355:29029007,41094261:1730150,367000,284354
g1,355:29225615,41094261
[1,355:29225615,41094261:1310720,367000,157288
(1,355:29225615,41094261:1310720,367000,157288
k1,355:29479567,41094261:253952
h1,355:29479567,41094261:0,0,0
r1,406:29479567,41094261:0,524288,157288
x1,406:30282383,41094261
r1,406:30282383,41094261:0,157288,157288
g1,355:30282383,41094261
k1,355:30536335,41094261:253952
)
]
g1,355:30536335,41094261
g1,355:30732943,41094261
r1,406:30759157,41094261:26214,651354,284354
)
g1,355:30759157,41094261
(1,355:30759157,41094261:1730150,367000,284354
g1,355:30955765,41094261
[1,355:30955765,41094261:1310720,367000,157288
(1,355:30955765,41094261:1310720,367000,157288
k1,355:31209717,41094261:253952
h1,355:31209717,41094261:0,0,0
r1,406:31209717,41094261:0,524288,157288
x1,406:32012533,41094261
r1,406:32012533,41094261:0,157288,157288
g1,355:32012533,41094261
k1,355:32266485,41094261:253952
)
]
g1,355:32266485,41094261
g1,355:32463093,41094261
r1,406:32489307,41094261:26214,651354,284354
)
g1,355:32489307,41094261
(1,355:32489307,41094261:1599078,367000,284354
g1,355:32685915,41094261
[1,355:32685915,41094261:1179648,367000,157288
(1,355:32685915,41094261:1179648,367000,157288
k1,355:33070939,41094261:385024
h1,355:33070939,41094261:0,0,0
r1,406:33070939,41094261:0,524288,157288
$1,355:33070939,41094261
x1,355:33480540,41094261
$1,355:33480540,41094261
r1,406:33480540,41094261:0,157288,157288
g1,355:33480540,41094261
k1,355:33865563,41094261:385023
)
]
g1,355:33865563,41094261
g1,355:34062171,41094261
r1,406:34088385,41094261:26214,651354,284354
)
g1,355:34088385,41094261
(1,356:34088385,41094261:2909798,367000,284354
g1,355:34284993,41094261
[1,356:34284993,41094261:2490368,367000,157288
(1,356:34284993,41094261:2490368,367000,157288
k1,356:35311268,41094261:1026275
h1,355:35311268,41094261:0,0,0
r1,406:35311268,41094261:0,524288,157288
(1,355:35311268,41094261:437818,316029,0
$1,355:35311268,41094261
x1,355:35749086,41094261
$1,355:35749086,41094261
)
r1,406:35749086,41094261:0,157288,157288
g1,356:35749086,41094261
k1,356:36775361,41094261:1026275
)
]
g1,356:36775361,41094261
g1,356:36971969,41094261
r1,406:36998183,41094261:26214,651354,284354
)
g1,356:36998183,41094261
)
(1,358:20561757,41745615:16436426,367000,284354
g1,356:20561757,41745615
(1,356:20561757,41745615:6212812,367000,284354
r1,406:20561757,41745615:0,524288,157288
r1,406:20587971,41745615:26214,651354,284354
g1,356:20784579,41745615
[1,356:20784579,41745615:5767168,367000,284354
(1,356:20784579,41745615:5767168,367000,284354
h1,356:20784579,41745615:0,0,0
r1,406:20784579,41745615:0,651354,284354
r1,406:20784579,41745615:0,651354,284354
g1,356:21716918,41745615
g1,356:21716918,41745615
x1,356:21975649,41745615
g1,356:22136215,41745615
x1,356:23410163,41745615
$1,356:23410163,41745615
(1,356:23410163,41815156:1466661,227555,214813
x1,356:23624522,41815156
(1,356:23624522,41948049:1219534,245760,81920
x1,356:24811288,41948049
)
)
$1,356:24876824,41745615
g1,356:25037390,41745615
x1,356:25296121,41745615
g1,356:25456687,41745615
x1,356:26399873,41745615
r1,406:26399873,41745615:0,157288,157288
k1,356:26551747,41745615:151874
g1,356:26551747,41745615
)
]
g1,356:26551747,41745615
g1,356:26748355,41745615
r1,406:26774569,41745615:26214,651354,284354
)
g1,356:26774569,41745615
(1,356:26774569,41745615:2254438,367000,284354
g1,356:26971177,41745615
[1,356:26971177,41745615:1835008,367000,157288
(1,356:26971177,41745615:1835008,367000,157288
k1,356:27812300,41745615:841123
h1,356:27812300,41745615:0,0,0
r1,406:27812300,41745615:0,524288,157288
x1,406:27965062,41745615
r1,406:27965062,41745615:0,157288,157288
g1,356:27965062,41745615
k1,356:28806185,41745615:841123
)
]
g1,356:28806185,41745615
g1,356:29002793,41745615
r1,406:29029007,41745615:26214,651354,284354
)
g1,356:29029007,41745615
(1,356:29029007,41745615:1730150,367000,284354
g1,356:29225615,41745615
[1,356:29225615,41745615:1310720,367000,157288
(1,356:29225615,41745615:1310720,367000,157288
k1,356:29479567,41745615:253952
h1,356:29479567,41745615:0,0,0
r1,406:29479567,41745615:0,524288,157288
x1,406:30282383,41745615
k1,356:29479567,41745615:0
r1,406:30282383,41745615:0,157288,157288
g1,356:30282383,41745615
k1,356:30536335,41745615:253952
)
]
g1,356:30536335,41745615
g1,356:30732943,41745615
r1,406:30759157,41745615:26214,651354,284354
)
g1,356:30759157,41745615
(1,356:30759157,41745615:1730150,367000,284354
g1,356:30955765,41745615
[1,356:30955765,41745615:1310720,367000,157288
(1,356:30955765,41745615:1310720,367000,157288
k1,356:31209717,41745615:253952
h1,356:31209717,41745615:0,0,0
r1,406:31209717,41745615:0,524288,157288
x1,406:32012533,41745615
r1,406:32012533,41745615:0,157288,157288
g1,356:32012533,41745615
k1,356:32266485,41745615:253952
)
]
g1,356:32266485,41745615
g1,356:32463093,41745615
r1,406:32489307,41745615:26214,651354,284354
)
g1,356:32489307,41745615
(1,356:32489307,41745615:1599078,367000,284354
g1,356:32685915,41745615
[1,356:32685915,41745615:1179648,367000,157288
(1,356:32685915,41745615:1179648,367000,157288
k1,356:33056830,41745615:370915
h1,356:33056830,41745615:0,0,0
r1,406:33056830,41745615:0,524288,157288
(1,356:33056830,41745615:437818,316029,0
$1,356:33056830,41745615
x1,356:33494648,41745615
$1,356:33494648,41745615
)
r1,406:33494648,41745615:0,157288,157288
g1,356:33494648,41745615
k1,356:33865563,41745615:370915
)
]
g1,356:33865563,41745615
g1,356:34062171,41745615
r1,406:34088385,41745615:26214,651354,284354
)
g1,356:34088385,41745615
(1,358:34088385,41745615:2909798,367000,284354
g1,356:34284993,41745615
[1,358:34284993,41745615:2490368,367000,157288
(1,358:34284993,41745615:2490368,367000,157288
k1,358:35311268,41745615:1026275
h1,356:35311268,41745615:0,0,0
r1,406:35311268,41745615:0,524288,157288
(1,356:35311268,41745615:437818,316029,0
$1,356:35311268,41745615
x1,356:35749086,41745615
$1,356:35749086,41745615
)
r1,406:35749086,41745615:0,157288,157288
g1,358:35749086,41745615
k1,358:36775361,41745615:1026275
)
]
g1,358:36775361,41745615
g1,358:36971969,41745615
r1,406:36998183,41745615:26214,651354,284354
)
g1,358:36998183,41745615
)
]
$1,359:36998183,38250548
)
g1,361:36998183,38250548
k1,361:37037506,38250548:39323
)
]
]
(1,365:20522434,43478500:16515072,446948,141880
h1,364:20522434,43478500:655360,0,0
x1,364:22888921,43478500
k1,364:23254545,43478500:365624
x1,364:23582225,43478500
k1,364:23947849,43478500:365624
x1,364:24312215,43478500
x1,364:25077006,43478500
x1,364:26496484,43478500
k1,364:26862108,43478500:365624
x1,364:27662947,43478500
k1,364:28028570,43478500:365623
x1,364:28611178,43478500
x1,364:29368760,43478500
x1,364:30206303,43478500
k1,364:30571927,43478500:365624
x1,364:32792261,43478500
k1,364:33157885,43478500:365624
x1,364:34431892,43478500
k1,364:34797516,43478500:365624
x1,364:35307379,43478500
x1,364:36018435,43478500
x1,364:37037506,43478500
k1,364:37037506,43478500:0
)
(1,365:20522434,44264932:16515072,446948,116320
x1,365:20850114,44264932
x1,365:21525121,44264932
x1,365:22580888,44264932
k1,364:22807440,44264932:226552
x1,364:23353352,44264932
k1,364:23579904,44264932:226552
x1,364:24380743,44264932
k1,364:24607295,44264932:226552
x1,364:25189903,44264932
x1,364:25947485,44264932
x1,364:26785028,44264932
k1,364:27011580,44264932:226552
x1,364:28813802,44264932
k1,364:29040354,44264932:226552
x1,364:29659010,44264932
x1,364:30324847,44264932
k1,364:30551400,44264932:226553
x1,364:32535168,44264932
k1,364:32761720,44264932:226552
x1,364:33562559,44264932
k1,364:33789111,44264932:226552
x1,364:34262279,44264932
x1,364:35172575,44264932
k1,364:35399124,44264932:226549
x1,364:37037506,44264932
k1,364:37037506,44264932:0
)
(1,365:20522434,45051364:16515072,446948,141880
x1,365:20995602,45051364
x1,364:21534953,45051364
g1,364:21764333,45051364
x1,364:22856148,45051364
g1,364:23085528,45051364
x1,364:23595391,45051364
g1,364:23824771,45051364
x1,364:24370683,45051364
x1,364:25244267,45051364
g1,364:25473647,45051364
x1,364:26129007,45051364
g1,364:26358387,45051364
x1,364:27159226,45051364
g1,364:27388606,45051364
x1,364:28663260,45051364
g1,364:28892640,45051364
x1,364:30458278,45051364
x1,364:31586797,45051364
g1,364:31816177,45051364
x1,364:33436854,45051364
k1,365:37037506,45051364:3600652
g1,365:37037506,45051364
)
(1,375:20522434,45878780:16515072,446948,141880
h1,374:20522434,45878780:655360,0,0
x1,374:21578218,45878780
x1,374:22617608,45878780
k1,374:22796883,45878780:179275
x1,374:23488283,45878780
k1,374:23667508,45878780:179225
x1,374:24504396,45878780
x1,374:25013604,45878780
x1,374:26324299,45878780
k1,374:26503574,45878780:179275
x1,374:26794550,45878780
x1,374:27112406,45878780
x1,374:27731062,45878780
x1,374:28131477,45878780
x1,374:29259996,45878780
x1,374:29915338,45878780
k1,374:30094612,45878780:179274
x1,374:30603820,45878780
x1,374:31805722,45878780
k1,374:31984997,45878780:179275
x1,374:32640357,45878780
k1,374:32819632,45878780:179275
x1,374:33620471,45878780
k1,374:33799746,45878780:179275
x1,374:35147154,45878780
k1,374:35326379,45878780:179225
x1,374:37037506,45878780
k1,374:37037506,45878780:0
)
(1,375:20522434,46665212:16515072,446948,141880
x1,375:21068346,46665212
k1,374:21365191,46665212:296845
x1,374:21838359,46665212
x1,374:22867926,46665212
x1,374:25580427,46665212
k1,374:25877272,46665212:296845
x1,374:27115240,46665212
k1,374:27412018,46665212:296778
x1,374:27781634,46665212
k1,374:28078479,46665212:296845
x1,374:29389191,46665212
$1,374:29389191,46665212
(1,374:29389191,46763515:287608,318577,0
x1,374:29627397,46763515
)
$1,374:29676799,46665212
k1,374:29973644,46665212:296845
x1,374:30343260,46665212
k1,374:30640105,46665212:296845
x1,374:31987513,46665212
k1,374:32284291,46665212:296778
x1,374:33667082,46665212
x1,374:33978378,46665212
x1,374:34587210,46665212
k1,374:34884055,46665212:296845
x1,374:35684894,46665212
k1,374:35981739,46665212:296845
x1,374:37037506,46665212
k1,374:37037506,46665212:0
)
(1,375:20522434,47451644:16515072,446948,92400
x1,375:21031642,47451644
x1,375:22142456,47451644
k1,374:22517853,47451644:375397
x1,374:23136509,47451644
x1,374:23375060,47451644
k1,374:23750457,47451644:375397
x1,374:24041433,47451644
x1,374:24352729,47451644
x1,374:24809504,47451644
x1,374:25137184,47451644
x1,374:26228999,47451644
k1,374:26604396,47451644:375397
x1,374:27259747,47451644
x1,374:27580874,47451644
k1,374:27956271,47451644:375397
x1,374:28466134,47451644
x1,374:29177190,47451644
x1,374:30196261,47451644
k1,374:30571657,47451644:375396
x1,374:31591376,47451644
k1,374:31966773,47451644:375397
x1,374:33131341,47451644
x1,374:34569835,47451644
k1,374:34945232,47451644:375397
x1,374:36292640,47451644
k1,374:36667890,47451644:375250
x1,374:37037506,47451644
k1,374:37037506,47451644:0
)
(1,375:20522434,48238076:16515072,446948,141880
x1,375:22924960,48238076
g1,374:23154340,48238076
x1,374:24610540,48238076
g1,374:24839920,48238076
x1,374:25786256,48238076
g1,374:26015636,48238076
x1,374:27726772,48238076
g1,374:27956152,48238076
x1,374:29230159,48238076
g1,374:29459539,48238076
x1,374:29677771,48238076
x1,374:30005451,48238076
x1,374:30387523,48238076
k1,375:37037506,48238076:6649983
g1,375:37037506,48238076
)
(1,406:20522434,49065493:16515072,446948,141880
h1,398:20522434,49065493:655360,0,0
x1,398:22888921,49065493
k1,398:23187180,49065493:298259
x1,398:23514860,49065493
k1,398:23813120,49065493:298260
x1,398:24723408,49065493
x1,398:25435120,49065493
k1,398:25733379,49065493:298259
x1,398:26024355,49065493
k1,398:26322615,49065493:298260
x1,398:28179221,49065493
k1,398:28477480,49065493:298259
x1,398:30079176,49065493
k1,398:30377436,49065493:298260
x1,398:31323772,49065493
k1,398:31622031,49065493:298259
x1,398:32605053,49065493
k1,398:32903313,49065493:298260
x1,398:33812945,49065493
k1,398:34111204,49065493:298259
x1,398:34729860,49065493
k1,398:35028120,49065493:298260
x1,398:36229384,49065493
k1,398:36527643,49065493:298259
x1,398:37037506,49065493
k1,398:37037506,49065493:0
)
]
g1,406:37037506,49065493
)
)
]
(1,406:3220930,50756829:33816576,0,0
h1,406:3220930,50756829:33816576,0,0
)
]
]
]
!106101
}7
Input:139:C:\Users\sania\AppData\Local\Temp\mik27941\_src\bare_jrnl_new_sample4.bbl
!95
{8
[139,122:4736286,50756828:32301220,46020542,0
(139,122:4736286,4736286:0,0,0
[139,122:0,4736286:0,0,0
(139,122:0,0:0,0,0
(139,122:0,4736286:0,0,0
k139,122:0,4736286:4736286
)
g139,122:0,0
)
]
)
[139,122:4736286,4736286:0,0,0
(139,122:4736286,1201554:0,0,0
k139,122:4736286,1201554:1581137
)
]
[139,122:4736286,50756828:32301220,46020542,0
[139,122:3220930,50756828:33816576,49489493,0
[139,122:3220930,2053767:33816576,786432,0
(139,122:3220930,2053767:33816576,312863,6418
(139,122:3220930,2053767:33816576,312863,6418
h139,122:3220930,2053767:0,0,0
k139,122:36808130,2053767:33587200
x139,122:37037506,2053767
)
)
]
[139,122:3220930,49065492:33816576,45613056,0
(139,122:3220930,49065492:33816576,45613056,0
(139,122:3220930,49065492:16515072,45613056,0
[1,409:3220930,49065492:16515072,45613056,0
[1,372:3220930,15034977:16515072,11582541,0
[1,372:3220930,15034977:16515072,11582541,0
(1,368:3220930,10792705:16515072,7104337,0
k1,368:5558159,10792705:2337229
(1,368:5558159,10792705:11840614,7104337,0
(1,368:5558159,10792705:11840643,7104355,0
(1,368:5558159,10792705:11840643,7104355,0
(1,368:5558159,10792705:0,7104355,0
(1,368:5558159,10792705:0,14240435,0
(1,368:5558159,10792705:22844690,14240435,0
)
k1,368:5558159,10792705:-22844690
)
)
g1,368:17398802,10792705
)
)
)
k1,368:19736002,10792705:2337229
)
(1,369:3220930,11972353:16515072,357558,3062624
h1,369:3220930,11972353:0,0,0
[1,369:3220930,11972353:16515072,357558,3062624
(1,369:3220930,11972353:16515072,357558,113504
x1,369:4051394,11972353
k1,369:4277454,11972353:226060
x1,369:4670670,11972353
k1,369:4896729,11972353:226059
k1,369:5122789,11972353:226060
(1,369:5122789,11972353:0,0,0
(1,369:5122789,11382529:0,0,0
)
)
x1,369:5676434,11972353
x1,369:6952536,11972353
k1,369:7178595,11972353:226059
x1,369:8954864,11972353
k1,369:9180924,11972353:226060
x1,369:10200131,11972353
k1,369:10426190,11972353:226059
x1,369:11066862,11972353
k1,369:11292922,11972353:226060
x1,369:12021140,11972353
k1,369:12247199,11972353:226059
x1,369:13004268,11972353
x1,369:13245445,11972353
k1,369:13471505,11972353:226060
x1,369:14519544,11972353
k1,369:14745603,11972353:226059
x1,369:15182333,11972353
k1,369:15408393,11972353:226060
x1,369:15816284,11972353
x1,369:17200387,11972353
k1,369:17426446,11972353:226059
x1,369:17688590,11972353
x1,369:19073212,11972353
k1,369:19299272,11972353:226060
x1,369:19736002,11972353
k1,369:19736002,11972353:0
)
(1,369:3220930,12562177:16515072,357558,141995
x1,369:3861602,12562177
k1,369:4070325,12562177:208723
x1,369:4536412,12562177
x1,369:5812514,12562177
k1,369:6021236,12562177:208722
x1,369:7463015,12562177
k1,369:7671738,12562177:208723
x1,369:8253691,12562177
k1,369:8462413,12562177:208722
x1,369:9510982,12562177
k1,369:9719680,12562177:208698
x1,369:10330996,12562177
k1,369:10539718,12562177:208722
x1,369:11995659,12562177
$1,369:11995659,12562177
(1,369:11995659,12627713:327680,169300,76459
x1,369:12290571,12627713
)
$1,369:12323339,12562177
x1,369:13575327,12562177
k1,369:13784050,12562177:208723
x1,369:14541119,12562177
k1,369:14749841,12562177:208722
x1,369:15331794,12562177
k1,369:15540517,12562177:208723
x1,369:16996458,12562177
$1,369:16996458,12562177
(1,369:16996458,12654656:269016,273067,0
x1,369:17219098,12654656
)
$1,369:17265474,12562177
x1,369:18648534,12562177
k1,369:18857256,12562177:208722
x1,369:19177589,12562177
k1,369:19386312,12562177:208723
x1,369:19736002,12562177
k1,369:19736002,12562177:0
)
(1,369:3220930,13152001:16515072,357558,113504
x1,369:3453711,13152001
x1,369:4751311,13152001
k1,369:4874497,13152001:123186
x1,369:5660916,13152001
k1,369:5784101,13152001:123185
x1,369:7851353,13152001
k1,369:7974539,13152001:123186
x1,369:8382430,13152001
k1,369:8505616,13152001:123186
x1,369:9554185,13152001
k1,369:9677311,13152001:123126
x1,369:10958661,13152001
k1,369:11081847,13152001:123186
x1,369:11984658,13152001
k1,369:12107844,13152001:123186
x1,369:13564286,13152001
k1,369:13687471,13152001:123185
x1,369:15318511,13152001
k1,369:15441697,13152001:123186
x1,369:15849588,13152001
k1,369:15972774,13152001:123186
x1,369:16992499,13152001
k1,369:17115685,13152001:123186
x1,369:17552415,13152001
k1,369:17675600,13152001:123185
x1,369:18316272,13152001
k1,369:18439458,13152001:123186
x1,369:19736002,13152001
k1,369:19736002,13152001:0
)
(1,369:3220930,13741825:16515072,357558,113504
x1,369:3483074,13741825
x1,369:4867696,13741825
k1,369:5066936,13741825:199240
x1,369:5503666,13741825
k1,369:5702906,13741825:199240
x1,369:7158847,13741825
k1,369:7358071,13741825:199224
x1,369:8085777,13741825
k1,369:8285017,13741825:199240
x1,369:10207035,13741825
x1,369:10456072,13741825
x1,369:11088885,13741825
k1,369:11288125,13741825:199240
x1,369:12918634,13741825
k1,369:13117874,13741825:199240
x1,369:14079403,13741825
k1,369:14278643,13741825:199240
x1,369:15545313,13741825
k1,369:15744553,13741825:199240
x1,369:16559817,13741825
k1,369:16759057,13741825:199240
x1,369:18214998,13741825
$1,369:18214998,13741825
(1,369:18214998,13834304:269016,273067,0
x1,369:18437638,13834304
)
$1,369:18484014,13741825
x1,369:19736002,13741825
k1,369:19736002,13741825:0
)
(1,369:3220930,14331649:16515072,357558,113504
x1,369:4706217,14331649
k1,369:4912040,14331649:205823
x1,369:5989442,14331649
k1,369:6195264,14331649:205822
x1,369:6603155,14331649
k1,369:6808978,14331649:205823
x1,369:7974450,14331649
k1,369:8180272,14331649:205822
x1,369:8937341,14331649
k1,369:9143164,14331649:205823
x1,369:9783836,14331649
k1,369:9989658,14331649:205822
x1,369:10368192,14331649
x1,369:11091168,14331649
k1,369:11296991,14331649:205823
x1,369:12593535,14331649
k1,369:12799357,14331649:205822
x1,369:14080707,14331649
k1,369:14286530,14331649:205823
x1,369:14636220,14331649
k1,369:14842042,14331649:205822
x1,369:17083874,14331649
k1,369:17289697,14331649:205823
x1,369:19736002,14331649
k1,369:19736002,14331649:0
)
(1,369:3220930,14921473:16515072,357558,113504
x1,369:5376252,14921473
g1,369:5559756,14921473
x1,369:6229791,14921473
x1,369:6484076,14921473
x1,369:7961504,14921473
g1,369:8145008,14921473
x1,369:8552899,14921473
x1,369:8794076,14921473
x1,369:9453628,14921473
x1,369:9678550,14921473
g1,369:9862054,14921473
x1,369:10939450,14921473
g1,369:11122954,14921473
x1,369:12171530,14921473
g1,369:12355034,14921473
x1,369:13374235,14921473
g1,369:13557739,14921473
x1,369:14198411,14921473
g1,369:14381915,14921473
x1,369:15532712,14921473
k1,369:19736002,14921473:4203290
g1,369:19736002,14921473
)
]
g1,369:19736002,11972353
g1,369:19736002,11972353
)
]
]
[1,396:3220930,22828301:16515072,7103368,0
[1,396:3220930,22828301:16515072,7103368,0
(1,378:3220930,16511365:16515072,786432,6025
k1,378:10289908,16511365:7068978
h1,378:10289908,16511365:0,0,0
(1,378:10289908,16511365:0,786432,0
r139,122:10289908,16511365:0,786432,0
)
x1,378:10610247,16511365
x1,378:11930400,16511365
g1,378:12113904,16511365
x1,378:12667024,16511365
g1,378:12667024,16511365
k1,378:19736002,16511365:7068978
)
(1,378:3220930,17101189:16515072,348649,6550
k1,378:3735116,17101189:514186
h1,378:3735116,17101189:0,0,0
x1,378:5262864,17101189
x1,378:5765647,17101189
g1,378:5896719,17101189
x1,378:6790095,17101189
g1,378:6921167,17101189
x1,378:7415560,17101189
x1,378:9387897,17101189
g1,378:9518969,17101189
x1,378:13350403,17101189
g1,378:13481475,17101189
x1,378:15456962,17101189
g1,378:15588034,17101189
x1,378:16082427,17101189
g1,378:16213499,17101189
x1,378:19221817,17101189
k1,378:19736002,17101189:514185
)
(1,378:3220930,17691013:16515072,355990,6550
k1,378:3622629,17691013:401699
x1,378:5636393,17691013
g1,378:5767465,17691013
x1,378:6724802,17691013
g1,378:6855874,17691013
x1,378:7161532,17691013
x1,378:8017159,17691013
g1,378:8148231,17691013
x1,378:11156549,17691013
g1,378:11287621,17691013
x1,378:12157399,17691013
x1,378:13309243,17691013
g1,378:13440315,17691013
x1,378:15601920,17691013
g1,378:15732992,17691013
x1,378:16157657,17691013
g1,378:16288729,17691013
x1,378:17386585,17691013
g1,378:17517657,17691013
x1,378:18152038,17691013
g1,378:18283110,17691013
x1,378:19334303,17691013
k1,378:19736002,17691013:401699
)
(1,378:3220930,18280837:16515072,348649,212628
k1,378:4787392,18280837:1566462
x1,378:5914605,18280837
$1,378:5914605,18280837
(1,378:5914605,18395161:815148,294912,98304
x1,378:6683377,18395161
)
$1,378:6729753,18280837
g1,378:6860825,18280837
x1,378:8554251,18280837
g1,378:8685323,18280837
x1,378:8967383,18280837
x1,378:9288771,18280837
g1,378:9419843,18280837
x1,378:9914236,18280837
x1,378:11886573,18280837
g1,378:12017645,18280837
x1,378:13826929,18280837
g1,378:13958001,18280837
x1,378:15205781,18280837
g1,378:15336853,18280837
x1,378:15618913,18280837
x1,378:15940301,18280837
g1,378:16071373,18280837
x1,378:17598597,18280837
x1,378:18169540,18280837
k1,378:19736002,18280837:1566462
)
(1,378:3220930,18870661:16515072,280227,6550
k1,378:8318890,18870661:5097960
x1,378:10742639,18870661
x1,378:11057211,18870661
x1,378:12069067,18870661
g1,378:12200139,18870661
x1,378:13069917,18870661
x1,378:14480756,18870661
x1,378:14638042,18870661
g1,378:14638042,18870661
k1,378:19736002,18870661:5097960
)
(1,396:3220930,21311508:16515072,1746169,1516793
k1,396:3240592,21311508:19662
h1,382:3240592,21311508:0,0,0
(1,394:3240592,21311508:16475748,1746169,1516793
$1,394:3240592,21311508
[1,394:3240592,21311508:16475748,1746169,1516793
(1,385:3240592,19958553:16475748,367000,681576
g1,384:3240592,19958553
(1,384:3240592,19958553:6081740,367000,681576
r139,122:3240592,19958553:0,524288,157288
r139,122:3266806,19958553:26214,1048576,681576
g1,384:3463414,19958553
[1,384:3463414,19958553:5636096,367000,157288
(1,384:3463414,19958553:5636096,367000,157288
h1,384:3463414,19958553:0,0,0
r139,122:3463414,19958553:0,524288,157288
x139,122:4992420,19958553
k1,384:3463414,19958553:0
r139,122:4992420,19958553:0,157288,157288
k1,384:9099510,19958553:4107090
g1,384:9099510,19958553
)
]
g1,384:9099510,19958553
g1,384:9296118,19958553
r139,122:9322332,19958553:26214,1048576,681576
)
g1,384:9322332,19958553
(1,384:9322332,19958553:2713190,367000,681576
g1,384:9518940,19958553
[1,384:9518940,19958553:2293760,367000,681576
(1,384:9518940,19958553:2293760,367000,6420
k1,384:10207074,19958553:688134
h1,384:10207074,19958553:0,0,0
r139,122:10207074,19958553:0,373420,6420
x139,122:11124567,19958553
k1,384:11812700,19958553:688133
)
(1,384:9518940,20482841:2293760,308506,157288
k1,384:9837553,20482841:318613
x1,384:11494088,20482841
r139,122:11494088,20482841:0,157288,157288
g1,384:11494088,20482841
k1,384:11812700,20482841:318612
)
]
g1,384:11812700,19958553
g1,384:12009308,19958553
r139,122:12035522,19958553:26214,1048576,681576
)
g1,384:12035522,19958553
(1,384:12035522,19958553:2582118,367000,681576
g1,384:12232130,19958553
[1,384:12232130,19958553:2162688,367000,157288
(1,384:12232130,19958553:2162688,367000,157288
k1,384:12475799,19958553:243669
h1,384:12475799,19958553:0,0,0
r139,122:12475799,19958553:0,524288,157288
x139,122:13011159,19958553
g1,384:13183191,19958553
x1,384:14151150,19958553
r139,122:14151150,19958553:0,157288,157288
g1,384:14151150,19958553
k1,384:14394818,19958553:243668
)
]
g1,384:14394818,19958553
g1,384:14591426,19958553
r139,122:14617640,19958553:26214,1048576,681576
)
g1,384:14617640,19958553
(1,384:14617640,19958553:2385510,367000,681576
g1,384:14814248,19958553
[1,384:14814248,19958553:1966080,367000,157288
(1,384:14814248,19958553:1966080,367000,157288
k1,384:14955032,19958553:140784
h1,384:14955032,19958553:0,0,0
r139,122:14955032,19958553:0,524288,157288
x139,122:15261016,19958553
k1,384:14955032,19958553:-42202
x1,384:15753709,19958553
g1,384:15925741,19958553
x1,384:16639545,19958553
r139,122:16639545,19958553:0,157288,157288
g1,384:16639545,19958553
k1,384:16780328,19958553:140783
)
]
g1,384:16780328,19958553
g1,384:16976936,19958553
r139,122:17003150,19958553:26214,1048576,681576
)
g1,384:17003150,19958553
(1,385:17003150,19958553:2713190,367000,681576
g1,384:17199758,19958553
[1,385:17199758,19958553:2293760,367000,157288
(1,385:17199758,19958553:2293760,367000,157288
k1,385:17610580,19958553:410822
h1,384:17610580,19958553:0,0,0
r139,122:17610580,19958553:0,524288,157288
x139,122:18502840,19958553
g1,384:18674872,19958553
x1,384:19082697,19958553
r139,122:19082697,19958553:0,157288,157288
g1,385:19082697,19958553
k1,385:19493518,19958553:410821
)
]
g1,385:19493518,19958553
g1,385:19690126,19958553
r139,122:19716340,19958553:26214,1048576,681576
)
g1,385:19716340,19958553
)
(1,388:3240592,21033343:16475748,367000,157288
g1,386:3240592,21033343
(1,386:3240592,21033343:6081740,367000,157288
r139,122:3240592,21033343:0,524288,157288
r139,122:3266806,21033343:26214,524288,157288
g1,386:3463414,21033343
[1,386:3463414,21033343:5636096,367000,157288
(1,386:3463414,21033343:5636096,367000,157288
h1,386:3463414,21033343:0,0,0
r139,122:3463414,21033343:0,524288,157288
x139,122:4329991,21033343
g1,386:4490557,21033343
x1,386:4749288,21033343
g1,386:4909854,21033343
x1,386:5827351,21033343
$1,386:5827351,21033343
(1,386:5827351,21098879:311223,141084,63715
x1,386:6105806,21098879
)
$1,386:6138574,21033343
g1,386:6299140,21033343
x1,386:6557871,21033343
g1,386:6718437,21033343
x1,386:7661623,21033343
r139,122:7661623,21033343:0,157288,157288
k1,386:9099510,21033343:1437887
g1,386:9099510,21033343
)
]
g1,386:9099510,21033343
g1,386:9296118,21033343
r139,122:9322332,21033343:26214,524288,157288
)
g1,386:9322332,21033343
(1,386:9322332,21033343:2713190,367000,157288
g1,386:9518940,21033343
[1,386:9518940,21033343:2293760,367000,157288
(1,386:9518940,21033343:2293760,367000,157288
k1,386:10219915,21033343:700975
h1,386:10219915,21033343:0,0,0
r139,122:10219915,21033343:0,524288,157288
x139,122:11111725,21033343
r139,122:11111725,21033343:0,157288,157288
g1,386:11111725,21033343
k1,386:11812700,21033343:700975
)
]
g1,386:11812700,21033343
g1,386:12009308,21033343
r139,122:12035522,21033343:26214,524288,157288
)
g1,386:12035522,21033343
(1,386:12035522,21033343:2582118,367000,157288
g1,386:12232130,21033343
[1,386:12232130,21033343:2162688,367000,157288
(1,386:12232130,21033343:2162688,367000,157288
k1,386:12912066,21033343:679936
h1,386:12912066,21033343:0,0,0
r139,122:12912066,21033343:0,524288,157288
x139,122:13714882,21033343
r139,122:13714882,21033343:0,157288,157288
g1,386:13714882,21033343
k1,386:14394818,21033343:679936
)
]
g1,386:14394818,21033343
g1,386:14591426,21033343
r139,122:14617640,21033343:26214,524288,157288
)
g1,386:14617640,21033343
(1,386:14617640,21033343:2385510,367000,157288
g1,386:14814248,21033343
[1,386:14814248,21033343:1966080,367000,157288
(1,386:14814248,21033343:1966080,367000,157288
k1,386:15395880,21033343:581632
h1,386:15395880,21033343:0,0,0
r139,122:15395880,21033343:0,524288,157288
x139,122:16198696,21033343
r139,122:16198696,21033343:0,157288,157288
g1,386:16198696,21033343
k1,386:16780328,21033343:581632
)
]
g1,386:16780328,21033343
g1,386:16976936,21033343
r139,122:17003150,21033343:26214,524288,157288
)
g1,386:17003150,21033343
(1,388:17003150,21033343:2713190,367000,157288
g1,386:17199758,21033343
[1,388:17199758,21033343:2293760,367000,157288
(1,388:17199758,21033343:2293760,367000,157288
k1,388:17266737,21033343:66979
h1,386:17266737,21033343:0,0,0
r139,122:17266737,21033343:0,524288,157288
x139,122:17776410,21033343
g1,386:17936976,21033343
x1,386:18195707,21033343
g1,386:18356273,21033343
x1,386:19426539,21033343
r139,122:19426539,21033343:0,157288,157288
g1,388:19426539,21033343
k1,388:19493518,21033343:66979
)
]
g1,388:19493518,21033343
g1,388:19690126,21033343
r139,122:19716340,21033343:26214,524288,157288
)
g1,388:19716340,21033343
)
(1,389:3240592,21557631:16475748,367000,157288
g1,388:3240592,21557631
(1,388:3240592,21557631:6081740,367000,157288
r139,122:3240592,21557631:0,524288,157288
r139,122:3266806,21557631:26214,524288,157288
g1,388:3463414,21557631
[1,388:3463414,21557631:5636096,367000,157288
(1,388:3463414,21557631:5636096,367000,157288
h1,388:3463414,21557631:0,0,0
r139,122:3463414,21557631:0,524288,157288
r139,122:3463414,21557631:0,524288,157288
g1,388:4395753,21557631
g1,388:4395753,21557631
x1,388:4654484,21557631
g1,388:4815050,21557631
x1,388:5732547,21557631
$1,388:5732547,21557631
(1,388:5732547,21627172:257707,227555,0
x1,388:5946906,21627172
)
$1,388:5990254,21557631
g1,388:6150820,21557631
x1,388:6409551,21557631
g1,388:6570117,21557631
x1,388:7513303,21557631
r139,122:7513303,21557631:0,157288,157288
k1,388:9099510,21557631:1586207
g1,388:9099510,21557631
)
]
g1,388:9099510,21557631
g1,388:9296118,21557631
r139,122:9322332,21557631:26214,524288,157288
)
g1,388:9322332,21557631
(1,388:9322332,21557631:2713190,367000,157288
g1,388:9518940,21557631
[1,388:9518940,21557631:2293760,367000,157288
(1,388:9518940,21557631:2293760,367000,157288
k1,388:10589439,21557631:1070499
h1,388:10589439,21557631:0,0,0
r139,122:10589439,21557631:0,524288,157288
x139,122:10742201,21557631
r139,122:10742201,21557631:0,157288,157288
g1,388:10742201,21557631
k1,388:11812700,21557631:1070499
)
]
g1,388:11812700,21557631
g1,388:12009308,21557631
r139,122:12035522,21557631:26214,524288,157288
)
g1,388:12035522,21557631
(1,388:12035522,21557631:2582118,367000,157288
g1,388:12232130,21557631
[1,388:12232130,21557631:2162688,367000,157288
(1,388:12232130,21557631:2162688,367000,157288
k1,388:12912066,21557631:679936
h1,388:12912066,21557631:0,0,0
r139,122:12912066,21557631:0,524288,157288
x139,122:13714882,21557631
r139,122:13714882,21557631:0,157288,157288
g1,388:13714882,21557631
k1,388:14394818,21557631:679936
)
]
g1,388:14394818,21557631
g1,388:14591426,21557631
r139,122:14617640,21557631:26214,524288,157288
)
g1,388:14617640,21557631
(1,388:14617640,21557631:2385510,367000,157288
g1,388:14814248,21557631
[1,388:14814248,21557631:1966080,367000,157288
(1,388:14814248,21557631:1966080,367000,157288
k1,388:15395880,21557631:581632
h1,388:15395880,21557631:0,0,0
r139,122:15395880,21557631:0,524288,157288
x139,122:16198696,21557631
r139,122:16198696,21557631:0,157288,157288
g1,388:16198696,21557631
k1,388:16780328,21557631:581632
)
]
g1,388:16780328,21557631
g1,388:16976936,21557631
r139,122:17003150,21557631:26214,524288,157288
)
g1,388:17003150,21557631
(1,389:17003150,21557631:2713190,367000,157288
g1,388:17199758,21557631
[1,389:17199758,21557631:2293760,367000,157288
(1,389:17199758,21557631:2293760,367000,157288
k1,389:17266737,21557631:66979
h1,388:17266737,21557631:0,0,0
r139,122:17266737,21557631:0,524288,157288
x139,122:17776410,21557631
g1,388:17936976,21557631
x1,388:18195707,21557631
g1,388:18356273,21557631
x1,388:19426539,21557631
r139,122:19426539,21557631:0,157288,157288
g1,389:19426539,21557631
k1,389:19493518,21557631:66979
)
]
g1,389:19493518,21557631
g1,389:19690126,21557631
r139,122:19716340,21557631:26214,524288,157288
)
g1,389:19716340,21557631
)
(1,392:3240592,22108133:16475748,367000,157288
g1,390:3240592,22108133
(1,390:3240592,22108133:6081740,367000,157288
r139,122:3240592,22108133:0,524288,157288
r139,122:3266806,22108133:26214,524288,157288
g1,390:3463414,22108133
[1,390:3463414,22108133:5636096,367000,157288
(1,390:3463414,22108133:5636096,367000,157288
h1,390:3463414,22108133:0,0,0
r139,122:3463414,22108133:0,524288,157288
r139,122:3463414,22108133:0,524288,157288
g1,390:4395753,22108133
g1,390:4395753,22108133
x1,390:4654484,22108133
g1,390:4815050,22108133
x1,390:5732547,22108133
$1,390:5732547,22108133
(1,390:5732547,22173669:311223,141084,63715
x1,390:6011002,22173669
)
$1,390:6043770,22108133
g1,390:6204336,22108133
x1,390:6463067,22108133
g1,390:6623633,22108133
x1,390:7566819,22108133
r139,122:7566819,22108133:0,157288,157288
k1,390:9099510,22108133:1532691
g1,390:9099510,22108133
)
]
g1,390:9099510,22108133
g1,390:9296118,22108133
r139,122:9322332,22108133:26214,524288,157288
)
g1,390:9322332,22108133
(1,390:9322332,22108133:2713190,367000,157288
g1,390:9518940,22108133
[1,390:9518940,22108133:2293760,367000,157288
(1,390:9518940,22108133:2293760,367000,157288
k1,390:10309143,22108133:790203
h1,390:10309143,22108133:0,0,0
r139,122:10309143,22108133:0,524288,157288
x139,122:11022498,22108133
r139,122:11022498,22108133:0,157288,157288
g1,390:11022498,22108133
k1,390:11812700,22108133:790202
)
]
g1,390:11812700,22108133
g1,390:12009308,22108133
r139,122:12035522,22108133:26214,524288,157288
)
g1,390:12035522,22108133
(1,390:12035522,22108133:2582118,367000,157288
g1,390:12232130,22108133
[1,390:12232130,22108133:2162688,367000,157288
(1,390:12232130,22108133:2162688,367000,157288
k1,390:12912066,22108133:679936
h1,390:12912066,22108133:0,0,0
r139,122:12912066,22108133:0,524288,157288
x139,122:13714882,22108133
r139,122:13714882,22108133:0,157288,157288
g1,390:13714882,22108133
k1,390:14394818,22108133:679936
)
]
g1,390:14394818,22108133
g1,390:14591426,22108133
r139,122:14617640,22108133:26214,524288,157288
)
g1,390:14617640,22108133
(1,390:14617640,22108133:2385510,367000,157288
g1,390:14814248,22108133
[1,390:14814248,22108133:1966080,367000,157288
(1,390:14814248,22108133:1966080,367000,157288
k1,390:15395880,22108133:581632
h1,390:15395880,22108133:0,0,0
r139,122:15395880,22108133:0,524288,157288
x139,122:16198696,22108133
r139,122:16198696,22108133:0,157288,157288
g1,390:16198696,22108133
k1,390:16780328,22108133:581632
)
]
g1,390:16780328,22108133
g1,390:16976936,22108133
r139,122:17003150,22108133:26214,524288,157288
)
g1,390:17003150,22108133
(1,392:17003150,22108133:2713190,367000,157288
g1,390:17199758,22108133
[1,392:17199758,22108133:2293760,367000,157288
(1,392:17199758,22108133:2293760,367000,157288
k1,392:17747741,22108133:547983
h1,390:17747741,22108133:0,0,0
r139,122:17747741,22108133:0,524288,157288
x139,122:18945535,22108133
r139,122:18945535,22108133:0,157288,157288
g1,392:18945535,22108133
k1,392:19493518,22108133:547983
)
]
g1,392:19493518,22108133
g1,392:19690126,22108133
r139,122:19716340,22108133:26214,524288,157288
)
g1,392:19716340,22108133
)
(1,393:3240592,22632421:16475748,367000,169666
g1,392:3240592,22632421
(1,392:3240592,22632421:6081740,367000,169666
r139,122:3240592,22632421:0,524288,157288
r139,122:3266806,22632421:26214,536666,169666
g1,392:3463414,22632421
[1,392:3463414,22632421:5636096,367000,169666
(1,392:3463414,22632421:5636096,367000,169666
h1,392:3463414,22632421:0,0,0
r139,122:3463414,22632421:0,536666,169666
r139,122:3463414,22632421:0,536666,169666
k1,392:4395753,22632421:932339
k1,392:4395753,22632421:0
x1,392:4654484,22632421
k1,392:4811541,22632421:157057
x1,392:6085489,22632421
$1,392:6085489,22632421
(1,392:6085489,22720167:1497989,245760,81920
x1,392:6363944,22720167
(1,392:6363944,22720167:1186766,245760,81920
x1,392:7550710,22720167
)
)
$1,392:7583478,22632421
k1,392:7740536,22632421:157058
x1,392:7999267,22632421
k1,392:8156324,22632421:157057
x1,392:9099510,22632421
r139,122:9099510,22632421:0,157288,157288
k1,392:9099510,22632421:0
k1,392:9099510,22632421:0
)
]
g1,392:9099510,22632421
g1,392:9296118,22632421
r139,122:9322332,22632421:26214,536666,169666
)
g1,392:9322332,22632421
(1,392:9322332,22632421:2713190,367000,169666
g1,392:9518940,22632421
[1,392:9518940,22632421:2293760,367000,157288
(1,392:9518940,22632421:2293760,367000,157288
k1,392:10589439,22632421:1070499
h1,392:10589439,22632421:0,0,0
r139,122:10589439,22632421:0,524288,157288
x139,122:10742201,22632421
r139,122:10742201,22632421:0,157288,157288
g1,392:10742201,22632421
k1,392:11812700,22632421:1070499
)
]
g1,392:11812700,22632421
g1,392:12009308,22632421
r139,122:12035522,22632421:26214,536666,169666
)
g1,392:12035522,22632421
(1,392:12035522,22632421:2582118,367000,169666
g1,392:12232130,22632421
[1,392:12232130,22632421:2162688,367000,157288
(1,392:12232130,22632421:2162688,367000,157288
k1,392:12912066,22632421:679936
h1,392:12912066,22632421:0,0,0
r139,122:12912066,22632421:0,524288,157288
x139,122:13714882,22632421
r139,122:13714882,22632421:0,157288,157288
g1,392:13714882,22632421
k1,392:14394818,22632421:679936
)
]
g1,392:14394818,22632421
g1,392:14591426,22632421
r139,122:14617640,22632421:26214,536666,169666
)
g1,392:14617640,22632421
(1,392:14617640,22632421:2385510,367000,169666
g1,392:14814248,22632421
[1,392:14814248,22632421:1966080,367000,157288
(1,392:14814248,22632421:1966080,367000,157288
k1,392:15395880,22632421:581632
h1,392:15395880,22632421:0,0,0
r139,122:15395880,22632421:0,524288,157288
x139,122:16198696,22632421
r139,122:16198696,22632421:0,157288,157288
g1,392:16198696,22632421
k1,392:16780328,22632421:581632
)
]
g1,392:16780328,22632421
g1,392:16976936,22632421
r139,122:17003150,22632421:26214,536666,169666
)
g1,392:17003150,22632421
(1,393:17003150,22632421:2713190,367000,169666
g1,392:17199758,22632421
[1,393:17199758,22632421:2293760,367000,157288
(1,393:17199758,22632421:2293760,367000,157288
k1,393:17747741,22632421:547983
h1,392:17747741,22632421:0,0,0
r139,122:17747741,22632421:0,524288,157288
x139,122:18945535,22632421
r139,122:18945535,22632421:0,157288,157288
g1,393:18945535,22632421
k1,393:19493518,22632421:547983
)
]
g1,393:19493518,22632421
g1,393:19690126,22632421
r139,122:19716340,22632421:26214,536666,169666
)
g1,393:19716340,22632421
)
]
$1,394:19716340,21311508
)
g1,396:19716340,21311508
k1,396:19736002,21311508:19662
)
]
]
(1,406:3220930,24855190:16515072,446948,141880
x1,406:6751966,24855190
k1,398:6969710,24855190:217744
x1,398:8134924,24855190
k1,398:8352668,24855190:217744
x1,398:9153507,24855190
k1,398:9371250,24855190:217743
x1,398:11009632,24855190
k1,398:11227376,24855190:217744
x1,398:12683575,24855190
x1,398:13623358,24855190
k1,398:13841102,24855190:217744
x1,398:14496462,24855190
k1,398:14714206,24855190:217744
x1,398:15515045,24855190
k1,398:15732788,24855190:217743
x1,398:17188987,24855190
k1,398:17406731,24855190:217744
x1,398:17916594,24855190
k1,398:18134338,24855190:217744
x1,398:19736002,24855190
k1,398:19736002,24855190:0
)
(1,406:3220930,25641622:16515072,446948,141880
x1,406:5386855,25641622
k1,398:5698929,25641622:312074
x1,398:6718009,25641622
k1,398:7030083,25641622:312074
x1,398:9433239,25641622
k1,398:9745313,25641622:312074
x1,398:10072993,25641622
x1,398:11407295,25641622
k1,398:11719369,25641622:312074
x1,398:13102799,25641622
k1,398:13414873,25641622:312074
x1,398:16090032,25641622
k1,398:16402106,25641622:312074
x1,398:18623089,25641622
k1,398:18935163,25641622:312074
x1,398:19736002,25641622
k1,398:19736002,25641622:0
)
(1,406:3220930,26428054:16515072,446948,141880
x1,406:5222377,26428054
k1,398:5404590,26428054:182213
x1,398:5732270,26428054
x1,398:7066572,26428054
k1,398:7248785,26428054:182213
x1,398:9723392,26428054
k1,398:9905606,26428054:182214
x1,398:10196582,26428054
k1,398:10378795,26428054:182213
x1,398:12599778,26428054
k1,398:12781944,26428054:182166
x1,398:13728262,26428054
k1,398:13910475,26428054:182213
x1,398:14420338,26428054
k1,398:14602551,26428054:182213
x1,398:15403390,26428054
k1,398:15585604,26428054:182214
x1,398:17041803,26428054
k1,398:17224016,26428054:182213
x1,398:17733879,26428054
k1,398:17916092,26428054:182213
x1,398:19736002,26428054
k1,398:19736002,26428054:0
)
(1,406:3220930,27214486:16515072,446948,141880
x1,406:4021769,27214486
k1,398:4180970,27214486:159201
x1,398:5727602,27214486
k1,398:5886803,27214486:159201
x1,398:6905883,27214486
k1,398:7065085,27214486:159202
x1,398:8230283,27214486
k1,398:8389484,27214486:159201
x1,398:8717164,27214486
x1,398:10051466,27214486
k1,398:10210667,27214486:159201
x1,398:12358905,27214486
k1,398:12518106,27214486:159201
x1,398:13318945,27214486
k1,398:13478147,27214486:159202
x1,398:13769123,27214486
x1,398:14083699,27214486
x1,398:15814472,27214486
k1,398:15973673,27214486:159201
x1,398:17356465,27214486
k1,398:17515666,27214486:159201
x1,398:19736002,27214486
k1,398:19736002,27214486:0
)
(1,406:3220930,28000918:16515072,446948,141880
x1,406:4694817,28000918
g1,398:4924197,28000918
x1,398:5870533,28000918
g1,398:6099913,28000918
x1,398:6900752,28000918
g1,398:7130132,28000918
x1,398:8367427,28000918
g1,398:8596807,28000918
x1,398:8924487,28000918
x1,398:10258789,28000918
g1,398:10488169,28000918
x1,398:12016440,28000918
g1,398:12245820,28000918
x1,398:13046659,28000918
g1,398:13276039,28000918
x1,398:14076878,28000918
x1,398:15371205,28000918
g1,398:15600585,28000918
x1,398:16855585,28000918
g1,398:17084965,28000918
k1,406:19736002,28000918:2651037
g1,406:19736002,28000918
)
[1,405:3220930,38658673:16515072,9825919,0
[1,405:3220930,38658673:16515072,9825919,0
(1,401:3220930,36775697:16515072,7707011,0
g1,401:3220930,36775697
(1,401:3220930,36775697:16515072,7707011,0
(1,401:3220930,36775697:16515065,7707030,0
(1,401:3220930,36775697:16515065,7707030,0
(1,401:3220930,36775697:0,7707030,0
(1,401:3220930,36775697:0,26016686,0
(1,401:3220930,36775697:55750042,26016686,0
)
k1,401:3220932,36775697:-55750040
)
)
g1,401:19735995,36775697
)
)
)
g1,401:19736002,36775697
)
(1,402:3220930,37955345:16515072,357558,703328
h1,402:3220930,37955345:0,0,0
[1,402:3220930,37955345:16515072,357558,703328
(1,402:3220930,37955345:16515072,357558,113504
x1,402:4051394,37955345
k1,402:4219499,37955345:168105
x1,402:4612715,37955345
k1,402:4780820,37955345:168105
k1,402:4948925,37955345:168105
(1,402:4948925,37955345:0,0,0
(1,402:4948925,37365521:0,0,0
)
)
x1,402:5851747,37955345
k1,402:6019852,37955345:168105
x1,402:7330559,37955345
k1,402:7498664,37955345:168105
x1,402:8226895,37955345
x1,402:9262357,37955345
k1,402:9430462,37955345:168105
x1,402:9663243,37955345
k1,402:9831349,37955345:168106
x1,402:11316636,37955345
k1,402:11484741,37955345:168105
x1,402:12649701,37955345
k1,402:12817806,37955345:168105
x1,402:14622914,37955345
k1,402:14791019,37955345:168105
x1,402:15548088,37955345
k1,402:15716193,37955345:168105
x1,402:16211630,37955345
k1,402:16379735,37955345:168105
x1,402:18330590,37955345
k1,402:18498695,37955345:168105
x1,402:19736002,37955345
k1,402:19736002,37955345:0
)
(1,402:3220930,38545169:16515072,357558,113504
x1,402:4036194,38545169
g1,402:4219698,38545169
x1,402:5413497,38545169
g1,402:5597001,38545169
x1,402:6325232,38545169
x1,402:6894602,38545169
g1,402:7078106,38545169
x1,402:8184341,38545169
g1,402:8367845,38545169
x1,402:10041882,38545169
k1,402:19736002,38545169:9694120
g1,402:19736002,38545169
)
]
g1,402:19736002,37955345
g1,402:19736002,37955345
)
]
]
(1,407:3220930,40946396:16515072,444988,8188
k1,407:8942911,40946396:5721981
g1,407:8942911,40946396
x1,407:9896455,40946396
g1,407:10224135,40946396
x1,407:14014021,40946396
g1,407:14014021,40946396
k1,407:19736002,40946396:5721981
)
(1,409:3220930,41987604:16515072,446948,141880
h1,408:3220930,41987604:655360,0,0
x1,408:4494946,41987604
x1,408:4733497,41987604
k1,408:5077300,41987604:343803
x1,408:5950892,41987604
x1,408:7479836,41987604
k1,408:7823638,41987604:343802
x1,408:8624477,41987604
k1,408:8968280,41987604:343803
x1,408:9441448,41987604
x1,408:10471015,41987604
x1,408:13019676,41987604
k1,408:13363479,41987604:343803
x1,408:15183381,41987604
k1,408:15527184,41987604:343803
x1,408:16510206,41987604
k1,408:16854008,41987604:343802
x1,408:17399920,41987604
x1,408:17727600,41987604
x1,408:19101223,41987604
k1,408:19445026,41987604:343803
x1,408:19736002,41987604
k1,408:19736002,41987604:0
)
(1,409:3220930,42774036:16515072,446948,141880
x1,409:4312745,42774036
x1,409:5441264,42774036
x1,409:6278807,42774036
k1,408:6500904,42774036:222097
x1,408:7337784,42774036
x1,408:8684535,42774036
k1,408:8906631,42774036:222096
x1,408:9670775,42774036
k1,408:9892872,42774036:222097
x1,408:11276327,42774036
x1,408:12731871,42774036
k1,408:12953967,42774036:222096
x1,408:13936989,42774036
x1,408:14592349,42774036
x1,408:15283740,42774036
k1,408:15505837,42774036:222097
x1,408:16671060,42774036
x1,408:17144219,42774036
x1,408:17981762,42774036
k1,408:18203858,42774036:222096
x1,408:18713721,42774036
k1,408:18935818,42774036:222097
x1,408:19517770,42774036
x1,408:19736002,42774036
k1,409:19736002,42774036:0
)
(1,409:3220930,43560468:16515072,446948,141880
x1,409:4240656,43560468
k1,408:4410827,43560468:170171
x1,408:5539346,43560468
x1,408:6231392,43560468
k1,408:6401563,43560468:170171
x1,408:6947467,43560468
x1,408:8003227,43560468
x1,408:9477769,43560468
k1,408:9647940,43560468:170171
x1,408:10667020,43560468
k1,408:10837190,43560468:170170
x1,408:11965709,43560468
x1,408:12766548,43560468
x1,408:13084404,43560468
x1,408:13776450,43560468
k1,408:13946621,43560468:170171
x1,408:14492533,43560468
k1,408:14662704,43560468:170171
x1,408:15463543,43560468
k1,408:15633714,43560468:170171
x1,408:16798937,43560468
x1,408:17672521,43560468
x1,408:18327863,43560468
k1,408:18498034,43560468:170171
x1,408:19736002,43560468
k1,408:19736002,43560468:0
)
(1,409:3220930,44346900:16515072,446948,141880
x1,409:4349449,44346900
x1,409:5805648,44346900
k1,408:6088409,44346900:282761
x1,408:7253623,44346900
k1,408:7536384,44346900:282761
x1,408:8337223,44346900
k1,408:8619984,44346900:282761
x1,408:10295070,44346900
k1,408:10577830,44346900:282760
x1,408:11414718,44346900
x1,408:12579941,44346900
k1,408:12862702,44346900:282761
x1,408:13153678,44346900
x1,408:13481358,44346900
x1,408:13965012,44346900
x1,408:14838604,44346900
x1,408:16149306,44346900
k1,408:16432067,44346900:282761
x1,408:16941930,44346900
k1,408:17224691,44346900:282761
x1,408:18716939,44346900
x1,408:19736002,44346900
k1,408:19736002,44346900:0
)
(1,409:3220930,45133332:16515072,446948,141880
x1,409:4932057,45133332
k1,408:5207825,45133332:275768
x1,408:5535505,45133332
x1,408:6719721,45133332
k1,408:6995489,45133332:275768
x1,408:7286465,45133332
k1,408:7562232,45133332:275767
x1,408:9346111,45133332
k1,408:9621879,45133332:275768
x1,408:10241173,45133332
x1,408:10568853,45133332
x1,408:10859829,45133332
x1,408:12043395,45133332
k1,408:12319163,45133332:275768
x1,408:13338243,45133332
k1,408:13614011,45133332:275768
x1,408:15433913,45133332
k1,408:15709680,45133332:275767
x1,408:16146791,45133332
k1,408:16422559,45133332:275768
x1,408:17332847,45133332
x1,408:18388614,45133332
x1,408:19736002,45133332
k1,408:19736002,45133332:0
)
(1,409:3220930,45919764:16515072,446948,141880
x1,409:4567681,45919764
k1,408:4825588,45919764:257907
x1,408:5153268,45919764
x1,408:5335451,45919764
x1,408:5646747,45919764
x1,408:6692035,45919764
k1,408:6949941,45919764:257906
x1,408:7896277,45919764
k1,408:8154184,45919764:257907
x1,408:9027768,45919764
k1,408:9285675,45919764:257907
x1,408:10195963,45919764
x1,408:10851305,45919764
k1,408:11109211,45919764:257906
x1,408:11619074,45919764
x1,408:12201672,45919764
x1,408:12783624,45919764
x1,408:13802687,45919764
k1,408:14060594,45919764:257907
x1,408:15189113,45919764
x1,408:16644657,45919764
k1,408:16902563,45919764:257906
x1,408:17412426,45919764
k1,408:17670333,45919764:257907
x1,408:17961309,45919764
x1,408:18279165,45919764
x1,408:18898459,45919764
x1,408:19736002,45919764
k1,408:19736002,45919764:0
)
(1,409:3220930,46706196:16515072,446948,141880
x1,409:3802882,46706196
x1,409:4822608,46706196
k1,408:5026894,46706196:204286
x1,408:6155413,46706196
x1,408:6847459,46706196
k1,408:7051745,46706196:204286
x1,408:7597649,46706196
x1,408:8653409,46706196
x1,408:9964111,46706196
k1,408:10168396,46706196:204285
x1,408:12407066,46706196
k1,408:12611352,46706196:204286
x1,408:13303408,46706196
x1,408:14322479,46706196
x1,408:16051302,46706196
k1,408:16255588,46706196:204286
x1,408:17129180,46706196
k1,408:17333466,46706196:204286
x1,408:18207058,46706196
x1,408:19736002,46706196
k1,408:19736002,46706196:0
)
(1,409:3220930,47492628:16515072,446948,141880
x1,409:3985721,47492628
x1,409:5186975,47492628
x1,409:5369158,47492628
x1,409:5987814,47492628
x1,409:6352180,47492628
x1,409:6663476,47492628
x1,409:6944628,47492628
k1,408:7368348,47492628:423720
x1,408:8569620,47492628
x1,408:9843618,47492628
k1,408:10267338,47492628:423720
x1,408:10740497,47492628
x1,408:11541336,47492628
x1,408:12561062,47492628
k1,408:12984782,47492628:423720
x1,408:14150005,47492628
x1,408:14950844,47492628
k1,408:15374563,47492628:423719
x1,408:17522146,47492628
k1,408:17945866,47492628:423720
x1,408:18236842,47492628
k1,408:18660562,47492628:423720
x1,408:19279218,47492628
x1,408:19736002,47492628
k1,408:19736002,47492628:0
)
(1,409:3220930,48279060:16515072,446948,141880
x1,409:4349449,48279060
x1,409:5514672,48279060
k1,408:5891858,48279060:377186
x1,408:6983673,48279060
x1,408:8439872,48279060
k1,408:8817059,48279060:377187
x1,408:9326922,48279060
k1,408:9704108,48279060:377186
x1,408:9995084,48279060
x1,408:10312940,48279060
x1,408:11477490,48279060
k1,408:11854676,48279060:377186
x1,408:12145652,48279060
x1,408:12463508,48279060
x1,408:14210683,48279060
k1,408:14587870,48279060:377187
x1,408:15570892,48279060
x1,408:16226252,48279060
x1,408:16917643,48279060
k1,408:17294829,48279060:377186
x1,408:17585805,48279060
x1,408:18661892,48279060
x1,408:19736002,48279060
k1,408:19736002,48279060:0
)
(1,409:3220930,49065492:16515072,446948,141880
x1,409:4531642,49065492
k1,408:4823855,49065492:292213
x1,408:5188221,49065492
k1,408:5480433,49065492:292212
x1,408:6099089,49065492
x1,408:7882305,49065492
k1,408:8174518,49065492:292213
x1,408:8793174,49065492
x1,408:9520614,49065492
x1,408:10758582,49065492
x1,408:12286870,49065492
k1,408:12579082,49065492:292212
x1,408:13197738,49065492
x1,408:14762721,49065492
k1,408:15054934,49065492:292213
x1,408:15819725,49065492
x1,408:17093723,49065492
k1,408:17385935,49065492:292212
x1,408:17967887,49065492
x1,408:18332253,49065492
x1,408:18643549,49065492
x1,408:18825732,49065492
x1,408:19736002,49065492
k1,408:19736002,49065492:0
)
]
g139,122:19736002,49065492
)
k139,122:20129218,49065492:393216
r139,122:20129218,49065492:0,45613056,0
k139,122:20522434,49065492:393216
(139,122:20522434,49065492:16515072,45613056,0
[139,122:20522434,49065492:16515072,45613056,0
(1,409:20522434,4238868:16515072,446948,141880
x1,409:21468770,4238868
k1,408:21747879,4238868:279109
x1,408:22075559,4238868
x1,408:22393415,4238868
x1,408:22674567,4238868
x1,408:23548141,4238868
k1,408:23827250,4238868:279109
x1,408:24628089,4238868
x1,408:26065928,4238868
k1,408:26345037,4238868:279109
x1,408:26963693,4238868
x1,408:27629530,4238868
k1,408:27908639,4238868:279109
x1,408:28636734,4238868
x1,408:28964414,4238868
x1,408:30092934,4238868
k1,408:30372043,4238868:279109
x1,408:30663019,4238868
x1,408:30980875,4238868
x1,408:31599531,4238868
x1,408:31999946,4238868
x1,408:33729416,4238868
k1,408:34008525,4238868:279109
x1,408:34772669,4238868
k1,408:35051778,4238868:279109
x1,408:35962066,4238868
x1,408:37037506,4238868
k1,408:37037506,4238868:0
)
(1,409:20522434,5025300:16515072,446948,141880
x1,409:21505456,5025300
k1,408:21756013,5025300:250557
x1,408:22702987,5025300
k1,408:22953545,5025300:250558
x1,408:24118768,5025300
x1,408:24919607,5025300
k1,408:25170164,5025300:250557
x1,408:25934955,5025300
x1,408:26444818,5025300
x1,408:26809194,5025300
x1,408:28410872,5025300
k1,408:28661430,5025300:250558
x1,408:29353476,5025300
x1,408:30227068,5025300
x1,408:30544924,5025300
x1,408:31081004,5025300
k1,408:31331561,5025300:250557
x1,408:31950217,5025300
x1,408:32714361,5025300
x1,408:34643064,5025300
k1,408:34893622,5025300:250558
x1,408:35403485,5025300
k1,408:35654042,5025300:250557
x1,408:36127210,5025300
x1,408:37037506,5025300
k1,408:37037506,5025300:0
)
(1,409:20522434,5811732:16515072,446948,7531
x1,409:21833136,5811732
x1,409:22907264,5811732
k1,409:37037506,5811732:14130242
g1,409:37037506,5811732
)
(1,411:20522434,7706715:16515072,444988,8188
k1,411:25743730,7706715:5221296
g1,411:25743730,7706715
(1,411:25743730,7706715:0,0,0
(1,411:25743730,7706715:0,0,0
(1,411:25743730,6920283:0,0,0
)
)
g1,411:25743730,7706715
)
x1,411:26249666,7706715
x1,411:27840857,7706715
x1,411:31816211,7706715
g1,411:31816211,7706715
k1,411:37037506,7706715:5221295
)
(1,413:20522434,8857573:16515072,446948,9168
h1,412:20522434,8857573:655360,0,0
x1,412:22196874,8857573
k1,412:22616394,8857573:419520
x1,412:23125602,8857573
x1,412:24799370,8857573
k1,412:25218890,8857573:419520
x1,412:25656001,8857573
k1,412:26075521,8857573:419520
x1,412:26657473,8857573
x1,412:27894776,8857573
k1,412:28314296,8857573:419520
x1,412:29151839,8857573
k1,412:29571359,8857573:419520
x1,412:31027549,8857573
k1,412:31447069,8857573:419520
x1,412:32102421,8857573
x1,412:32903260,8857573
k1,412:33322780,8857573:419520
x1,412:34014180,8857573
x1,412:34960516,8857573
k1,412:35380036,8857573:419520
x1,412:35817147,8857573
k1,412:36236667,8857573:419520
x1,412:37037506,8857573
k1,412:37037506,8857573:0
)
(1,413:20522434,9644005:16515072,446948,141880
x1,413:21031642,9644005
x1,413:21832481,9644005
x1,413:22014664,9644005
x1,413:22815503,9644005
k1,412:23011066,9644005:195563
x1,412:23556978,9644005
k1,412:23752540,9644005:195562
x1,412:24043516,9644005
k1,412:24239079,9644005:195563
x1,412:25039927,9644005
x1,412:25222110,9644005
x1,412:25533406,9644005
x1,412:25814558,9644005
x1,412:26979764,9644005
k1,412:27175326,9644005:195562
x1,412:28304493,9644005
x1,412:29469061,9644005
x1,412:29796741,9644005
x1,412:30560876,9644005
k1,412:30756439,9644005:195563
x1,412:31229607,9644005
x1,412:31642486,9644005
x1,412:32472821,9644005
k1,412:32668384,9644005:195563
x1,412:33614720,9644005
k1,412:33810282,9644005:195562
x1,412:34101258,9644005
k1,412:34296821,9644005:195563
x1,412:35097669,9644005
x1,412:35279852,9644005
x1,412:35591148,9644005
x1,412:35872300,9644005
x1,412:37037506,9644005
k1,412:37037506,9644005:0
)
(1,413:20522434,10430437:16515072,446948,141880
x1,413:21068346,10430437
k1,412:21302779,10430437:234433
x1,412:21921435,10430437
x1,412:22597097,10430437
x1,412:23433985,10430437
k1,412:23668417,10430437:234432
x1,412:24724193,10430437
x1,412:26070926,10430437
k1,412:26305359,10430437:234433
x1,412:26851271,10430437
x1,412:27324430,10430437
x1,412:28161318,10430437
x1,412:29654203,10430437
k1,412:29888635,10430437:234432
x1,412:30834963,10430437
k1,412:31069396,10430437:234433
x1,412:32562291,10430437
x1,412:32853267,10430437
x1,412:34327810,10430437
k1,412:34562242,10430437:234432
x1,412:35472530,10430437
x1,412:36236666,10430437
x1,412:37037506,10430437
k1,412:37037506,10430437:0
)
(1,413:20522434,11216869:16515072,446948,141880
x1,413:21177785,11216869
x1,413:22160807,11216869
k1,412:22386054,11216869:225247
x1,412:23769501,11216869
k1,412:23994747,11216869:225246
x1,412:24431858,11216869
k1,412:24657105,11216869:225247
x1,412:25457944,11216869
k1,412:25683191,11216869:225247
x1,412:26192399,11216869
x1,412:26993238,11216869
x1,412:27175421,11216869
x1,412:27976260,11216869
k1,412:28201506,11216869:225246
x1,412:28747418,11216869
k1,412:28972665,11216869:225247
x1,412:29591321,11216869
k1,412:29816568,11216869:225247
x1,412:30872344,11216869
x1,412:32546757,11216869
k1,412:32772003,11216869:225246
x1,412:33500099,11216869
x1,412:35173867,11216869
k1,412:35399114,11216869:225247
x1,412:36819274,11216869
x1,412:37037506,11216869
k1,413:37037506,11216869:0
)
(1,413:20522434,12003301:16515072,446948,141880
x1,413:21177776,12003301
k1,412:21438303,12003301:260527
x1,412:22130359,12003301
x1,412:23149430,12003301
k1,412:23409957,12003301:260527
x1,412:24247492,12003301
x1,412:24757355,12003301
x1,412:25214139,12003301
x1,412:26306610,12003301
k1,412:26567138,12003301:260528
x1,412:27040306,12003301
x1,412:27453185,12003301
x1,412:28283520,12003301
k1,412:28544047,12003301:260527
x1,412:30582189,12003301
k1,412:30842716,12003301:260527
x1,412:32007939,12003301
x1,412:32844827,12003301
k1,412:33105354,12003301:260527
x1,412:37037506,12003301
k1,412:37037506,12003301:0
)
(1,413:20522434,12789733:16515072,446948,141880
x1,413:22342362,12789733
g1,412:22571742,12789733
x1,412:23227102,12789733
g1,412:23456482,12789733
x1,412:24257321,12789733
g1,412:24486701,12789733
x1,412:25542477,12789733
x1,412:27216890,12789733
g1,412:27446270,12789733
x1,412:28247118,12789733
x1,412:28564974,12789733
x1,412:29392038,12789733
x1,412:30866580,12789733
k1,413:37037506,12789733:6170926
g1,413:37037506,12789733
)
(139,2:20522434,14684716:16515072,435811,8188
k139,2:26928609,14684716:6406175
g139,2:26928609,14684716
(139,2:26928609,14684716:0,0,0
(139,2:26928609,14684716:0,0,0
(139,2:26928609,13898284:0,0,0
)
)
g139,2:26928609,14684716
)
x139,2:30631331,14684716
g139,2:30631331,14684716
k139,2:37037506,14684716:6406175
)
(139,29:21723574,15815917:15313932,357558,113504
(139,24:21723574,15815917:0,357558,81786
g139,24:21723574,15815917
g139,24:20850114,15815917
g139,24:20522434,15815917
(139,24:20522434,15815917:873460,357558,81786
k139,24:20784578,15815917:262144
x139,24:21395894,15815917
)
g139,24:21723574,15815917
)
x139,24:22233180,15815917
k139,25:22507745,15815917:274565
x139,25:22944993,15815917
x139,25:23469269,15815917
x139,25:23702050,15815917
x139,25:23953711,15815917
x139,25:24770544,15815917
k139,25:25045110,15815917:274566
x139,25:25525878,15815917
k139,25:25800443,15815917:274565
x139,25:26178977,15815917
x139,25:26635636,15815917
x139,25:27844110,15815917
k139,25:28118675,15815917:274565
x139,25:28875744,15815917
k139,25:29150310,15815917:274566
x139,25:29659916,15815917
k139,25:29934481,15815917:274565
x139,25:30254820,15815917
x139,25:30475024,15815917
x139,25:31828721,15815917
k139,25:32103286,15815917:274565
x139,25:32336067,15815917
x139,25:32876604,15815917
x139,25:33721214,15815917
x139,25:34391249,15815917
k139,25:34665815,15815917:274566
x139,25:35306487,15815917
k139,25:35581052,15815917:274565
x139,25:36483868,15815917
x139,25:37037506,15815917
k139,25:37037506,15815917:0
)
(139,29:21723574,16405741:15313932,357558,113504
x139,29:22160304,16405741
k139,25:22427661,16405741:267357
x139,25:22893223,16405741
x139,25:24044020,16405741
k139,26:22427661,16405741:-36698
x139,26:24240103,16405741
k139,26:24507460,16405741:267357
x139,26:24915351,16405741
k139,26:25182708,16405741:267357
x139,26:26173082,16405741
x139,26:27279841,16405741
k139,26:27547198,16405741:267357
x139,26:27867537,16405741
x139,26:27974487,16405741
x139,26:28848465,16405741
k139,26:29115823,16405741:267358
x139,26:29377967,16405741
k139,26:29645324,16405741:267357
x139,26:30985394,16405741
k139,26:31252667,16405741:267273
x139,26:32432315,16405741
k139,26:32699672,16405741:267357
x139,26:33209278,16405741
k139,26:33476635,16405741:267357
x139,26:34656264,16405741
k139,26:34923621,16405741:267357
x139,26:35243960,16405741
x139,26:35336235,16405741
k139,26:35603592,16405741:267357
x139,26:35895093,16405741
x139,26:36120015,16405741
x139,26:37037506,16405741
k139,26:37037506,16405741:0
)
(139,29:21723574,16995565:15313932,357558,113504
x139,29:22204342,16995565
k139,27:22395873,16995565:191531
x139,27:24070427,16995565
k139,27:24261959,16995565:191532
x139,27:25019028,16995565
k139,27:25210559,16995565:191531
x139,27:25530898,16995565
x139,27:25623173,16995565
k139,27:25814704,16995565:191531
x139,27:26135043,16995565
x139,27:27014268,16995565
x139,27:28135178,16995565
k139,27:28326710,16995565:191532
x139,27:29244208,16995565
k139,27:29795254,16995565:551046
x139,27:31600887,16995565
k139,28:31792419,16995565:191532
x139,28:32229149,16995565
x139,28:32607677,16995565
x139,28:33277188,16995565
x139,28:34471498,16995565
k139,28:34663029,16995565:191531
x139,28:35478818,16995565
x139,28:36236399,16995565
x139,28:37037506,16995565
k139,28:37037506,16995565:0
)
(139,29:21723574,17585389:15313932,357558,7335
x139,29:22903222,17585389
k139,29:37037506,17585389:14134284
g139,29:37037506,17585389
)
(139,34:21723574,18189842:15313932,357558,113504
(139,30:21723574,18189842:0,357558,81786
g139,30:21723574,18189842
g139,30:20850114,18189842
g139,30:20522434,18189842
(139,30:20522434,18189842:873460,357558,81786
k139,30:20784578,18189842:262144
x139,30:21395894,18189842
)
g139,30:21723574,18189842
)
x139,30:22233180,18189842
k139,31:22360991,18189842:127811
x139,31:22739525,18189842
x139,31:23074545,18189842
k139,31:23202356,18189842:127811
x139,31:23580890,18189842
x139,31:23644333,18189842
k139,31:23772145,18189842:127812
x139,31:24747838,18189842
k139,31:24875649,18189842:127811
x139,31:25370574,18189842
x139,31:25453415,18189842
k139,31:25581226,18189842:127811
x139,31:26789706,18189842
k139,31:26917517,18189842:127811
x139,31:27252532,18189842
k139,31:27380344,18189842:127812
x139,31:28093899,18189842
k139,31:28221710,18189842:127811
x139,31:28978779,18189842
k139,31:29106590,18189842:127811
x139,31:29441605,18189842
k139,31:29569416,18189842:127811
x139,31:30807259,18189842
k139,31:30935071,18189842:127812
x139,31:32681990,18189842
x139,31:32914771,18189842
x139,31:33285446,18189842
x139,31:33920352,18189842
k139,31:34048163,18189842:127811
x139,31:34805232,18189842
x139,31:35853783,18189842
x139,31:36102820,18189842
x139,31:36327742,18189842
k139,31:36455553,18189842:127811
x139,31:36630139,18189842
x139,31:37037506,18189842
k139,34:37037506,18189842:0
)
(139,34:21723574,18779666:15313932,358870,113504
x139,34:22597028,18779666
x139,34:23471006,18779666
k139,32:23608212,18779666:137206
x139,32:24219528,18779666
k139,32:24356734,18779666:137206
x139,32:24822296,18779666
x139,32:25638078,18779666
k139,32:25775285,18779666:137207
x139,32:26678101,18779666
x139,32:27231739,18779666
k139,32:27368945,18779666:137206
x139,32:27805669,18779666
x139,32:28650279,18779666
x139,32:29829914,18779666
x139,32:30025997,18779666
k139,32:30163203,18779666:137206
x139,32:30571094,18779666
k139,32:30708300,18779666:137206
x139,32:31232582,18779666
x139,32:31471135,18779666
x139,32:32431622,18779666
x139,32:33305600,18779666
k139,33:33442807,18779666:137207
x139,33:33850698,18779666
k139,33:33987904,18779666:137206
x139,33:34628576,18779666
k139,33:34765782,18779666:137206
x139,33:37037506,18779666
k139,33:37037506,18779666:0
)
(139,34:21723574,19369490:15313932,358870,108262
x139,34:22160304,19369490
x139,34:22538832,19369490
x139,34:23267063,19369490
x139,34:24490736,19369490
g139,33:24674240,19369490
x139,33:25548224,19369490
x139,33:25926752,19369490
x139,33:26130695,19369490
x139,33:27071783,19369490
g139,33:27255287,19369490
x139,33:27779575,19369490
g139,33:27963079,19369490
x139,33:28953453,19369490
x139,33:30060212,19369490
g139,33:30243716,19369490
x139,33:30564055,19369490
x139,33:30671005,19369490
x139,33:31544983,19369490
g139,33:31728487,19369490
x139,33:33403048,19369490
g139,33:33586552,19369490
x139,33:34197867,19369490
x139,33:34605758,19369490
x139,33:35275269,19369490
g139,33:35458773,19369490
x139,33:36638421,19369490
k139,34:37037506,19369490:399085
g139,34:37037506,19369490
)
(139,40:21723574,19973942:15313932,357558,113504
(139,35:21723574,19973942:0,357558,81786
g139,35:21723574,19973942
g139,35:20850114,19973942
g139,35:20522434,19973942
(139,35:20522434,19973942:873460,357558,81786
k139,35:20784578,19973942:262144
x139,35:21395894,19973942
)
g139,35:21723574,19973942
)
x139,35:22102108,19973942
k139,36:21723574,19973942:-67629
x139,36:22165551,19973942
k139,36:22477206,19973942:311655
x139,36:22797545,19973942
x139,36:23643746,19973942
k139,36:23955400,19973942:311654
x139,36:24406811,19973942
k139,36:24718466,19973942:311655
x139,36:25373819,19973942
k139,36:25685473,19973942:311654
x139,36:26020488,19973942
k139,36:26332143,19973942:311655
x139,36:27569986,19973942
k139,36:27881640,19973942:311654
x139,36:28391246,19973942
k139,36:28702901,19973942:311655
x139,36:30173525,19973942
k139,36:30485179,19973942:311654
x139,36:30820194,19973942
k139,36:31131849,19973942:311655
x139,36:31845404,19973942
k139,36:32157058,19973942:311654
x139,36:32535592,19973942
x139,36:32599035,19973942
k139,36:32910690,19973942:311655
x139,36:33405615,19973942
x139,36:33772616,19973942
k139,36:34084270,19973942:311654
x139,36:34841339,19973942
k139,36:35152994,19973942:311655
x139,36:35488009,19973942
k139,36:35799663,19973942:311654
x139,36:37037506,19973942
k139,36:37037506,19973942:0
)
(139,40:21723574,20563766:15313932,357558,113504
x139,40:24606077,20563766
x139,40:24838858,20563766
x139,37:25209533,20563766
x139,37:25844439,20563766
k139,37:26130272,20563766:285833
x139,37:27236507,20563766
k139,37:27522341,20563766:285834
x139,37:28134175,20563766
x139,37:28600255,20563766
x139,37:28862399,20563766
x139,37:29114060,20563766
x139,37:29929842,20563766
k139,37:30215675,20563766:285833
x139,37:31263714,20563766
x139,37:31933749,20563766
k139,37:32219582,20563766:285833
x139,37:32830898,20563766
k139,37:33116731,20563766:285833
x139,37:33582293,20563766
x139,37:34398075,20563766
k139,37:34683909,20563766:285834
x139,37:35586725,20563766
x139,37:36140363,20563766
k139,37:36426196,20563766:285833
x139,37:36862920,20563766
x139,37:37037506,20563766
k139,40:37037506,20563766:0
)
(139,40:21723574,21153590:15313932,358870,108262
x139,40:22568184,21153590
x139,40:23747819,21153590
x139,38:23943902,21153590
k139,38:24165959,21153590:222057
x139,38:24573850,21153590
k139,38:24795908,21153590:222058
x139,38:27067632,21153590
k139,39:27289651,21153590:222019
x139,39:28163635,21153590
x139,39:28542163,21153590
x139,39:28746106,21153590
x139,39:29687194,21153590
k139,39:29909251,21153590:222057
x139,39:30433539,21153590
k139,39:30655597,21153590:222058
x139,39:31645971,21153590
x139,39:32752730,21153590
k139,39:32974787,21153590:222057
x139,39:33295126,21153590
x139,39:33402076,21153590
x139,39:34276054,21153590
k139,39:34498112,21153590:222058
x139,39:35284544,21153590
k139,39:35506601,21153590:222057
x139,39:35826940,21153590
x139,39:36192891,21153590
x139,39:37037506,21153590
k139,39:37037506,21153590:0
)
(139,40:21723574,21743414:15313932,357558,108262
x139,40:22771619,21743414
x139,40:23028521,21743414
x139,40:23436412,21743414
x139,40:24252194,21743414
g139,39:24435698,21743414
x139,39:26226655,21743414
g139,39:26410159,21743414
x139,39:27371171,21743414
g139,39:27554675,21743414
x139,39:28734323,21743414
k139,40:37037506,21743414:8303183
g139,40:37037506,21743414
)
(139,45:21723574,22347867:15313932,357558,113504
(139,41:21723574,22347867:0,357558,81786
g139,41:21723574,22347867
g139,41:20850114,22347867
g139,41:20522434,22347867
(139,41:20522434,22347867:873460,357558,81786
k139,41:20784578,22347867:262144
x139,41:21395894,22347867
)
g139,41:21723574,22347867
)
x139,41:22320733,22347867
k139,42:22623435,22347867:302702
x139,42:23118360,22347867
x139,42:23964561,22347867
k139,42:24267263,22347867:302702
x139,42:24748031,22347867
k139,42:25050734,22347867:302703
x139,42:25706087,22347867
k139,42:26008789,22347867:302702
x139,42:26765858,22347867
k139,42:27068560,22347867:302702
x139,42:27578166,22347867
k139,42:27880868,22347867:302702
x139,42:28259402,22347867
x139,42:29095114,22347867
k139,42:29397817,22347867:302703
x139,42:30853229,22347867
x139,42:31523264,22347867
k139,42:31825966,22347867:302702
x139,42:33107828,22347867
x139,42:33748500,22347867
x139,42:34113927,22347867
k139,42:34416629,22347867:302702
x139,42:34824520,22347867
x139,42:35203048,22347867
x139,42:35843196,22347867
x139,42:37037506,22347867
k139,42:37037506,22347867:0
)
(139,45:21723574,22937691:15313932,357558,113504
x139,45:22189661,22937691
x139,45:22795728,22937691
x139,45:23465763,22937691
k139,42:23700468,22937691:234705
x139,42:24894267,22937691
k139,42:25128972,22937691:234705
x139,42:25740288,22937691
k139,43:25974994,22937691:234706
x139,43:26440556,22937691
x139,43:27256338,22937691
k139,43:27491043,22937691:234705
x139,43:28655479,22937691
x139,43:29063370,22937691
x139,43:30010224,22937691
x139,43:30206307,22937691
k139,43:30441012,22937691:234705
x139,43:31576615,22937691
k139,44:31811269,22937691:234654
x139,44:32102770,22937691
x139,44:32277881,22937691
x139,44:32998253,22937691
x139,44:33493178,22937691
x139,44:34512903,22937691
k139,44:34747608,22937691:234705
x139,44:35271896,22937691
k139,44:35506601,22937691:234705
x139,44:35826940,22937691
x139,44:36192891,22937691
x139,44:37037506,22937691
k139,44:37037506,22937691:0
)
(139,45:21723574,23527515:15313932,358870,108262
x139,45:22713948,23527515
x139,45:22946729,23527515
x139,45:23500362,23527515
g139,44:23683866,23527515
x139,44:24470298,23527515
g139,44:24653802,23527515
x139,44:25352676,23527515
x139,44:25585457,23527515
x139,44:26480414,23527515
g139,44:26663918,23527515
x139,44:27100648,23527515
x139,44:27624923,23527515
x139,44:27916417,23527515
x139,44:28178561,23527515
x139,44:29264878,23527515
g139,44:29448382,23527515
x139,44:30628030,23527515
k139,45:37037506,23527515:6409476
g139,45:37037506,23527515
)
(139,51:21723574,24131968:15313932,357558,113504
(139,46:21723574,24131968:0,357558,81786
g139,46:21723574,24131968
g139,46:20850114,24131968
g139,46:20522434,24131968
(139,46:20522434,24131968:873460,357558,81786
k139,46:20784578,24131968:262144
x139,46:21395894,24131968
)
g139,46:21723574,24131968
)
x139,46:22174985,24131968
k139,47:22378701,24131968:203716
x139,47:23238003,24131968
k139,47:23441719,24131968:203716
x139,47:23951325,24131968
k139,47:24155042,24131968:203717
x139,47:25625666,24131968
k139,47:25829382,24131968:203716
x139,47:26280793,24131968
k139,47:26484509,24131968:203716
x139,47:27722346,24131968
k139,47:27926062,24131968:203716
x139,47:28377473,24131968
k139,47:28581189,24131968:203716
x139,47:29076114,24131968
x139,47:29922315,24131968
k139,47:30126031,24131968:203716
x139,47:30883100,24131968
k139,47:31086817,24131968:203717
x139,47:31581742,24131968
x139,47:31664583,24131968
k139,47:31868299,24131968:203716
x139,47:33659262,24131968
k139,47:33862978,24131968:203716
x139,47:37037506,24131968
k139,47:37037506,24131968:0
)
(139,51:21723574,24721792:15313932,357558,113504
x139,51:22480643,24721792
k139,47:22650679,24721792:170036
x139,47:24427479,24721792
k139,47:24597514,24721792:170035
x139,47:25791313,24721792
k139,48:25961349,24721792:170036
x139,48:26718418,24721792
x139,48:26959595,24721792
x139,48:28638872,24721792
k139,48:28808907,24721792:170035
x139,48:29420223,24721792
k139,48:29590259,24721792:170036
x139,48:30056346,24721792
x139,48:31507034,24721792
x139,48:32700827,24721792
k139,48:32870862,24721792:170035
x139,48:34152206,24721792
k139,48:34322242,24721792:170036
x139,48:36841423,24721792
x139,48:37037506,24721792
k139,48:37037506,24721792:0
)
(139,51:21723574,25311616:15313932,358870,108262
x139,51:22131465,25311616
k139,48:22340556,25311616:209091
x139,48:22864838,25311616
k139,50:22340556,25311616:-23591
x139,50:24937856,25311616
k139,50:25146946,25311616:209090
x139,50:25554837,25311616
k139,50:25763928,25311616:209091
x139,50:26404600,25311616
k139,50:26613691,25311616:209091
x139,50:28885415,25311616
k139,50:29094480,25311616:209065
x139,50:30550935,25311616
x139,50:31492023,25311616
k139,50:31701114,25311616:209091
x139,50:32225402,25311616
k139,50:32434493,25311616:209091
x139,50:34531626,25311616
k139,50:34740716,25311616:209090
x139,50:35061055,25311616
x139,50:36041983,25311616
k139,50:36251074,25311616:209091
x139,50:37037506,25311616
k139,50:37037506,25311616:0
)
(139,51:21723574,25901440:15313932,357558,108262
x139,51:22043913,25901440
x139,50:23254479,25901440
g139,50:23437983,25901440
x139,50:24486028,25901440
x139,50:26097675,25901440
g139,50:26281179,25901440
x139,50:27460827,25901440
k139,51:37037506,25901440:9576679
g139,51:37037506,25901440
)
(139,57:21723574,26505893:15313932,357558,113504
(139,52:21723574,26505893:0,357558,81786
g139,52:21723574,26505893
g139,52:20850114,26505893
g139,52:20522434,26505893
(139,52:20522434,26505893:873460,357558,81786
k139,52:20784578,26505893:262144
x139,52:21395894,26505893
)
g139,52:21723574,26505893
)
x139,52:22102108,26505893
k139,53:21723574,26505893:-67629
x139,53:22165551,26505893
k139,53:22394387,26505893:228836
x139,53:23632224,26505893
k139,53:23861060,26505893:228836
x139,53:24312471,26505893
k139,53:24541307,26505893:228836
x139,53:26011931,26505893
k139,53:26240767,26505893:228836
x139,53:26721535,26505893
k139,53:26950371,26505893:228836
x139,53:27328905,26505893
x139,53:28158850,26505893
k139,53:28387686,26505893:228836
x139,53:28868454,26505893
k139,53:29097291,26505893:228837
x139,53:29694449,26505893
k139,53:29923285,26505893:228836
x139,53:30301819,26505893
x139,53:30365262,26505893
k139,53:30594098,26505893:228836
x139,53:31860773,26505893
k139,53:32089609,26505893:228836
x139,53:32846678,26505893
k139,53:33075514,26505893:228836
x139,53:33570439,26505893
x139,53:33653280,26505893
k139,53:33882116,26505893:228836
x139,53:34653866,26505893
k139,53:34882702,26505893:228836
x139,53:37037506,26505893
k139,57:37037506,26505893:0
)
(139,57:21723574,27095717:15313932,357558,113504
x139,57:22684579,27095717
k139,53:22909666,27095717:225087
x139,53:24774024,27095717
k139,53:24999110,27095717:225086
x139,53:25406477,27095717
x139,53:27241466,27095717
k139,54:27466553,27095717:225087
x139,54:28660352,27095717
k139,54:28885438,27095717:225086
x139,54:29642507,27095717
x139,54:29883684,27095717
x139,54:31359018,27095717
k139,54:31584105,27095717:225087
x139,54:32195421,27095717
k139,54:32420507,27095717:225086
x139,54:32886594,27095717
x139,54:34337282,27095717
x139,54:35531075,27095717
k139,54:35756162,27095717:225087
x139,54:37037506,27095717
k139,54:37037506,27095717:0
)
(139,57:21723574,27685541:15313932,358870,113504
x139,57:24242755,27685541
x139,54:24438838,27685541
k139,54:24593749,27685541:154911
x139,54:25001640,27685541
k139,54:25156552,27685541:154912
x139,54:26205128,27685541
k139,55:26360039,27685541:154911
x139,55:28631763,27685541
k139,55:28786646,27685541:154883
x139,55:31553808,27685541
k139,55:31708719,27685541:154911
x139,55:33165174,27685541
x139,55:34106262,27685541
k139,55:34261174,27685541:154912
x139,55:34785462,27685541
k139,55:34940373,27685541:154911
x139,55:37037506,27685541
k139,55:37037506,27685541:0
)
(139,57:21723574,28275365:15313932,357558,94893
x139,57:22043913,28275365
x139,55:23024841,28275365
g139,55:23208345,28275365
x139,55:24882906,28275365
g139,55:25066410,28275365
x139,55:26246058,28275365
k139,57:37037506,28275365:10791448
g139,57:37037506,28275365
)
(139,62:21723574,28879817:15313932,357558,113504
(139,58:21723574,28879817:0,350224,81786
g139,58:21723574,28879817
g139,58:20850114,28879817
g139,58:20522434,28879817
(139,58:20522434,28879817:873460,350224,81786
k139,58:20784578,28879817:262144
x139,58:21395894,28879817
)
g139,58:21723574,28879817
)
x139,58:22029232,28879817
k139,59:22300509,28879817:271277
x139,59:22781277,28879817
k139,59:23052553,28879817:271276
x139,59:23663868,28879817
x139,59:23915529,28879817
x139,59:24271523,28879817
k139,59:24542800,28879817:271277
x139,59:25023568,28879817
k139,59:25294845,28879817:271277
x139,59:26532682,28879817
k139,59:26803959,28879817:271277
x139,59:27561028,28879817
k139,59:27832304,28879817:271276
x139,59:28429463,28879817
k139,59:28700740,28879817:271277
x139,59:29880382,28879817
k139,59:30151659,28879817:271277
x139,59:31695141,28879817
k139,59:31966417,28879817:271276
x139,59:32985618,28879817
x139,59:35227975,28879817
k139,59:35499252,28879817:271277
x139,59:35935982,28879817
x139,59:36081729,28879817
x139,59:36330766,28879817
x139,59:36783221,28879817
x139,59:37037506,28879817
k139,59:37037506,28879817:0
)
(139,62:21723574,29469641:15313932,358870,113504
x139,62:22829809,29469641
x139,62:23266539,29469641
x139,62:23486213,29469641
x139,62:24301995,29469641
k139,59:24527259,29469641:225264
x139,59:25138575,29469641
k139,60:25363838,29469641:225263
x139,60:25829400,29469641
x139,60:26645182,29469641
k139,60:26870446,29469641:225264
x139,60:28034882,29469641
x139,60:28442773,29469641
x139,60:29389627,29469641
x139,60:29585710,29469641
k139,60:29810974,29469641:225264
x139,60:30218865,29469641
k139,60:30444128,29469641:225263
x139,60:30968410,29469641
x139,60:31206963,29469641
x139,60:32167450,29469641
x139,60:33041428,29469641
k139,61:33266692,29469641:225264
x139,61:33674583,29469641
k139,61:33899846,29469641:225263
x139,61:34540518,29469641
k139,61:34765782,29469641:225264
x139,61:37037506,29469641
k139,61:37037506,29469641:0
)
(139,62:21723574,30059465:15313932,358870,108262
x139,62:22597558,30059465
x139,62:22976086,30059465
x139,62:23180029,30059465
x139,62:24121117,30059465
k139,61:24295589,30059465:174472
x139,61:24819877,30059465
k139,61:24994349,30059465:174472
x139,61:25984723,30059465
x139,61:27091482,30059465
k139,61:27265954,30059465:174472
x139,61:27586293,30059465
x139,61:27693243,30059465
x139,61:28567221,30059465
k139,61:28741692,30059465:174471
x139,61:29528124,30059465
k139,61:29702596,30059465:174472
x139,61:30022935,30059465
x139,61:30388886,30059465
x139,61:31233501,30059465
k139,61:31407973,30059465:174472
x139,61:32456018,30059465
x139,61:32712920,30059465
x139,61:33120811,30059465
x139,61:33936593,30059465
k139,61:34111065,30059465:174472
x139,61:35902022,30059465
k139,61:36076494,30059465:174472
x139,61:37037506,30059465
k139,61:37037506,30059465:0
)
(139,62:21723574,30649289:15313932,357558,7335
x139,62:22903222,30649289
k139,62:37037506,30649289:14134284
g139,62:37037506,30649289
)
(139,67:21723574,31253742:15313932,357558,113504
(139,63:21723574,31253742:0,357558,81786
g139,63:21723574,31253742
g139,63:20850114,31253742
g139,63:20522434,31253742
(139,63:20522434,31253742:873460,357558,81786
k139,63:20784578,31253742:262144
x139,63:21395894,31253742
)
g139,63:21723574,31253742
)
x139,63:22218499,31253742
k139,64:21723574,31253742:-48231
x139,64:22301340,31253742
k139,64:22531422,31253742:230082
x139,64:23012190,31253742
k139,64:23242272,31253742:230082
x139,64:25091950,31253742
k139,64:25322032,31253742:230082
x139,64:25831638,31253742
k139,64:26061720,31253742:230082
x139,64:27299551,31253742
k139,64:27529633,31253742:230082
x139,64:28010401,31253742
k139,64:28240483,31253742:230082
x139,64:28575498,31253742
k139,64:28805580,31253742:230082
x139,64:30756965,31253742
x139,64:30853963,31253742
k139,64:31084045,31253742:230082
x139,64:31593651,31253742
k139,64:31823733,31253742:230082
x139,64:32551963,31253742
x139,64:33202081,31253742
k139,64:33432163,31253742:230082
x139,64:34189232,31253742
k139,64:34419314,31253742:230082
x139,64:34754329,31253742
k139,64:34984411,31253742:230082
x139,64:37037506,31253742
k139,64:37037506,31253742:0
)
(139,67:21723574,31843566:15313932,357558,113504
x139,67:24111677,31843566
k139,64:24347756,31843566:236079
x139,64:25745484,31843566
k139,65:25981562,31843566:236078
x139,65:27466868,31843566
k139,65:27702947,31843566:236079
x139,65:29391658,31843566
k139,65:29627737,31843566:236079
x139,65:30908558,31843566
k139,65:31144636,31843566:236078
x139,65:31901705,31843566
k139,65:32137784,31843566:236079
x139,65:34060325,31843566
k139,65:34296403,31843566:236078
x139,65:35315610,31843566
k139,65:35551689,31843566:236079
x139,65:37037506,31843566
k139,65:37037506,31843566:0
)
(139,67:21723574,32433390:15313932,358870,113504
x139,67:23397610,32433390
x139,65:23593693,32433390
g139,65:23777197,32433390
x139,65:25495271,32433390
g139,66:25678775,32433390
x139,66:26086666,32433390
g139,66:26270170,32433390
x139,66:27406291,32433390
x139,66:28449612,32433390
g139,66:28633116,32433390
x139,66:31225174,32433390
g139,66:31408678,32433390
x139,66:31816569,32433390
g139,66:32000073,32433390
x139,66:34461589,32433390
g139,66:34645093,32433390
x139,66:35824741,32433390
k139,67:37037506,32433390:1212765
g139,67:37037506,32433390
)
(139,72:21723574,33037843:15313932,357558,113504
(139,68:21723574,33037843:0,357558,81786
g139,68:21723574,33037843
g139,68:20850114,33037843
g139,68:20522434,33037843
(139,68:20522434,33037843:873460,357558,81786
k139,68:20784578,33037843:262144
x139,68:21395894,33037843
)
g139,68:21723574,33037843
)
x139,68:22218499,33037843
k139,69:21723574,33037843:-48231
x139,69:22301340,33037843
k139,69:22468551,33037843:167211
x139,69:22949319,33037843
k139,69:23116530,33037843:167211
x139,69:24966208,33037843
k139,69:25133418,33037843:167210
x139,69:25468433,33037843
k139,69:25635644,33037843:167211
x139,69:27688739,33037843
k139,69:27855950,33037843:167211
x139,69:28365556,33037843
k139,69:28532767,33037843:167211
x139,69:29260997,33037843
x139,69:29911115,33037843
k139,69:30078326,33037843:167211
x139,69:30835395,33037843
k139,69:31002606,33037843:167211
x139,69:31512212,33037843
k139,69:31679422,33037843:167210
x139,69:32917253,33037843
k139,69:33084464,33037843:167211
x139,69:35472567,33037843
k139,69:35639778,33037843:167211
x139,69:37037506,33037843
k139,69:37037506,33037843:0
)
(139,72:21723574,33627667:15313932,357558,113504
x139,72:23208880,33627667
k139,69:23433094,33627667:224214
x139,69:25121805,33627667
k139,70:25346020,33627667:224215
x139,70:26626841,33627667
k139,70:26851055,33627667:224214
x139,70:27608124,33627667
k139,70:27832339,33627667:224215
x139,70:29754880,33627667
k139,70:29979094,33627667:224214
x139,70:30998301,33627667
k139,70:31222515,33627667:224214
x139,70:32649607,33627667
x139,70:34513428,33627667
k139,70:34737643,33627667:224215
x139,70:35320120,33627667
x139,70:35569157,33627667
x139,70:36056223,33627667
k139,70:36280437,33627667:224214
x139,70:37037506,33627667
k139,70:37037506,33627667:0
)
(139,72:21723574,34217491:15313932,358870,108262
x139,72:23369296,34217491
x139,70:23565379,34217491
g139,70:23748883,34217491
x139,70:24884486,34217491
g139,71:25067990,34217491
x139,71:25359491,34217491
x139,71:25534602,34217491
x139,71:27769624,34217491
g139,71:27953128,34217491
x139,71:28477416,34217491
g139,71:28660920,34217491
x139,71:31049028,34217491
g139,71:31232532,34217491
x139,71:33955662,34217491
g139,71:34139166,34217491
x139,71:35318814,34217491
k139,72:37037506,34217491:1718692
g139,72:37037506,34217491
)
(139,77:21723574,34821944:15313932,357558,113504
(139,73:21723574,34821944:0,357558,81786
g139,73:21723574,34821944
g139,73:20850114,34821944
g139,73:20522434,34821944
(139,73:20522434,34821944:873460,357558,81786
g139,73:20522434,34821944
x139,73:21395894,34821944
)
g139,73:21723574,34821944
)
x139,73:22218499,34821944
k139,74:21723574,34821944:-48231
x139,74:22301340,34821944
k139,74:22520150,34821944:218810
x139,74:23000918,34821944
k139,74:23219728,34821944:218810
x139,74:24210103,34821944
x139,74:25069406,34821944
k139,74:25288216,34821944:218810
x139,74:25797822,34821944
k139,74:26016632,34821944:218810
x139,74:27254463,34821944
k139,74:27473273,34821944:218810
x139,74:27982879,34821944
k139,74:28201689,34821944:218810
x139,74:28711295,34821944
k139,74:28930105,34821944:218810
x139,74:29658335,34821944
x139,74:30308453,34821944
k139,74:30527263,34821944:218810
x139,74:31284332,34821944
k139,74:31503142,34821944:218810
x139,74:31838157,34821944
k139,74:32056967,34821944:218810
x139,74:32566573,34821944
k139,74:32785383,34821944:218810
x139,74:33804589,34821944
x139,74:34838478,34821944
k139,74:35057288,34821944:218810
x139,74:36105333,34821944
x139,74:37037506,34821944
k139,74:37037506,34821944:0
)
(139,77:21723574,35411768:15313932,357558,113504
x139,77:23033757,35411768
k139,74:23300107,35411768:266350
x139,74:23678641,35411768
x139,74:24372273,35411768
x139,74:25275089,35411768
k139,75:25541439,35411768:266350
x139,75:25774220,35411768
x139,75:26028505,35411768
x139,75:26552793,35411768
x139,75:27426247,35411768
k139,75:27692596,35411768:266349
x139,75:28449665,35411768
k139,75:28716015,35411768:266350
x139,75:29705865,35411768
k139,75:29972215,35411768:266350
x139,75:30380106,35411768
x139,75:31224727,35411768
k139,75:31491077,35411768:266350
x139,75:32277497,35411768
k139,75:32543847,35411768:266350
x139,75:33476026,35411768
x139,75:33621773,35411768
x139,75:34029664,35411768
x139,75:34874285,35411768
k139,75:35140634,35411768:266349
x139,75:35781306,35411768
k139,75:36047656,35411768:266350
x139,75:37037506,35411768
k139,75:37037506,35411768:0
)
(139,77:21723574,36001592:15313932,358870,113504
x139,77:22771613,36001592
x139,77:23572720,36001592
x139,75:23768803,36001592
g139,75:23952307,36001592
x139,75:24185088,36001592
x139,75:24696269,36001592
x139,75:25570247,36001592
g139,76:25753751,36001592
x139,76:26161642,36001592
g139,76:26345146,36001592
x139,76:27684691,36001592
x139,76:27917472,36001592
x139,76:28696045,36001592
x139,76:29409588,36001592
g139,76:29593092,36001592
x139,76:30772740,36001592
k139,77:37037506,36001592:6264766
g139,77:37037506,36001592
)
(139,83:21723574,36606044:15313932,357558,113504
(139,78:21723574,36606044:0,357558,81786
g139,78:21723574,36606044
g139,78:20850114,36606044
g139,78:20522434,36606044
(139,78:20522434,36606044:873460,357558,81786
g139,78:20522434,36606044
x139,78:21395894,36606044
)
g139,78:21723574,36606044
)
x139,78:22218499,36606044
k139,79:21723574,36606044:-48231
x139,79:22301340,36606044
k139,79:22544354,36606044:243014
x139,79:23025122,36606044
k139,79:23268137,36606044:243015
x139,79:24258512,36606044
x139,79:25117815,36606044
k139,79:25360829,36606044:243014
x139,79:25870435,36606044
k139,79:26113449,36606044:243014
x139,79:27351280,36606044
k139,79:27594295,36606044:243015
x139,79:28191454,36606044
k139,79:28434468,36606044:243014
x139,79:28944074,36606044
k139,79:29187088,36606044:243014
x139,79:30468963,36606044
x139,79:31328266,36606044
k139,79:31571281,36606044:243015
x139,79:31906296,36606044
k139,79:32149310,36606044:243014
x139,79:32527844,36606044
x139,79:32702429,36606044
x139,79:33910903,36606044
k139,79:34153917,36606044:243014
x139,79:34663523,36606044
k139,79:34906538,36606044:243015
x139,79:35416144,36606044
k139,79:35659158,36606044:243014
x139,79:36387388,36606044
x139,79:37037506,36606044
k139,79:37037506,36606044:0
)
(139,83:21723574,37195868:15313932,357558,113504
x139,83:22480643,37195868
k139,79:22791365,37195868:310722
x139,79:23126380,37195868
k139,79:23437102,37195868:310722
x139,79:23946708,37195868
k139,79:24257429,37195868:310721
x139,79:25276635,37195868
x139,79:26310524,37195868
k139,80:26621246,37195868:310722
x139,80:27728005,37195868
x139,80:28019499,37195868
x139,80:28427390,37195868
x139,80:29330206,37195868
x139,80:30582712,37195868
k139,80:30893434,37195868:310722
x139,80:32378740,37195868
k139,80:32689462,37195868:310722
x139,80:33096829,37195868
x139,80:33562391,37195868
x139,80:34378173,37195868
k139,80:34688894,37195868:310721
x139,80:35969715,37195868
k139,80:36280437,37195868:310722
x139,80:37037506,37195868
k139,80:37037506,37195868:0
)
(139,83:21723574,37785692:15313932,357558,113504
x139,83:22393609,37785692
x139,83:23646115,37785692
k139,80:23845166,37785692:199051
x139,80:24864373,37785692
k139,80:25063425,37785692:199052
x139,80:25907521,37785692
x139,80:26955560,37785692
k139,80:27154611,37785692:199051
x139,80:27853479,37785692
x139,80:28494152,37785692
k139,81:28693203,37785692:199051
x139,81:29158765,37785692
x139,81:29770074,37785692
x139,81:30002855,37785692
x139,81:30410222,37785692
x139,81:31429947,37785692
k139,81:31628998,37785692:199051
x139,81:32269670,37785692
k139,81:32468722,37785692:199052
x139,81:33458572,37785692
k139,81:33657623,37785692:199051
x139,81:34705662,37785692
x139,81:35506769,37785692
x139,81:35702852,37785692
k139,81:35901903,37785692:199051
x139,81:37037506,37785692
k139,82:37037506,37785692:0
)
(139,83:21723574,38375516:15313932,358870,108262
x139,83:22015075,38375516
x139,83:22190186,38375516
x139,83:22910558,38375516
x139,83:23405483,38375516
x139,83:24425208,38375516
g139,82:24608712,38375516
x139,82:25133000,38375516
g139,82:25316504,38375516
x139,82:26918193,38375516
x139,82:27063940,38375516
x139,82:27704612,38375516
g139,82:27888116,38375516
x139,82:28470599,38375516
x139,82:28878490,38375516
x139,82:29606196,38375516
x139,82:30611246,38375516
g139,82:30794750,38375516
x139,82:31974398,38375516
k139,83:37037506,38375516:5063108
g139,83:37037506,38375516
)
(139,88:21723574,38979969:15313932,357558,81786
(139,84:21723574,38979969:0,357558,81786
g139,84:21723574,38979969
g139,84:20850114,38979969
g139,84:20522434,38979969
(139,84:20522434,38979969:873460,357558,81786
g139,84:20522434,38979969
x139,84:21395894,38979969
)
g139,84:21723574,38979969
)
x139,84:22320733,38979969
k139,85:22600807,38979969:280074
x139,85:24130145,38979969
k139,85:24410219,38979969:280074
x139,85:24905144,38979969
x139,85:24987985,38979969
k139,85:25268059,38979969:280074
x139,85:25748827,38979969
k139,85:26028901,38979969:280074
x139,85:27019276,38979969
x139,85:27878579,38979969
k139,85:28158653,38979969:280074
x139,85:28653578,38979969
x139,85:28736419,38979969
k139,85:29016494,38979969:280075
x139,85:29715886,38979969
x139,85:30837320,38979969
k139,85:31117394,38979969:280074
x139,85:31598162,38979969
k139,85:31878236,38979969:280074
x139,85:32751690,38979969
x139,85:33013834,38979969
x139,85:33692778,38979969
k139,85:33972852,38979969:280074
x139,85:34482458,38979969
k139,85:34762532,38979969:280074
x139,85:36000363,38979969
k139,85:36280437,38979969:280074
x139,85:37037506,38979969
k139,85:37037506,38979969:0
)
(139,88:21723574,39569793:15313932,357558,113504
x139,88:22058589,39569793
k139,85:22328911,39569793:270322
x139,85:23348117,39569793
x139,85:24382006,39569793
k139,85:24652327,39569793:270321
x139,85:24885108,39569793
x139,85:25221702,39569793
k139,85:25491937,39569793:270235
x139,85:26394753,39569793
x139,85:26889678,39569793
x139,85:27210011,39569793
x139,85:27938242,39569793
k139,86:28208563,39569793:270321
x139,86:28645293,39569793
k139,86:28915615,39569793:270322
x139,86:29963654,39569793
k139,86:30233975,39569793:270321
x139,86:30991044,39569793
x139,86:31544158,39569793
k139,86:31814480,39569793:270322
x139,86:32455152,39569793
x139,86:32833686,39569793
x139,86:33527318,39569793
k139,86:33797639,39569793:270321
x139,86:34292564,39569793
x139,86:36155868,39569793
k139,86:36426190,39569793:270322
x139,86:37037506,39569793
k139,86:37037506,39569793:0
)
(139,88:21723574,40159617:15313932,357558,113504
x139,88:22160298,40159617
x139,88:22451792,40159617
x139,88:23238211,40159617
x139,88:23908246,40159617
k139,86:24095964,40159617:187718
x139,86:25057493,40159617
k139,86:25245211,40159617:187718
x139,86:25740136,40159617
x139,86:26584751,40159617
k139,86:26772469,40159617:187718
x139,86:27529538,40159617
k139,86:27717256,40159617:187718
x139,86:28387291,40159617
x139,86:29639797,40159617
k139,87:29827515,40159617:187718
x139,87:30846722,40159617
k139,87:31034440,40159617:187718
x139,87:31442331,40159617
x139,87:31675112,40159617
x139,87:32519720,40159617
k139,87:32707438,40159617:187718
x139,87:33580891,40159617
x139,87:34454345,40159617
x139,87:35502908,40159617
k139,87:35690626,40159617:187718
x139,87:36841423,40159617
x139,87:37037506,40159617
k139,87:37037506,40159617:0
)
(139,88:21723574,40749441:15313932,357558,73920
x139,88:22480643,40749441
x139,88:23150673,40749441
x139,88:23480446,40749441
g139,87:23663950,40749441
x139,87:24843598,40749441
k139,88:37037506,40749441:12193908
g139,88:37037506,40749441
)
(139,94:21723574,41353894:15313932,357558,113504
(139,89:21723574,41353894:0,357558,81786
g139,89:21723574,41353894
g139,89:20850114,41353894
g139,89:20522434,41353894
(139,89:20522434,41353894:873460,357558,81786
g139,89:20522434,41353894
x139,89:21395894,41353894
)
g139,89:21723574,41353894
)
x139,89:22320733,41353894
k139,90:22480432,41353894:159699
x139,90:24533002,41353894
k139,90:24692701,41353894:159699
x139,90:25202307,41353894
k139,90:25362006,41353894:159699
x139,90:26002678,41353894
x139,90:27590198,41353894
k139,90:27749897,41353894:159699
x139,90:28259503,41353894
k139,90:28419202,41353894:159699
x139,90:28914127,41353894
x139,90:29793346,41353894
k139,90:29953045,41353894:159699
x139,90:30447970,41353894
x139,90:30530811,41353894
k139,90:30690510,41353894:159699
x139,90:32540188,41353894
k139,90:32699887,41353894:159699
x139,90:33034902,41353894
k139,90:33194601,41353894:159699
x139,90:34053903,41353894
k139,90:34213602,41353894:159699
x139,90:34723208,41353894
k139,90:34882907,41353894:159699
x139,90:36120738,41353894
k139,90:36280437,41353894:159699
x139,90:37037506,41353894
k139,90:37037506,41353894:0
)
(139,94:21723574,41943718:15313932,357558,113504
x139,94:22058589,41943718
k139,91:22210181,41943718:151592
x139,91:24263276,41943718
k139,91:24414868,41943718:151592
x139,91:26802971,41943718
k139,91:26954563,41943718:151592
x139,91:28439869,41943718
k139,91:28591461,41943718:151592
x139,91:30280172,41943718
k139,91:30431763,41943718:151591
x139,91:31712584,41943718
k139,91:31864176,41943718:151592
x139,91:32883383,41943718
k139,91:33034975,41943718:151592
x139,91:33559263,41943718
k139,91:33710855,41943718:151592
x139,91:35021562,41943718
k139,91:35173154,41943718:151592
x139,91:37037506,41943718
k139,91:37037506,41943718:0
)
(139,94:21723574,42533542:15313932,358870,108262
x139,94:22364246,42533542
k139,91:22526024,42533542:161778
x139,91:23166696,42533542
k139,92:23328475,42533542:161779
x139,92:23736366,42533542
k139,92:23898144,42533542:161778
x139,92:24830317,42533542
k139,92:24992096,42533542:161779
x139,92:25487021,42533542
x139,92:26338465,42533542
x139,92:26534548,42533542
k139,92:26696326,42533542:161778
x139,92:27104217,42533542
k139,92:27265996,42533542:161779
x139,92:28198175,42533542
k139,93:28359953,42533542:161778
x139,93:31127115,42533542
k139,93:31288894,42533542:161779
x139,93:32803019,42533542
k139,93:32964797,42533542:161778
x139,93:33372688,42533542
k139,93:33534467,42533542:161779
x139,93:35106793,42533542
x139,93:36467837,42533542
k139,93:36629615,42533542:161778
x139,93:37037506,42533542
k139,93:37037506,42533542:0
)
(139,94:21723574,43123366:15313932,358870,113504
x139,94:22859696,43123366
g139,93:23043200,43123366
x139,93:24499655,43123366
x139,93:25571815,43123366
g139,93:25755319,43123366
x139,93:27997675,43123366
g139,93:28181179,43123366
x139,93:29360827,43123366
k139,94:37037506,43123366:7676679
g139,94:37037506,43123366
)
(139,100:21723574,43727819:15313932,357558,81786
(139,95:21723574,43727819:0,357558,81786
g139,95:21723574,43727819
g139,95:20850114,43727819
g139,95:20522434,43727819
(139,95:20522434,43727819:873460,357558,81786
g139,95:20522434,43727819
x139,95:21395894,43727819
)
g139,95:21723574,43727819
)
x139,95:22204342,43727819
k139,96:22354822,43727819:150480
x139,96:23912987,43727819
k139,96:24063467,43727819:150480
x139,96:24660626,43727819
k139,96:24811106,43727819:150480
x139,96:26340444,43727819
k139,96:26490924,43727819:150480
x139,96:27088083,43727819
k139,96:27238563,43727819:150480
x139,96:29291133,43727819
k139,96:29441613,43727819:150480
x139,96:29776628,43727819
k139,96:29927108,43727819:150480
x139,96:30422033,43727819
x139,96:31282385,43727819
x139,96:31392490,43727819
k139,96:31542970,43727819:150480
x139,96:32052576,43727819
k139,96:32203056,43727819:150480
x139,96:33440887,43727819
k139,96:33591367,43727819:150480
x139,96:34348436,43727819
k139,96:34498916,43727819:150480
x139,96:34833931,43727819
k139,96:34984411,43727819:150480
x139,96:37037506,43727819
k139,96:37037506,43727819:0
)
(139,100:21723574,44317643:15313932,357558,113504
x139,100:24111677,44317643
k139,97:24269132,44317643:157455
x139,97:24793420,44317643
k139,97:24950876,44317643:157456
x139,97:26436182,44317643
k139,97:26593637,44317643:157455
x139,97:28282348,44317643
k139,97:28439804,44317643:157456
x139,97:29516682,44317643
k139,97:29674137,44317643:157455
x139,97:30693344,44317643
k139,97:30850800,44317643:157456
x139,97:31375088,44317643
k139,97:31532543,44317643:157455
x139,97:32697503,44317643
k139,97:32854959,44317643:157456
x139,97:33495631,44317643
k139,97:33653086,44317643:157455
x139,97:34963269,44317643
k139,97:35120725,44317643:157456
x139,97:36139931,44317643
x139,97:37037506,44317643
k139,97:37037506,44317643:0
)
(139,100:21723574,44907467:15313932,358870,113504
x139,100:22131465,44907467
k139,97:22302399,44907467:170934
x139,97:24923808,44907467
k139,98:25094743,44907467:170935
x139,98:26274373,44907467
x139,98:26470456,44907467
k139,98:26641390,44907467:170934
x139,98:27049281,44907467
k139,98:27220216,44907467:170935
x139,98:28152395,44907467
k139,99:28323329,44907467:170934
x139,99:31090491,44907467
k139,99:31261426,44907467:170935
x139,99:32775551,44907467
k139,99:32946485,44907467:170934
x139,99:33354376,44907467
k139,99:33525311,44907467:170935
x139,99:35097637,44907467
x139,99:36458681,44907467
k139,99:36629615,44907467:170934
x139,99:37037506,44907467
k139,99:37037506,44907467:0
)
(139,100:21723574,45497291:15313932,358870,113504
x139,100:22859696,45497291
g139,99:23043200,45497291
x139,99:24499655,45497291
x139,99:25571815,45497291
g139,99:25755319,45497291
x139,99:27997675,45497291
g139,99:28181179,45497291
x139,99:29360827,45497291
k139,100:37037506,45497291:7676679
g139,100:37037506,45497291
)
(139,105:21723574,46101743:15313932,357558,113504
(139,101:21723574,46101743:0,357558,81786
g139,101:21723574,46101743
g139,101:20850114,46101743
g139,101:20522434,46101743
(139,101:20522434,46101743:873460,357558,81786
g139,101:20522434,46101743
x139,101:21395894,46101743
)
g139,101:21723574,46101743
)
x139,101:22015075,46101743
k139,102:21723574,46101743:-58196
x139,102:22087951,46101743
k139,102:22293769,46101743:205818
x139,102:22585270,46101743
x139,102:23800036,46101743
k139,102:24005853,46101743:205817
x139,102:24762922,46101743
k139,102:24968740,46101743:205818
x139,102:25449508,46101743
k139,102:25655326,46101743:205818
x139,102:25975665,46101743
x139,102:26626827,46101743
k139,102:26832644,46101743:205817
x139,102:28390809,46101743
k139,102:28596627,46101743:205818
x139,102:30722074,46101743
k139,102:30927891,46101743:205817
x139,102:31335782,46101743
k139,102:31541600,46101743:205818
x139,102:32647835,46101743
k139,102:32853653,46101743:205818
x139,102:34572251,46101743
k139,102:34778068,46101743:205817
x139,102:35010849,46101743
x139,102:35259886,46101743
x139,102:36227714,46101743
x139,102:36423797,46101743
k139,102:36629615,46101743:205818
x139,102:37037506,46101743
k139,102:37037506,46101743:0
)
(139,105:21723574,46691567:15313932,358870,108262
x139,105:22247856,46691567
x139,104:24320874,46691567
k139,104:24531421,46691567:210547
x139,104:24939312,46691567
k139,104:25149859,46691567:210547
x139,104:25790531,46691567
k139,104:26001079,46691567:210548
x139,104:27136682,46691567
k139,104:27347202,46691567:210520
x139,104:28803657,46691567
x139,104:29744745,46691567
k139,104:29955292,46691567:210547
x139,104:30479580,46691567
k139,104:30690127,46691567:210547
x139,104:32787260,46691567
k139,104:32997808,46691567:210548
x139,104:33318147,46691567
x139,104:34299075,46691567
k139,104:34509622,46691567:210547
x139,104:35296054,46691567
k139,104:35506601,46691567:210547
x139,104:35826940,46691567
x139,104:37037506,46691567
k139,104:37037506,46691567:0
)
(139,105:21723574,47281391:15313932,358870,113504
x139,105:22771619,47281391
x139,104:24252194,47281391
g139,104:24435698,47281391
x139,104:26095583,47281391
g139,104:26279087,47281391
x139,104:26715817,47281391
x139,104:28691844,47281391
g139,104:28875348,47281391
x139,104:29749326,47281391
g139,104:29932830,47281391
x139,104:31112478,47281391
k139,105:37037506,47281391:5925028
g139,105:37037506,47281391
)
(139,110:21723574,47885844:15313932,357558,81786
(139,106:21723574,47885844:0,357558,81786
g139,106:21723574,47885844
g139,106:20850114,47885844
g139,106:20522434,47885844
(139,106:20522434,47885844:873460,357558,81786
g139,106:20522434,47885844
x139,106:21395894,47885844
)
g139,106:21723574,47885844
)
x139,106:22233180,47885844
k139,107:22353989,47885844:120809
x139,107:24436429,47885844
k139,107:24557237,47885844:120808
x139,107:25066843,47885844
k139,107:25187652,47885844:120809
x139,107:26003441,47885844
k139,107:26124250,47885844:120809
x139,107:26415751,47885844
x139,107:27208475,47885844
k139,107:27329283,47885844:120808
x139,107:27751856,47885844
k139,107:27872665,47885844:120809
x139,107:28382271,47885844
k139,107:28503080,47885844:120809
x139,107:28881614,47885844
x139,107:29216634,47885844
k139,107:29337442,47885844:120808
x139,107:30094511,47885844
k139,107:30215320,47885844:120809
x139,107:30550335,47885844
k139,107:30671143,47885844:120808
x139,107:31501607,47885844
k139,107:31622416,47885844:120809
x139,107:31855197,47885844
x139,107:32599682,47885844
k139,107:32720491,47885844:120809
x139,107:32895077,47885844
k139,107:33015824,47885844:120747
x139,107:33248605,47885844
k139,107:33369413,47885844:120808
x139,107:34795980,47885844
k139,107:34916789,47885844:120809
x139,107:35877801,47885844
x139,107:37037506,47885844
k139,107:37037506,47885844:0
)
(139,110:21723574,48475668:15313932,358870,113504
x139,110:24372779,48475668
k139,108:24519992,48475668:147213
x139,108:26849889,48475668
k139,108:26997102,48475668:147213
x139,108:28016309,48475668
k139,108:28163523,48475668:147214
x139,108:29153886,48475668
x139,108:30551628,48475668
k139,108:30698841,48475668:147213
x139,108:32198816,48475668
x139,108:32394899,48475668
k139,108:32542112,48475668:147213
x139,108:32950003,48475668
k139,108:33097216,48475668:147213
x139,108:33621498,48475668
k139,109:33097216,48475668:-23591
x139,109:35694516,48475668
k139,109:35841730,48475668:147214
x139,109:36249621,48475668
k139,109:36396834,48475668:147213
x139,109:37037506,48475668
k139,109:37037506,48475668:0
)
(139,110:21723574,49065492:15313932,358870,108262
x139,110:22859177,49065492
g139,109:23042681,49065492
x139,109:25809843,49065492
g139,109:25993347,49065492
x139,109:27449802,49065492
x139,109:28390890,49065492
g139,109:28574394,49065492
x139,109:29098682,49065492
g139,109:29282186,49065492
x139,109:31379319,49065492
g139,109:31562823,49065492
x139,109:31883162,49065492
x139,109:32864090,49065492
g139,109:33047594,49065492
x139,109:34722155,49065492
g139,109:34905659,49065492
x139,109:35662721,49065492
g139,109:35846225,49065492
x139,109:37025873,49065492
k139,110:37037506,49065492:11633
g139,110:37037506,49065492
)
]
g139,122:37037506,49065492
)
)
]
(139,122:3220930,50756828:33816576,0,0
h139,122:3220930,50756828:33816576,0,0
)
]
]
]
!89419
}8
!10
{9
[1,517:4736286,50756828:32301220,46020542,0
(1,517:4736286,4736286:0,0,0
[1,517:0,4736286:0,0,0
(1,517:0,0:0,0,0
(1,517:0,4736286:0,0,0
k1,517:0,4736286:4736286
)
g1,517:0,0
)
]
)
[1,517:4736286,4736286:0,0,0
(1,517:4736286,1201554:0,0,0
k1,517:4736286,1201554:1581137
)
]
[1,517:4736286,50756828:32301220,46020542,0
[1,517:3220930,50756828:33816576,49489493,0
[1,517:3220930,2053767:33816576,786432,0
(1,517:3220930,2053767:33816576,312863,10091
(1,517:3220930,2053767:33816576,312863,10091
h1,517:3220930,2053767:0,0,0
k1,517:36808130,2053767:33587200
x1,517:37037506,2053767
)
)
]
[1,517:3220930,49065492:33816576,45613056,0
(1,517:3220930,49065492:33816576,45613056,0
(1,517:3220930,49065492:16515072,45613056,0
[1,487:3220930,49065492:16515072,45613056,0
(139,115:4422070,4238868:15313932,357558,113504
(139,111:4422070,4238868:0,357558,81786
g139,111:4422070,4238868
g139,111:3548610,4238868
g139,111:3220930,4238868
(139,111:3220930,4238868:873460,357558,81786
g139,111:3220930,4238868
x139,111:4094390,4238868
)
g139,111:4422070,4238868
)
x139,111:4931676,4238868
k139,112:5143906,4238868:212230
x139,112:6978907,4238868
x139,112:7075905,4238868
k139,112:7288135,4238868:212230
x139,112:7797741,4238868
k139,112:8009971,4238868:212230
x139,112:9655174,4238868
k139,112:9867404,4238868:212230
x139,112:10624473,4238868
k139,112:10836703,4238868:212230
x139,112:11331628,4238868
x139,112:11414469,4238868
k139,112:11626699,4238868:212230
x139,112:13170188,4238868
x139,112:14014809,4238868
x139,112:14263846,4238868
x139,112:14818535,4238868
k139,112:15030765,4238868:212230
x139,112:16457345,4238868
x139,112:16632456,4238868
k139,112:16844686,4238868:212230
x139,112:18271253,4238868
k139,112:18483483,4238868:212230
x139,112:19560891,4238868
x139,112:19736002,4238868
k139,112:19736002,4238868:0
)
(139,115:4422070,4828692:15313932,357558,113504
x139,115:5499466,4828692
k139,112:5653506,4828692:154040
x139,112:7429769,4828692
k139,112:7583809,4828692:154040
x139,112:8573659,4828692
k139,113:8727699,4828692:154040
x139,113:10329389,4828692
k139,113:10483429,4828692:154040
x139,113:11094745,4828692
k139,113:11248784,4828692:154039
x139,113:12152112,4828692
k139,113:12306152,4828692:154040
x139,113:15349608,4828692
x139,113:15545691,4828692
k139,113:15699731,4828692:154040
x139,113:16107622,4828692
k139,113:16261662,4828692:154040
x139,113:17310238,4828692
k139,114:17464278,4828692:154040
x139,114:19736002,4828692
k139,114:19736002,4828692:0
)
(139,115:4422070,5418516:15313932,358870,108262
x139,115:5878525,5418516
x139,114:6819613,5418516
g139,114:7003117,5418516
x139,114:7527405,5418516
g139,114:7710909,5418516
x139,114:9808042,5418516
g139,114:9991546,5418516
x139,114:10311885,5418516
x139,114:11292813,5418516
g139,114:11476317,5418516
x139,114:12262749,5418516
g139,114:12446253,5418516
x139,114:12766592,5418516
x139,114:13977158,5418516
g139,114:14160662,5418516
x139,114:15208707,5418516
x139,114:16820354,5418516
g139,114:17003858,5418516
x139,114:18183506,5418516
k139,115:19736002,5418516:1552496
g139,115:19736002,5418516
)
(139,122:4422070,6008340:15313932,357558,113504
(139,116:4422070,6008340:0,357558,81786
g139,116:4422070,6008340
g139,116:3548610,6008340
g139,116:3220930,6008340
(139,116:3220930,6008340:873460,357558,81786
g139,116:3220930,6008340
x139,116:4094390,6008340
)
g139,116:4422070,6008340
)
x139,116:4800604,6008340
k139,117:4422070,6008340:-67629
x139,117:4864047,6008340
k139,117:5089548,6008340:225501
x139,117:5686706,6008340
k139,117:5912207,6008340:225501
x139,117:6421813,6008340
k139,117:6647314,6008340:225501
x139,117:7768754,6008340
k139,117:7994255,6008340:225501
x139,117:8751324,6008340
k139,117:8976825,6008340:225501
x139,117:9486431,6008340
k139,117:9711932,6008340:225501
x139,117:10949769,6008340
k139,117:11175270,6008340:225501
x139,117:12427264,6008340
x139,117:13009741,6008340
x139,117:13766810,6008340
k139,117:13992311,6008340:225501
x139,117:15710385,6008340
k139,117:15935886,6008340:225501
x139,117:16547202,6008340
k139,117:16772703,6008340:225501
x139,117:18054047,6008340
k139,117:18279548,6008340:225501
x139,117:19736002,6008340
k139,117:19736002,6008340:0
)
(139,122:4422070,6598164:15313932,358870,108262
x139,122:6883039,6598164
x139,118:7079122,6598164
k139,118:7233413,6598164:154291
x139,118:7641304,6598164
k139,118:7795594,6598164:154290
x139,118:9804651,6598164
k139,119:9958942,6598164:154291
x139,119:10366833,6598164
k139,119:10521123,6598164:154290
x139,119:12938588,6598164
k139,119:13092879,6598164:154291
x139,119:15597903,6598164
k139,119:15752194,6598164:154291
x139,119:16276476,6598164
x139,119:18058512,6598164
k139,119:18212802,6598164:154290
x139,119:18474946,6598164
k139,119:18629237,6598164:154291
x139,119:19736002,6598164
k139,119:19736002,6598164:0
)
(139,122:4422070,7187988:15313932,357558,113504
x139,122:5601718,7187988
k139,119:5787655,7187988:185937
x139,119:6268423,7187988
k139,119:6454361,7187988:185938
x139,119:7750399,7187988
k139,119:7936336,7187988:185937
x139,119:8431261,7187988
x139,119:8688688,7187988
x139,119:9198294,7187988
k139,119:9384232,7187988:185938
x139,119:10884213,7187988
k139,119:11070150,7187988:185937
x139,119:11390489,7187988
x139,119:11482764,7187988
k139,119:11668702,7187988:185938
x139,119:12047236,7187988
x139,119:13843947,7187988
k139,119:14029884,7187988:185937
x139,119:14627043,7187988
k139,119:14812981,7187988:185938
x139,119:15307906,7187988
x139,119:16154107,7187988
k139,119:16340044,7187988:185937
x139,119:17097113,7187988
k139,119:17283051,7187988:185938
x139,119:17938405,7187988
x139,119:18433330,7187988
x139,119:18516171,7187988
k139,119:18702108,7187988:185937
x139,119:19736002,7187988
k139,119:19736002,7187988:0
)
(139,122:4422070,7777812:15313932,357558,113504
x139,122:5339568,7777812
g139,120:5863856,7777812
x139,120:7262115,7777812
g139,120:7445619,7777812
x139,120:9251252,7777812
g139,120:9434756,7777812
x139,120:12113835,7777812
g139,120:12297339,7777812
x139,120:14671816,7777812
g139,120:14855320,7777812
x139,120:16034968,7777812
k139,122:19736002,7777812:3701034
g139,122:19736002,7777812
)
(139,128:4422070,8367636:15313932,357558,113504
(139,123:4422070,8367636:0,357558,81786
g139,123:4422070,8367636
g139,123:3548610,8367636
g139,123:3220930,8367636
(139,123:3220930,8367636:873460,357558,81786
g139,123:3220930,8367636
x139,123:4094390,8367636
)
g139,123:4422070,8367636
)
x139,123:4713571,8367636
k139,124:4422070,8367636:-58196
x139,124:4786447,8367636
k139,124:4931885,8367636:145438
x139,124:5223386,8367636
x139,124:5448308,8367636
x139,124:6438152,8367636
k139,124:6583590,8367636:145438
x139,124:7340659,8367636
k139,124:7486097,8367636:145438
x139,124:7966865,8367636
k139,124:8112304,8367636:145439
x139,124:8432643,8367636
x139,124:8524918,8367636
k139,124:8670356,8367636:145438
x139,124:9398587,8367636
x139,124:10228521,8367636
k139,124:10373959,8367636:145438
x139,124:11742337,8367636
k139,124:11887775,8367636:145438
x139,124:12644844,8367636
k139,124:12790282,8367636:145438
x139,124:13314570,8367636
x139,124:13679997,8367636
k139,124:13825435,8367636:145438
x139,124:14728244,8367636
k139,124:14873683,8367636:145439
x139,124:15660115,8367636
k139,124:15805553,8367636:145438
x139,124:16300478,8367636
x139,124:18221977,8367636
k139,124:18367415,8367636:145438
x139,124:18600196,8367636
k139,124:18745634,8367636:145438
x139,124:19561416,8367636
x139,124:19736002,8367636
k139,128:19736002,8367636:0
)
(139,128:4422070,8957460:15313932,358870,113504
x139,128:4713564,8957460
x139,128:5558179,8957460
k139,124:5705115,8957460:146936
x139,124:6753154,8957460
x139,124:7423189,8957460
k139,125:7570124,8957460:146935
x139,125:8065049,8957460
x139,125:9491629,8957460
k139,125:9638565,8957460:146936
x139,125:10046456,8957460
k139,125:10193392,8957460:146936
x139,125:10658954,8957460
x139,125:11474736,8957460
k139,125:11621671,8957460:146935
x139,125:12524487,8957460
x139,125:13078125,8957460
k139,125:13225061,8957460:146936
x139,125:13661785,8957460
x139,125:14506395,8957460
x139,125:15686030,8957460
x139,125:15882113,8957460
k139,125:16029049,8957460:146936
x139,125:16436940,8957460
k139,125:16583875,8957460:146935
x139,125:17108157,8957460
x139,125:17346710,8957460
x139,125:18307197,8957460
x139,125:19181175,8957460
k139,126:19328111,8957460:146936
x139,126:19736002,8957460
k139,126:19736002,8957460:0
)
(139,128:4422070,9547284:15313932,358870,108262
x139,128:5062742,9547284
k139,126:5217164,9547284:154422
x139,126:7488888,9547284
k139,126:7643282,9547284:154394
x139,126:8517266,9547284
x139,126:8895794,9547284
x139,126:9099737,9547284
x139,126:10040825,9547284
k139,126:10195247,9547284:154422
x139,126:10719535,9547284
k139,126:10873957,9547284:154422
x139,126:11864331,9547284
x139,126:12971090,9547284
k139,126:13125512,9547284:154422
x139,126:13445851,9547284
x139,126:13552801,9547284
x139,126:14426779,9547284
k139,126:14581201,9547284:154422
x139,126:15367633,9547284
k139,126:15522055,9547284:154422
x139,126:15842394,9547284
x139,126:16208345,9547284
x139,126:17052960,9547284
k139,126:17207382,9547284:154422
x139,126:18255427,9547284
x139,126:18512329,9547284
x139,126:18920220,9547284
x139,126:19736002,9547284
k139,126:19736002,9547284:0
)
(139,128:4422070,10137108:15313932,357558,94893
x139,128:6213027,10137108
g139,126:6396531,10137108
x139,126:7357543,10137108
g139,126:7541047,10137108
x139,126:8720695,10137108
k139,128:19736002,10137108:11015307
g139,128:19736002,10137108
)
(139,133:4422070,10726932:15313932,357558,113504
(139,129:4422070,10726932:0,357558,81786
g139,129:4422070,10726932
g139,129:3548610,10726932
g139,129:3220930,10726932
(139,129:3220930,10726932:873460,357558,81786
g139,129:3220930,10726932
x139,129:4094390,10726932
)
g139,129:4422070,10726932
)
x139,129:4713571,10726932
k139,130:4422070,10726932:-58196
x139,130:4786447,10726932
k139,130:4907784,10726932:121337
x139,130:5199285,10726932
x139,130:6414051,10726932
k139,130:6535388,10726932:121337
x139,130:7292457,10726932
k139,130:7413794,10726932:121337
x139,130:7894562,10726932
k139,130:8015899,10726932:121337
x139,130:8336238,10726932
x139,130:8987400,10726932
k139,130:9108737,10726932:121337
x139,130:10666902,10726932
k139,130:10788239,10726932:121337
x139,130:11021020,10726932
x139,130:12406177,10726932
k139,130:12527514,10726932:121337
x139,130:13983968,10726932
k139,130:14105305,10726932:121337
x139,130:16435202,10726932
k139,130:16556539,10726932:121337
x139,130:17866717,10726932
k139,130:17988054,10726932:121337
x139,130:19736002,10726932
k139,130:19736002,10726932:0
)
(139,133:4422070,11316756:15313932,358870,108262
x139,133:6038429,11316756
x139,131:6234512,11316756
k139,131:6383546,11316756:149034
x139,131:6791437,11316756
k139,131:6940471,11316756:149034
x139,131:7464753,11316756
k139,132:6940471,11316756:-23591
x139,132:9537771,11316756
k139,132:9686805,11316756:149034
x139,132:10094696,11316756
k139,132:10243730,11316756:149034
x139,132:10884402,11316756
k139,132:11033435,11316756:149033
x139,132:12169038,11316756
k139,132:12318038,11316756:149000
x139,132:12754768,11316756
x139,132:13716298,11316756
k139,132:13865332,11316756:149034
x139,132:15321787,11316756
x139,132:16262875,11316756
k139,132:16411909,11316756:149034
x139,132:16936197,11316756
k139,132:17085231,11316756:149034
x139,132:19736002,11316756
k139,132:19736002,11316756:0
)
(139,133:4422070,11906580:15313932,358870,113504
x139,133:4829961,11906580
g139,132:5013465,11906580
x139,132:7110598,11906580
g139,132:7294102,11906580
x139,132:7614441,11906580
x139,132:8595369,11906580
g139,132:8778873,11906580
x139,132:9390189,11906580
x139,132:9679071,11906580
x139,132:10639039,11906580
g139,132:10822543,11906580
x139,132:12453066,11906580
g139,132:12636570,11906580
x139,132:13816218,11906580
k139,133:19736002,11906580:5919784
g139,133:19736002,11906580
)
(139,138:4422070,12496404:15313932,357558,113504
(139,134:4422070,12496404:0,357558,81786
g139,134:4422070,12496404
g139,134:3548610,12496404
g139,134:3220930,12496404
(139,134:3220930,12496404:873460,357558,81786
g139,134:3220930,12496404
x139,134:4094390,12496404
)
g139,134:4422070,12496404
)
x139,134:4902838,12496404
k139,135:5097717,12496404:194879
x139,135:5869467,12496404
k139,135:6064346,12496404:194879
x139,135:6442880,12496404
x139,135:6506323,12496404
k139,135:6701202,12496404:194879
x139,135:7385919,12496404
k139,135:7580798,12496404:194879
x139,135:8061566,12496404
k139,135:8256445,12496404:194879
x139,135:9727069,12496404
k139,135:9921948,12496404:194879
x139,135:10373359,12496404
k139,135:10568238,12496404:194879
x139,135:11806075,12496404
k139,135:12000954,12496404:194879
x139,135:12379488,12496404
x139,135:12617517,12496404
x139,135:13127123,12496404
k139,135:13322002,12496404:194879
x139,135:14559833,12496404
k139,135:14754712,12496404:194879
x139,135:15511781,12496404
k139,135:15706660,12496404:194879
x139,135:16216266,12496404
k139,135:16411145,12496404:194879
x139,135:17415676,12496404
k139,135:17610555,12496404:194879
x139,135:19736002,12496404
k139,135:19736002,12496404:0
)
(139,138:4422070,13086228:15313932,358870,113504
x139,138:4829961,13086228
k139,135:4979872,13086228:149911
x139,135:6086107,13086228
k139,135:6236017,13086228:149910
x139,135:7459173,13086228
k139,136:7609084,13086228:149911
x139,136:9123734,13086228
k139,136:9273644,13086228:149910
x139,136:10322208,13086228
k139,136:10472119,13086228:149911
x139,136:11972094,13086228
x139,136:12168177,13086228
k139,136:12318087,13086228:149910
x139,136:13453690,13086228
k139,137:13603567,13086228:149877
x139,137:13895068,13086228
x139,137:14070179,13086228
x139,137:16305201,13086228
k139,137:16455112,13086228:149911
x139,137:16979400,13086228
k139,137:17129310,13086228:149910
x139,137:17828696,13086228
x139,137:18799659,13086228
k139,137:18949570,13086228:149911
x139,137:19736002,13086228
k139,137:19736002,13086228:0
)
(139,138:4422070,13676052:15313932,358870,108262
x139,138:6081943,13676052
g139,137:6265447,13676052
x139,137:6877281,13676052
g139,137:7060785,13676052
x139,137:7381124,13676052
x139,137:8245143,13676052
g139,137:8428647,13676052
x139,137:8720148,13676052
x139,137:9137479,13676052
x139,137:10323943,13676052
x139,137:10944698,13676052
g139,137:11128202,13676052
x139,137:12307850,13676052
k139,138:19736002,13676052:7428152
g139,138:19736002,13676052
)
(139,143:4422070,14265876:15313932,357558,113504
(139,139:4422070,14265876:0,357558,81786
g139,139:4422070,14265876
g139,139:3548610,14265876
g139,139:3220930,14265876
(139,139:3220930,14265876:873460,357558,81786
g139,139:3220930,14265876
x139,139:4094390,14265876
)
g139,139:4422070,14265876
)
x139,139:5019229,14265876
k139,140:5139911,14265876:120682
x139,140:6013370,14265876
x139,140:6809235,14265876
k139,140:6929917,14265876:120682
x139,140:7221418,14265876
x139,140:7310550,14265876
k139,140:7431232,14265876:120682
x139,140:7940838,14265876
k139,140:8061521,14265876:120683
x139,140:8381860,14265876
x139,140:8474135,14265876
k139,140:8594817,14265876:120682
x139,140:9745096,14265876
k139,140:9865778,14265876:120682
x139,140:10622847,14265876
k139,140:10743529,14265876:120682
x139,140:11194940,14265876
k139,140:11315622,14265876:120682
x139,140:12815603,14265876
k139,140:12936285,14265876:120682
x139,140:13460567,14265876
x139,140:14937995,14265876
k139,140:15058678,14265876:120683
x139,140:15350179,14265876
x139,140:15924791,14265876
k139,140:16045473,14265876:120682
x139,140:17500879,14265876
x139,140:17664982,14265876
x139,140:19004004,14265876
k139,140:19124686,14265876:120682
x139,140:19736002,14265876
k139,140:19736002,14265876:0
)
(139,143:4422070,14855700:15313932,358870,113504
x139,143:6402288,14855700
k139,141:6564311,14855700:162023
x139,141:7729266,14855700
k139,141:7891289,14855700:162023
x139,141:8299180,14855700
k139,141:8461203,14855700:162023
x139,141:9844782,14855700
x139,141:10040865,14855700
k139,141:10202888,14855700:162023
x139,141:10610779,14855700
k139,141:10772802,14855700:162023
x139,141:11297084,14855700
k139,142:10772802,14855700:-23591
x139,142:13370102,14855700
k139,142:13532124,14855700:162022
x139,142:13940015,14855700
k139,142:14102038,14855700:162023
x139,142:14742710,14855700
k139,142:14904733,14855700:162023
x139,142:17176457,14855700
k139,142:17338459,14855700:162002
x139,142:18794914,14855700
x139,142:19736002,14855700
k139,142:19736002,14855700:0
)
(139,143:4422070,15445524:15313932,358870,108262
x139,143:4946358,15445524
k139,142:5135313,15445524:188955
x139,142:7232446,15445524
k139,142:7421401,15445524:188955
x139,142:7741740,15445524
x139,142:8722668,15445524
k139,142:8911622,15445524:188954
x139,142:9698054,15445524
k139,142:9887009,15445524:188955
x139,142:10207348,15445524
x139,142:11417914,15445524
k139,142:11606869,15445524:188955
x139,142:12654914,15445524
x139,142:14135489,15445524
k139,142:14324444,15445524:188955
x139,142:15984329,15445524
k139,142:16173278,15445524:188949
x139,142:16610008,15445524
x139,142:18586035,15445524
k139,142:18774990,15445524:188955
x139,142:19736002,15445524
k139,142:19736002,15445524:0
)
(139,143:4422070,16035348:15313932,357558,7335
x139,143:5601718,16035348
k139,143:19736002,16035348:14134284
g139,143:19736002,16035348
)
(139,148:4422070,16625172:15313932,357558,113504
(139,144:4422070,16625172:0,357558,81786
g139,144:4422070,16625172
g139,144:3548610,16625172
g139,144:3220930,16625172
(139,144:3220930,16625172:873460,357558,81786
g139,144:3220930,16625172
x139,144:4094390,16625172
)
g139,144:4422070,16625172
)
x139,144:4931671,16625172
x139,144:5441277,16625172
k139,145:5587422,16625172:146145
x139,145:5878923,16625172
x139,145:6497061,16625172
k139,145:6643206,16625172:146145
x139,145:6978221,16625172
k139,145:7124365,16625172:146144
x139,145:8128896,16625172
k139,145:8275041,16625172:146145
x139,145:9032110,16625172
k139,145:9178255,16625172:146145
x139,145:9673180,16625172
x139,145:9930607,16625172
x139,145:10353180,16625172
k139,145:10499325,16625172:146145
x139,145:11969949,16625172
k139,145:12116094,16625172:146145
x139,145:12348875,16625172
x139,145:12918250,16625172
x139,145:13734032,16625172
k139,145:13880177,16625172:146145
x139,145:14316901,16625172
x139,145:15161511,16625172
x139,145:16210074,16625172
k139,145:16356218,16625172:146144
x139,145:16880506,16625172
k139,145:17026651,16625172:146145
x139,145:17988180,16625172
k139,145:18134325,16625172:146145
x139,145:18541692,16625172
x139,145:18920220,16625172
x139,145:19736002,16625172
k139,145:19736002,16625172:0
)
(139,148:4422070,17214996:15313932,358870,113504
x139,148:5950884,17214996
x139,146:6146967,17214996
k139,146:6443371,17214996:296404
x139,146:6851262,17214996
k139,146:7147667,17214996:296405
x139,146:8196243,17214996
k139,147:8492647,17214996:296404
x139,147:10764371,17214996
k139,147:11060663,17214996:296292
x139,147:11497393,17214996
x139,147:11875921,17214996
x139,147:12604152,17214996
x139,147:13827825,17214996
k139,147:14124229,17214996:296404
x139,147:14998213,17214996
x139,147:15376741,17214996
x139,147:15580684,17214996
x139,147:16521772,17214996
k139,147:16818177,17214996:296405
x139,147:17342465,17214996
k139,147:17638869,17214996:296404
x139,147:18629243,17214996
x139,147:19736002,17214996
k139,147:19736002,17214996:0
)
(139,148:4422070,17804820:15313932,357558,94893
x139,148:4742409,17804820
x139,148:4849359,17804820
x139,148:5723337,17804820
g139,147:5906841,17804820
x139,147:7581402,17804820
g139,147:7764906,17804820
x139,147:8944554,17804820
k139,148:19736002,17804820:10791448
g139,148:19736002,17804820
)
(139,153:4422070,18394644:15313932,357558,113504
(139,149:4422070,18394644:0,357558,81786
g139,149:4422070,18394644
g139,149:3548610,18394644
g139,149:3220930,18394644
(139,149:3220930,18394644:873460,357558,81786
g139,149:3220930,18394644
x139,149:4094390,18394644
)
g139,149:4422070,18394644
)
x139,149:5019229,18394644
k139,150:5269953,18394644:250724
x139,150:5881268,18394644
x139,150:6143412,18394644
x139,150:6939277,18394644
k139,150:7190000,18394644:250723
x139,150:7481501,18394644
x139,150:7570633,18394644
k139,150:7821357,18394644:250724
x139,150:8330963,18394644
k139,150:8581686,18394644:250723
x139,150:8902025,18394644
x139,150:8994300,18394644
k139,150:9245024,18394644:250724
x139,150:10395303,18394644
k139,150:10646027,18394644:250724
x139,150:11403096,18394644
k139,150:11653819,18394644:250723
x139,150:12105230,18394644
k139,150:12355954,18394644:250724
x139,150:13855935,18394644
k139,150:14106658,18394644:250723
x139,150:15707817,18394644
x139,150:15940598,18394644
x139,150:16573411,18394644
k139,150:16824135,18394644:250724
x139,150:18774990,18394644
x139,150:19736002,18394644
k139,150:19736002,18394644:0
)
(139,153:4422070,18984468:15313932,358870,113504
x139,153:4887632,18984468
x139,153:5703414,18984468
k139,150:6031282,18984468:327868
x139,150:7370304,18984468
k139,150:7698172,18984468:327868
x139,150:8164259,18984468
x139,150:8834294,18984468
k139,151:9162162,18984468:327868
x139,151:9657087,18984468
x139,151:10327109,18984468
k139,151:10654977,18984468:327868
x139,151:11674184,18984468
x139,151:12023881,18984468
x139,151:12256662,18984468
x139,151:12743728,18984468
k139,151:13071596,18984468:327868
x139,151:13712268,18984468
x139,151:14077695,18984468
x139,151:14174693,18984468
x139,151:14370776,18984468
k139,151:14698644,18984468:327868
x139,151:15106535,18984468
k139,151:15434403,18984468:327868
x139,151:15958685,18984468
x139,151:16197238,18984468
x139,151:17157725,18984468
x139,151:18031703,18984468
k139,152:18359571,18984468:327868
x139,152:18767462,18984468
k139,152:19095330,18984468:327868
x139,152:19736002,18984468
k139,152:19736002,18984468:0
)
(139,153:4422070,19574292:15313932,358870,108262
x139,153:6693794,19574292
k139,152:7017253,19574292:323459
x139,152:7453983,19574292
x139,152:7833042,19574292
x139,152:8415513,19574292
k139,152:8739112,19574292:323599
x139,152:9613096,19574292
x139,152:9991624,19574292
x139,152:10195567,19574292
x139,152:11136655,19574292
k139,152:11460254,19574292:323599
x139,152:11984542,19574292
k139,152:12308142,19574292:323600
x139,152:12890625,19574292
x139,152:13444263,19574292
x139,152:13939188,19574292
x139,152:14958913,19574292
k139,152:15282512,19574292:323599
x139,152:15690403,19574292
k139,152:16014003,19574292:323600
x139,152:17004377,19574292
x139,152:18111136,19574292
k139,152:18434735,19574292:323599
x139,152:18755074,19574292
x139,152:18862024,19574292
x139,152:19736002,19574292
k139,152:19736002,19574292:0
)
(139,153:4422070,20164116:15313932,357558,113504
x139,153:5033386,20164116
x139,152:5322268,20164116
x139,152:6282236,20164116
g139,152:6465740,20164116
x139,152:7164608,20164116
x139,152:8096263,20164116
g139,152:8279767,20164116
x139,152:9459415,20164116
k139,153:19736002,20164116:10276587
g139,153:19736002,20164116
)
(139,159:4422070,20753940:15313932,357558,113504
(139,154:4422070,20753940:0,357558,81786
g139,154:4422070,20753940
g139,154:3548610,20753940
g139,154:3220930,20753940
(139,154:3220930,20753940:873460,357558,81786
g139,154:3220930,20753940
x139,154:4094390,20753940
)
g139,154:4422070,20753940
)
x139,154:4873481,20753940
k139,155:5129298,20753940:255817
x139,155:6104991,20753940
k139,155:6360807,20753940:255816
x139,155:6870413,20753940
k139,155:7126230,20753940:255817
x139,155:8815471,20753940
k139,155:9071287,20753940:255816
x139,155:11095013,20753940
k139,155:11350830,20753940:255817
x139,155:11671169,20753940
x139,155:11763444,20753940
k139,155:12019261,20753940:255817
x139,155:13519760,20753940
k139,155:13775576,20753940:255816
x139,155:14198149,20753940
k139,155:14453966,20753940:255817
x139,155:14948891,20753940
x139,155:15416551,20753940
k139,155:15672367,20753940:255816
x139,155:16429436,20753940
k139,155:16685253,20753940:255817
x139,155:17063787,20753940
x139,155:17127230,20753940
k139,155:17383046,20753940:255816
x139,155:17892652,20753940
k139,155:18148469,20753940:255817
x139,155:19736002,20753940
k139,155:19736002,20753940:0
)
(139,159:4422070,21343764:15313932,357558,113504
x139,159:6897213,21343764
k139,156:7040103,21343764:142890
x139,156:8933274,21343764
k139,156:9076164,21343764:142890
x139,156:10358026,21343764
x139,156:11755768,21343764
k139,156:11898658,21343764:142890
x139,156:12422946,21343764
k139,156:12565836,21343764:142890
x139,156:13526848,21343764
k139,156:13669738,21343764:142890
x139,156:15854410,21343764
k139,156:15997300,21343764:142890
x139,156:17133422,21343764
k139,156:17276312,21343764:142890
x139,156:18091570,21343764
k139,156:18234460,21343764:142890
x139,156:18467241,21343764
x139,156:19736002,21343764
k139,156:19736002,21343764:0
)
(139,159:4422070,21933588:15313932,358870,108262
x139,159:5689258,21933588
x139,157:5885341,21933588
k139,157:6006279,21933588:120938
x139,157:7141882,21933588
k139,158:7262758,21933588:120876
x139,158:7554259,21933588
x139,158:7729370,21933588
x139,158:9964392,21933588
k139,158:10085329,21933588:120937
x139,158:10609617,21933588
k139,158:10730555,21933588:120938
x139,158:11050894,21933588
x139,158:12261460,21933588
k139,158:12382397,21933588:120937
x139,158:14159185,21933588
k139,158:14280123,21933588:120938
x139,158:15066555,21933588
k139,158:15187492,21933588:120937
x139,158:16119147,21933588
x139,158:17014104,21933588
k139,158:17135042,21933588:120938
x139,158:18649685,21933588
x139,158:19736002,21933588
k139,158:19736002,21933588:0
)
(139,159:4422070,22523412:15313932,357558,11533
x139,159:5601718,22523412
k139,159:19736002,22523412:14134284
g139,159:19736002,22523412
)
(139,164:4422070,23113236:15313932,357558,113504
(139,160:4422070,23113236:0,357558,81786
g139,160:4422070,23113236
g139,160:3548610,23113236
g139,160:3220930,23113236
(139,160:3220930,23113236:873460,357558,81786
g139,160:3220930,23113236
x139,160:4094390,23113236
)
g139,160:4422070,23113236
)
x139,160:4902838,23113236
k139,161:5202599,23113236:299761
x139,161:5726881,23113236
x139,161:6513300,23113236
x139,161:7008225,23113236
x139,161:8114466,23113236
x139,161:8224571,23113236
k139,161:8524332,23113236:299761
x139,161:9805682,23113236
k139,161:10105443,23113236:299761
x139,161:10687926,23113236
x139,161:11707139,23113236
x139,161:12377174,23113236
k139,161:12676934,23113236:299760
x139,161:12909715,23113236
x139,161:13724973,23113236
x139,161:14336282,23113236
x139,161:15355483,23113236
k139,161:15655244,23113236:299761
x139,161:16266560,23113236
k139,161:16566321,23113236:299761
x139,161:16799102,23113236
x139,161:17252081,23113236
x139,161:18271281,23113236
k139,161:18571042,23113236:299761
x139,161:19736002,23113236
k139,161:19736002,23113236:0
)
(139,164:4422070,23703060:15313932,358870,113504
x139,164:5586506,23703060
x139,164:5994397,23703060
x139,164:6941251,23703060
x139,162:7137334,23703060
k139,162:7357815,23703060:220481
x139,162:7765706,23703060
k139,162:7986188,23703060:220482
x139,162:9034764,23703060
k139,163:9255245,23703060:220481
x139,163:11526969,23703060
k139,163:11747413,23703060:220444
x139,163:12621397,23703060
x139,163:12999925,23703060
x139,163:13203868,23703060
x139,163:14144956,23703060
k139,163:14365438,23703060:220482
x139,163:14889726,23703060
k139,163:15110207,23703060:220481
x139,163:16100581,23703060
x139,163:17207340,23703060
k139,163:17427822,23703060:220482
x139,163:17748161,23703060
x139,163:17855111,23703060
x139,163:18729089,23703060
k139,163:18949570,23703060:220481
x139,163:19736002,23703060
k139,163:19736002,23703060:0
)
(139,164:4422070,24292884:15313932,357558,108262
x139,164:4742409,24292884
x139,164:5108360,24292884
x139,164:5952975,24292884
g139,163:6136479,24292884
x139,163:7184524,24292884
x139,163:7441426,24292884
x139,163:7849317,24292884
x139,163:8665099,24292884
g139,163:8848603,24292884
x139,163:10639560,24292884
g139,163:10823064,24292884
x139,163:12002712,24292884
k139,164:19736002,24292884:7733290
g139,164:19736002,24292884
)
(139,169:4422070,24882708:15313932,357558,113504
(139,165:4422070,24882708:0,357558,81786
g139,165:4422070,24882708
g139,165:3548610,24882708
g139,165:3220930,24882708
(139,165:3220930,24882708:873460,357558,81786
g139,165:3220930,24882708
x139,165:4094390,24882708
)
g139,165:4422070,24882708
)
x139,165:4757085,24882708
k139,166:4989463,24882708:232378
x139,166:6707007,24882708
k139,166:6939384,24882708:232377
x139,166:7696453,24882708
k139,166:7928831,24882708:232378
x139,166:8438437,24882708
k139,166:8670815,24882708:232378
x139,166:10986042,24882708
k139,166:11218420,24882708:232378
x139,166:12354023,24882708
k139,166:12586400,24882708:232377
x139,166:12848544,24882708
x139,166:13811124,24882708
k139,166:14043502,24882708:232378
x139,166:15324846,24882708
k139,166:15557224,24882708:232378
x139,166:18178114,24882708
k139,166:18410491,24882708:232377
x139,166:18643272,24882708
k139,166:18875650,24882708:232378
x139,166:19370575,24882708
x139,166:19736002,24882708
k139,166:19736002,24882708:0
)
(139,169:4422070,25472532:15313932,358870,108262
x139,169:5732777,25472532
k139,166:5893226,25472532:160449
x139,166:6650295,25472532
k139,166:6810745,25472532:160450
x139,166:7451417,25472532
k139,167:7611866,25472532:160449
x139,167:9242900,25472532
k139,167:9403349,25472532:160449
x139,167:10990345,25472532
x139,167:11186428,25472532
k139,167:11346878,25472532:160450
x139,167:11754769,25472532
k139,167:11915218,25472532:160449
x139,167:12439500,25472532
k139,168:11915218,25472532:-23591
x139,168:14512518,25472532
k139,168:14672968,25472532:160450
x139,168:15080859,25472532
k139,168:15241308,25472532:160449
x139,168:15881980,25472532
k139,168:16042429,25472532:160449
x139,168:17178032,25472532
k139,168:17338459,25472532:160427
x139,168:18794914,25472532
x139,168:19736002,25472532
k139,168:19736002,25472532:0
)
(139,169:4422070,26062356:15313932,358870,113504
x139,169:4946358,26062356
g139,168:5129862,26062356
x139,168:7226995,26062356
g139,168:7410499,26062356
x139,168:7730838,26062356
x139,168:8711766,26062356
g139,168:8895270,26062356
x139,168:9681702,26062356
g139,168:9865206,26062356
x139,168:10185545,26062356
x139,168:11396111,26062356
g139,168:11579615,26062356
x139,168:12627660,26062356
x139,168:14108235,26062356
g139,168:14291739,26062356
x139,168:16082696,26062356
g139,168:16266200,26062356
x139,168:17140178,26062356
g139,168:17323682,26062356
x139,168:18503330,26062356
k139,169:19736002,26062356:1232672
g139,169:19736002,26062356
)
(139,174:4422070,26652180:15313932,357558,113504
(139,170:4422070,26652180:0,357558,81786
g139,170:4422070,26652180
g139,170:3548610,26652180
g139,170:3220930,26652180
(139,170:3220930,26652180:873460,357558,81786
g139,170:3220930,26652180
x139,170:4094390,26652180
)
g139,170:4422070,26652180
)
x139,170:4931676,26652180
k139,171:5100510,26652180:168834
x139,171:6775071,26652180
k139,171:6943905,26652180:168834
x139,171:7424673,26652180
k139,171:7593507,26652180:168834
x139,171:8627913,26652180
k139,171:8796748,26652180:168835
x139,171:9553817,26652180
k139,171:9722651,26652180:168834
x139,171:10232252,26652180
x139,171:10829411,26652180
k139,171:10998245,26652180:168834
x139,171:12410662,26652180
k139,171:12579496,26652180:168834
x139,171:12812277,26652180
x139,171:13148871,26652180
k139,171:13317691,26652180:168820
x139,171:14278709,26652180
x139,171:15297909,26652180
k139,171:15466743,26652180:168834
x139,171:17505674,26652180
k139,171:17674508,26652180:168834
x139,171:18285824,26652180
k139,171:18454658,26652180:168834
x139,171:19736002,26652180
k139,171:19736002,26652180:0
)
(139,174:4422070,27242004:15313932,358870,113504
x139,174:6592080,27242004
x139,172:6788163,27242004
k139,172:7003860,27242004:215697
x139,172:7411751,27242004
k139,172:7627449,27242004:215698
x139,172:8676025,27242004
k139,173:8891722,27242004:215697
x139,173:10027325,27242004
k139,173:10242990,27242004:215665
x139,173:12340123,27242004
k139,173:12555821,27242004:215698
x139,173:14069946,27242004
k139,173:14285643,27242004:215697
x139,173:15742098,27242004
x139,173:16683186,27242004
k139,173:16898884,27242004:215698
x139,173:17423172,27242004
k139,173:17638869,27242004:215697
x139,173:19736002,27242004
k139,173:19736002,27242004:0
)
(139,174:4422070,27831828:15313932,358870,108262
x139,174:4742409,27831828
x139,173:5723337,27831828
g139,173:5906841,27831828
x139,173:6693273,27831828
g139,173:6876777,27831828
x139,173:7197116,27831828
x139,173:8407682,27831828
g139,173:8591186,27831828
x139,173:9639231,27831828
x139,173:11119806,27831828
g139,173:11303310,27831828
x139,173:13793141,27831828
g139,173:13976645,27831828
x139,173:15156293,27831828
k139,174:19736002,27831828:4579709
g139,174:19736002,27831828
)
(139,180:4422070,28421652:15313932,357558,81786
(139,175:4422070,28421652:0,357558,81786
g139,175:4422070,28421652
g139,175:3548610,28421652
g139,175:3220930,28421652
(139,175:3220930,28421652:873460,357558,81786
g139,175:3220930,28421652
x139,175:4094390,28421652
)
g139,175:4422070,28421652
)
x139,175:4931676,28421652
k139,176:5063849,28421652:132173
x139,176:5442383,28421652
x139,176:6199445,28421652
x139,176:6965947,28421652
k139,176:7098120,28421652:132173
x139,176:7607726,28421652
k139,176:7739900,28421652:132174
x139,176:9399255,28421652
x139,176:9509360,28421652
k139,176:9641533,28421652:132173
x139,176:10151139,28421652
k139,176:10283312,28421652:132173
x139,176:10574813,28421652
x139,176:11789579,28421652
x139,176:11899684,28421652
k139,176:12031857,28421652:132173
x139,176:12366872,28421652
k139,176:12499046,28421652:132174
x139,176:13576448,28421652
x139,176:14663283,28421652
k139,176:14795456,28421652:132173
x139,176:15246867,28421652
k139,176:15379040,28421652:132173
x139,176:16675067,28421652
k139,176:16807240,28421652:132173
x139,176:17316846,28421652
k139,176:17449020,28421652:132174
x139,176:17958626,28421652
k139,176:18090799,28421652:132173
x139,176:19736002,28421652
k139,176:19736002,28421652:0
)
(139,180:4422070,29011476:15313932,358870,113504
x139,180:4873481,29011476
k139,176:5029423,29011476:155942
x139,176:5422639,29011476
k139,176:5578580,29011476:155941
x139,176:6946952,29011476
k139,177:5578580,29011476:-20967
x139,177:7057057,29011476
k139,177:7212999,29011476:155942
x139,177:7970068,29011476
k139,177:8126010,29011476:155942
x139,177:8431668,29011476
k139,177:8587610,29011476:155942
x139,177:11078484,29011476
k139,177:11234425,29011476:155941
x139,177:11467206,29011476
x139,177:13406001,29011476
k139,177:13561943,29011476:155942
x139,177:13911633,29011476
k139,177:14067575,29011476:155942
x139,177:14591850,29011476
k139,177:14747792,29011476:155942
x139,177:15534224,29011476
k139,177:15690165,29011476:155941
x139,177:16811087,29011476
x139,177:17007170,29011476
k139,177:17163112,29011476:155942
x139,177:17571003,29011476
k139,177:17726945,29011476:155942
x139,177:19736002,29011476
k139,178:19736002,29011476:0
)
(139,180:4422070,29601300:15313932,358870,108262
x139,180:4829961,29601300
k139,178:5063697,29601300:233736
x139,178:6112261,29601300
x139,178:6512293,29601300
k139,178:6746029,29601300:233736
x139,178:9251053,29601300
k139,178:9484789,29601300:233736
x139,178:10009071,29601300
x139,178:11791107,29601300
k139,178:12024843,29601300:233736
x139,178:13815788,29601300
k139,179:14507522,29601300:691734
x139,179:15963459,29601300
k139,179:16197195,29601300:233736
x139,179:18570611,29601300
k139,179:18804347,29601300:233736
x139,179:19736002,29601300
k139,179:19736002,29601300:0
)
(139,180:4422070,30191124:15313932,357558,7335
x139,180:5601718,30191124
k139,180:19736002,30191124:14134284
g139,180:19736002,30191124
)
(139,185:4422070,30780948:15313932,357558,113504
(139,181:4422070,30780948:0,357558,81786
g139,181:4422070,30780948
g139,181:3548610,30780948
g139,181:3220930,30780948
(139,181:3220930,30780948:873460,357558,81786
g139,181:3220930,30780948
x139,181:4094390,30780948
)
g139,181:4422070,30780948
)
x139,181:4931676,30780948
k139,182:5173477,30780948:241801
x139,182:5668402,30780948
x139,182:6514603,30780948
k139,182:6756405,30780948:241802
x139,182:7237173,30780948
k139,182:7478974,30780948:241801
x139,182:8003255,30780948
x139,182:9415672,30780948
k139,182:9657473,30780948:241801
x139,182:10167079,30780948
k139,182:10408880,30780948:241801
x139,182:11821302,30780948
k139,182:12063104,30780948:241802
x139,182:12820173,30780948
k139,182:13061974,30780948:241801
x139,182:13571580,30780948
k139,182:13813381,30780948:241801
x139,182:14555768,30780948
k139,182:14797570,30780948:241802
x139,182:16107759,30780948
x139,182:17126959,30780948
k139,182:17368760,30780948:241801
x139,182:18125829,30780948
x139,182:18678943,30780948
k139,182:18920744,30780948:241801
x139,182:19561416,30780948
x139,182:19736002,30780948
k139,185:19736002,30780948:0
)
(139,185:4422070,31370772:15313932,358870,108262
x139,185:4800604,31370772
x139,185:5829251,31370772
x139,182:6025334,31370772
k139,182:6174772,31370772:149438
x139,182:6582663,31370772
k139,182:6732101,31370772:149438
x139,182:7780677,31370772
k139,183:7930115,31370772:149438
x139,183:10201839,31370772
k139,183:10351244,31370772:149405
x139,183:11225228,31370772
x139,183:11603756,31370772
x139,183:11807699,31370772
x139,183:12748787,31370772
k139,183:12898225,31370772:149438
x139,183:13422513,31370772
k139,183:13571951,31370772:149438
x139,183:14562325,31370772
x139,183:15669084,31370772
k139,183:15818522,31370772:149438
x139,183:16138861,31370772
x139,183:16245811,31370772
x139,183:17119789,31370772
k139,183:17269227,31370772:149438
x139,183:18055659,31370772
k139,183:18205097,31370772:149438
x139,183:18525436,31370772
x139,183:18891387,31370772
x139,183:19736002,31370772
k139,183:19736002,31370772:0
)
(139,185:4422070,31960596:15313932,357558,108262
x139,185:5470115,31960596
x139,185:5727017,31960596
x139,185:6134908,31960596
x139,185:7081762,31960596
g139,183:7265266,31960596
x139,183:8444914,31960596
k139,185:19736002,31960596:11291088
g139,185:19736002,31960596
)
]
g1,517:19736002,49065492
)
k1,517:20129218,49065492:393216
r1,517:20129218,49065492:0,45613056,0
k1,517:20522434,49065492:393216
(1,517:20522434,49065492:16515072,45613056,0
[1,517:20522434,49065492:16515072,45613056,0
(1,502:25921797,4238868:11115709,361232,113504
(1,501:25921797,4238868:0,0,0
g1,501:20522434,4238868
(1,501:20522434,4238868:4736286,0,0
(1,501:20522434,3888644:4736286,0,0
(1,501:20522434,3888644:4736286,0,0
(1,501:20522434,9809002:4736286,5920358,0
(1,501:20522434,9809002:4736286,5920358,0
[1,501:20522434,9809002:4736286,5920358,0
(1,501:20522434,9808763:4736286,5919879,0
k1,501:20722734,9808763:200300
h1,501:20722734,9808763:0,0,0
(1,501:20722734,9808763:4335686,5919879,0
(1,501:20722734,9808763:4335686,5919879,0
(1,501:20722734,9808763:4335686,5919879,0
(1,501:20722734,9808763:0,5919879,0
(1,501:20722734,9808763:0,35989354,0
(1,501:20722734,9808763:26358400,35989354,0
f304:20722734,9808763
)
k1,501:20722734,9808763:-26358400
)
)
g1,501:25058420,9808763
)
)
)
g1,501:25058420,9808763
k1,501:25258720,9808763:200300
)
]
)
)
)
)
)
k1,501:25921797,4238868:663077
)
x1,501:27174834,4238868
k1,501:27570183,4238868:395349
x1,501:28182023,4238868
x1,501:29027169,4238868
k1,501:29422518,4238868:395349
x1,501:29772208,4238868
k1,501:30126052,4238868:353844
x1,501:30650340,4238868
x1,501:31291013,4238868
x1,501:31961048,4238868
k1,501:32314892,4238868:353844
x1,501:32984403,4238868
k1,501:33338247,4238868:353844
x1,501:34532570,4238868
k1,501:34886413,4238868:353843
x1,501:35148557,4238868
x1,501:35381338,4238868
x1,501:36275771,4238868
k1,501:36629615,4238868:353844
x1,501:37037506,4238868
k1,501:37037506,4238868:0
)
(1,502:25921797,4828692:11115709,357558,113504
x1,502:26941528,4828692
x1,502:28018930,4828692
k1,501:28264972,4828692:246042
x1,501:28935001,4828692
x1,501:29895488,4828692
k1,501:30141530,4828692:246042
x1,501:30520058,4828692
k1,501:30766100,4828692:246042
x1,501:31406772,4828692
k1,501:31652813,4828692:246041
x1,501:32147738,4828692
x1,501:32962996,4828692
x1,501:34011559,4828692
k1,501:34257601,4828692:246042
x1,501:34694331,4828692
k1,501:34940373,4828692:246042
x1,501:35960104,4828692
x1,501:37037506,4828692
k1,501:37037506,4828692:0
)
(1,502:25921797,5418516:11115709,357558,113504
x1,502:26591826,5418516
x1,502:27552313,5418516
k1,501:27730022,5418516:177709
x1,501:28487091,5418516
k1,501:28664800,5418516:177709
x1,501:29538778,5418516
x1,501:29917312,5418516
x1,501:30552218,5418516
k1,501:30729927,5418516:177709
x1,501:31312410,5418516
x1,501:31720301,5418516
x1,501:32448007,5418516
x1,501:33292628,5418516
k1,501:33470337,5418516:177709
x1,501:33848865,5418516
k1,501:34026574,5418516:177709
x1,501:34667246,5418516
k1,501:34844955,5418516:177709
x1,501:35485633,5418516
x1,501:35631380,5418516
x1,501:35880417,5418516
x1,501:36105339,5418516
x1,501:37037506,5418516
k1,501:37037506,5418516:0
)
(1,502:25921797,6008340:11115709,357558,113504
x1,502:26358527,6008340
k1,501:26557513,6008340:198986
x1,501:27052438,6008340
x1,501:27592969,6008340
x1,501:28262480,6008340
k1,501:28461466,6008340:198986
x1,501:29306087,6008340
x1,501:30383476,6008340
k1,501:30582462,6008340:198986
x1,501:31630507,6008340
x1,501:32251787,6008340
k1,501:32450774,6008340:198987
x1,501:32975056,6008340
x1,501:33615728,6008340
k1,501:33814714,6008340:198986
x1,501:34164404,6008340
k1,501:34363390,6008340:198986
x1,501:35004062,6008340
k1,501:35203048,6008340:198986
x1,501:35610415,6008340
x1,501:36251087,6008340
x1,501:36396834,6008340
x1,501:37037506,6008340
k1,501:37037506,6008340:0
)
(1,502:25921797,6598164:11115709,357558,113504
x1,502:26358527,6598164
k1,501:26501285,6598164:142758
x1,501:27317067,6598164
x1,501:27608561,6598164
x1,501:28249233,6598164
k1,501:28391992,6598164:142759
x1,501:29498751,6598164
x1,501:29731532,6598164
x1,501:30984039,6598164
k1,501:31126797,6598164:142758
x1,501:31883866,6598164
k1,501:32026625,6598164:142759
x1,501:32667297,6598164
k1,501:32810055,6598164:142758
x1,501:33188589,6598164
x1,501:34032685,6598164
x1,501:34702196,6598164
k1,501:34844955,6598164:142759
x1,501:35485633,6598164
x1,501:35631380,6598164
x1,501:35880417,6598164
x1,501:36105339,6598164
x1,501:37037506,6598164
k1,501:37037506,6598164:0
)
(1,502:25921797,7187988:11115709,357558,113504
x1,502:26766418,7187988
x1,502:27319532,7187988
k1,501:27603375,7187988:283843
x1,501:28214691,7187988
k1,501:28498534,7187988:283843
x1,501:28935264,7187988
x1,501:29313792,7187988
x1,501:30100212,7187988
x1,501:30478740,7187988
x1,501:31964033,7187988
k1,501:32247876,7187988:283843
x1,501:32830353,7187988
x1,501:34169369,7187988
k1,501:34453212,7187988:283843
x1,501:35676362,7187988
k1,501:35960104,7187988:283742
x1,501:37037506,7187988
k1,501:37037506,7187988:0
)
(1,502:25921797,7777812:11115709,357558,113504
x1,502:27144959,7777812
x1,502:27800319,7777812
k1,501:28087075,7777812:286756
x1,501:28872976,7777812
k1,501:29159731,7777812:286755
x1,501:29567098,7777812
x1,501:30906114,7777812
k1,501:31192870,7777812:286756
x1,501:31600761,7777812
x1,501:31979289,7777812
x1,501:32940289,7777812
k1,501:33227044,7777812:286755
x1,501:33634935,7777812
x1,501:34770532,7777812
k1,501:35057288,7777812:286756
x1,501:35960104,7777812
x1,501:37037506,7777812
k1,501:37037506,7777812:0
)
(1,502:25921797,8367636:11115709,357558,113504
x1,502:26329688,8367636
x1,502:27334738,8367636
k1,501:27653059,8367636:318321
x1,501:28177347,8367636
x1,501:29080163,8367636
k1,501:29398484,8367636:318321
x1,501:29864046,8367636
x1,501:30679828,8367636
k1,501:30998149,8367636:318321
x1,501:31871602,8367636
x1,501:32133746,8367636
x1,501:32818451,8367636
k1,501:33136772,8367636:318321
x1,501:34709623,8367636
x1,501:34855370,8367636
x1,501:35466679,8367636
k1,501:35785000,8367636:318321
x1,501:36396834,8367636
x1,501:37037506,8367636
k1,501:37037506,8367636:0
)
(1,502:25921797,8957460:11115709,357558,113504
x1,502:26620671,8957460
x1,502:27494119,8957460
x1,502:28295226,8957460
g1,501:28478730,8957460
x1,501:29235799,8957460
g1,501:29419303,8957460
x1,501:30409153,8957460
g1,501:30592657,8957460
x1,501:31640696,8957460
x1,501:32441803,8957460
k1,502:37037506,8957460:4595703
g1,502:37037506,8957460
)
(1,502:20522434,9660788:16515072,589824,0
(1,502:20522434,9660788:0,589824,0
r1,517:20522434,9660788:0,589824,0
)
k1,502:37037506,9660788:16515072
g1,502:37037506,9660788
)
(1,507:25921797,13330804:11115709,361232,113504
(1,506:25921797,13330804:0,0,0
g1,506:20522434,13330804
(1,506:20522434,13330804:4736286,0,0
(1,506:20522434,12980580:4736286,0,0
(1,506:20522434,12980580:4736286,0,0
(1,506:20522434,18900938:4736286,5920358,0
(1,506:20522434,18900938:4736286,5920358,0
[1,506:20522434,18900938:4736286,5920358,0
(1,506:20522434,18900848:4736286,5920177,0
k1,506:21228748,18900848:706314
h1,506:21228748,18900848:0,0,0
(1,506:21228748,18900848:3323658,5920177,0
(1,506:21228748,18900848:3323658,5920177,0
(1,506:21228748,18900848:3323658,5920177,0
(1,506:21228748,18900848:0,5920177,0
(1,506:21228748,18900848:0,32757916,0
(1,506:21228748,18900848:18390687,32757916,0
f307:21228748,18900848
)
k1,506:21228747,18900848:-18390688
)
)
g1,506:24552406,18900848
)
)
)
g1,506:24552406,18900848
k1,506:25258720,18900848:706314
)
]
)
)
)
)
)
k1,506:25921797,13330804:663077
)
x1,506:27786668,13330804
k1,506:27952513,13330804:165845
x1,506:30282953,13330804
k1,506:30448798,13330804:165845
x1,506:31322776,13330804
x1,506:32080364,13330804
k1,506:32246208,13330804:165844
x1,506:32595898,13330804
k1,506:32753942,13330804:158044
x1,506:32986723,13330804
k1,506:33144766,13330804:158043
x1,506:33319352,13330804
x1,506:33779672,13330804
x1,506:34595454,13330804
k1,506:34753498,13330804:158044
x1,506:35802061,13330804
x1,506:36471572,13330804
k1,506:36629615,13330804:158043
x1,506:37037506,13330804
k1,506:37037506,13330804:0
)
(1,507:25921797,13920628:11115709,357558,113504
x1,507:26562469,13920628
k1,506:26760975,13920628:198506
x1,506:27372290,13920628
x1,506:28187548,13920628
x1,506:29236111,13920628
k1,506:29434617,13920628:198506
x1,506:29871347,13920628
k1,506:30069853,13920628:198506
x1,506:31089584,13920628
x1,506:32166986,13920628
k1,506:32365491,13920628:198505
x1,506:33035520,13920628
x1,506:33996007,13920628
k1,506:34194513,13920628:198506
x1,506:34951582,13920628
k1,506:35150088,13920628:198506
x1,506:36024066,13920628
x1,506:36402600,13920628
x1,506:37037506,13920628
k1,506:37037506,13920628:0
)
(1,507:25921797,14510452:11115709,357558,113504
x1,507:26504280,14510452
x1,507:26912171,14510452
x1,507:27639877,14510452
x1,507:28484498,14510452
k1,506:28646479,14510452:161981
x1,506:29025007,14510452
k1,506:29186988,14510452:161981
x1,506:30002252,14510452
k1,506:30164233,14510452:161981
x1,506:30804911,14510452
x1,506:30950658,14510452
x1,506:31199695,14510452
x1,506:31424617,14510452
x1,506:32356784,14510452
k1,506:32518765,14510452:161981
x1,506:32955495,14510452
k1,506:33117476,14510452:161981
x1,506:33612401,14510452
x1,506:34152932,14510452
x1,506:34822443,14510452
k1,506:34984424,14510452:161981
x1,506:35829045,14510452
x1,506:37037506,14510452
k1,506:37037506,14510452:0
)
(1,507:25921797,15100276:11115709,357558,113504
x1,507:26474917,15100276
k1,506:26705514,15100276:230597
x1,506:27520772,15100276
x1,506:28219640,15100276
k1,506:28450237,15100276:230597
x1,506:28857604,15100276
x1,506:29468913,15100276
x1,506:29717950,15100276
x1,506:30205016,15100276
k1,506:30435613,15100276:230597
x1,506:31047447,15100276
k1,506:31278044,15100276:230597
x1,506:32210223,15100276
k1,506:32440772,15100276:230549
x1,506:32848663,15100276
k1,506:33079260,15100276:230597
x1,506:34098991,15100276
x1,506:35176393,15100276
k1,506:35406990,15100276:230597
x1,506:36077019,15100276
x1,506:37037506,15100276
k1,506:37037506,15100276:0
)
(1,507:25921797,15690100:11115709,357558,113504
x1,507:26329688,15690100
k1,506:26680673,15690100:350985
x1,506:27554651,15690100
x1,506:27933185,15690100
x1,506:28568091,15690100
k1,506:28919076,15690100:350985
x1,506:29501559,15690100
x1,506:29909450,15690100
x1,506:30637156,15690100
x1,506:31481777,15690100
k1,506:31832762,15690100:350985
x1,506:32589831,15690100
k1,506:32940815,15690100:350984
x1,506:33436258,15690100
x1,506:33976789,15690100
k1,506:34327774,15690100:350985
x1,506:34735665,15690100
k1,506:35086650,15690100:350985
x1,506:35669127,15690100
x1,506:37037506,15690100
k1,506:37037506,15690100:0
)
(1,507:25921797,16279924:11115709,357558,113504
x1,507:26504280,16279924
x1,507:26912171,16279924
x1,507:27639877,16279924
x1,507:28484498,16279924
k1,506:28738687,16279924:254189
x1,506:29757894,16279924
k1,506:30012083,16279924:254189
x1,506:30885542,16279924
x1,506:31201164,16279924
k1,506:31455282,16279924:254118
x1,506:31863173,16279924
k1,506:32117363,16279924:254190
x1,506:33297011,16279924
k1,506:33551200,16279924:254189
x1,506:34162515,16279924
k1,506:34416704,16279924:254189
x1,506:34824071,16279924
x1,506:35435380,16279924
x1,506:35684417,16279924
x1,506:36171483,16279924
k1,506:36425672,16279924:254189
x1,506:37037506,16279924
k1,506:37037506,16279924:0
)
(1,507:25921797,16869748:11115709,357558,113504
x1,507:26679385,16869748
k1,506:26856343,16869748:176958
x1,506:27613412,16869748
k1,506:27790376,16869748:176964
x1,506:28431573,16869748
k1,506:28608530,16869748:176957
x1,506:29627737,16869748
k1,506:29804701,16869748:176964
x1,506:30445379,16869748
x1,506:30823907,16869748
x1,506:31988867,16869748
k1,506:32165831,16869748:176964
x1,506:33214388,16869748
k1,506:33391352,16869748:176964
x1,506:34032030,16869748
x1,506:34177777,16869748
x1,506:34426814,16869748
x1,506:34651736,16869748
x1,506:35583903,16869748
x1,506:35680901,16869748
k1,506:35857865,16869748:176964
x1,506:37037506,16869748
k1,506:37037506,16869748:0
)
(1,507:25921797,17459572:11115709,357558,113504
x1,507:26678866,17459572
k1,506:26869851,17459572:190985
x1,506:27510529,17459572
x1,506:27656276,17459572
x1,506:27905313,17459572
x1,506:28130235,17459572
x1,506:29062402,17459572
k1,506:29253387,17459572:190985
x1,506:29690117,17459572
k1,506:29881102,17459572:190985
x1,506:30463585,17459572
x1,506:30871476,17459572
x1,506:31599182,17459572
x1,506:32443803,17459572
k1,506:32634787,17459572:190984
x1,506:33391856,17459572
k1,506:33582841,17459572:190985
x1,506:33903180,17459572
x1,506:34594188,17459572
x1,506:35264223,17459572
x1,506:36050655,17459572
x1,506:36147653,17459572
k1,506:36338638,17459572:190985
x1,506:36862920,17459572
x1,506:37037506,17459572
k1,507:37037506,17459572:0
)
(1,507:25921797,18049396:11115709,357558,113504
x1,507:26620665,18049396
x1,507:26991340,18049396
x1,507:27393465,18049396
x1,507:27503570,18049396
k1,506:27664080,18049396:160510
x1,506:27955581,18049396
x1,506:28442647,18049396
x1,506:29564081,18049396
k1,506:29724591,18049396:160510
x1,506:30131958,18049396
x1,506:31063607,18049396
x1,506:31355101,18049396
x1,506:31604138,18049396
x1,506:32236951,18049396
x1,506:32333949,18049396
k1,506:32494460,18049396:160511
x1,506:33222684,18049396
k1,506:33383194,18049396:160510
x1,506:33790561,18049396
x1,506:35129577,18049396
k1,506:35290087,18049396:160510
x1,506:35697978,18049396
x1,506:36076506,18049396
x1,506:37037506,18049396
k1,506:37037506,18049396:0
)
(1,507:25921797,18639220:11115709,357558,113504
x1,507:26561945,18639220
k1,506:26696493,18639220:134548
x1,506:26929274,18639220
x1,506:27395354,18639220
x1,506:27686855,18639220
x1,506:28443911,18639220
k1,506:28578460,18639220:134549
x1,506:28986351,18639220
x1,506:29510626,18639220
x1,506:29802120,18639220
x1,506:31155823,18639220
k1,506:31290371,18639220:134548
x1,506:31931043,18639220
x1,506:33066640,18639220
k1,506:33201189,18639220:134549
x1,506:34249228,18639220
x1,506:35050335,18639220
k1,506:35184883,18639220:134548
x1,506:35941952,18639220
k1,506:36076501,18639220:134549
x1,506:37037506,18639220
k1,506:37037506,18639220:0
)
(1,507:25921797,19229044:11115709,357558,113504
x1,507:26416722,19229044
x1,507:26970360,19229044
x1,507:27435922,19229044
x1,507:28455647,19229044
k1,506:28648771,19229044:193124
x1,506:29056662,19229044
k1,506:29249786,19229044:193124
x1,506:30065568,19229044
x1,506:30357062,19229044
x1,506:30968896,19229044
x1,506:31347424,19229044
x1,506:32832717,19229044
k1,506:33025842,19229044:193125
x1,506:33986860,19229044
x1,506:35108294,19229044
k1,506:35301418,19229044:193124
x1,506:35854538,19229044
k1,506:36047662,19229044:193124
x1,506:36862920,19229044
x1,506:37037506,19229044
k1,507:37037506,19229044:0
)
(1,507:20522434,19818868:16515072,357558,113504
x1,507:21221302,19818868
g1,506:21404806,19818868
x1,506:21754496,19818868
g1,506:21938000,19818868
x1,506:22578672,19818868
g1,506:22762176,19818868
x1,506:23169543,19818868
x1,506:23810215,19818868
x1,506:23955962,19818868
x1,506:24596634,19818868
g1,506:24780138,19818868
x1,506:25216868,19818868
g1,506:25400372,19818868
x1,506:26216154,19818868
x1,506:26507648,19818868
x1,506:27148320,19818868
g1,506:27331824,19818868
x1,506:28438058,19818868
x1,506:29108093,19818868
g1,506:29291597,19818868
x1,506:29524378,19818868
x1,506:29778663,19818868
x1,506:30389972,19818868
x1,506:31496206,19818868
g1,506:31679710,19818868
x1,506:32436779,19818868
g1,506:32620283,19818868
x1,506:33027650,19818868
x1,506:34366666,19818868
g1,506:34550170,19818868
x1,506:34782951,19818868
x1,506:35153626,19818868
x1,506:36152910,19818868
k1,507:37037506,19818868:884596
g1,507:37037506,19818868
)
(1,512:25921797,23488884:11115709,361232,113504
(1,511:25921797,23488884:0,0,0
g1,511:20522434,23488884
(1,511:20522434,23488884:4736286,0,0
(1,511:20522434,23138660:4736286,0,0
(1,511:20522434,23138660:4736286,0,0
(1,511:20522434,29059018:4736286,5920358,0
(1,511:20522434,29059018:4736286,5920358,0
[1,511:20522434,29059018:4736286,5920358,0
(1,511:20522434,28952392:4736286,5707105,0
k1,511:20522583,28952392:149
h1,511:20522583,28952392:0,0,0
(1,511:20522583,28952392:4735988,5707105,0
(1,511:20522583,28952392:4735988,5707105,0
(1,511:20522583,28952392:4735988,5707105,0
(1,511:20522583,28952392:0,5707105,0
(1,511:20522583,28952392:0,37795159,0
(1,511:20522583,28952392:31363962,37795159,0
f310:20522583,28952392
)
k1,511:20522583,28952392:-31363962
)
)
g1,511:25258571,28952392
)
)
)
g1,511:25258571,28952392
k1,511:25258720,28952392:149
)
]
)
)
)
)
)
k1,511:25921797,23488884:663077
)
x1,511:27319538,23488884
k1,511:27621889,23488884:302351
x1,511:28816206,23488884
k1,511:29118557,23488884:302351
x1,511:29525924,23488884
x1,511:30137233,23488884
x1,511:30386270,23488884
x1,511:30873336,23488884
k1,511:31147471,23488884:274135
x1,511:32079650,23488884
k1,511:32353695,23488884:274045
x1,511:32761586,23488884
k1,511:33035721,23488884:274135
x1,511:34055452,23488884
x1,511:35132854,23488884
k1,511:35406990,23488884:274136
x1,511:36077019,23488884
x1,511:37037506,23488884
k1,511:37037506,23488884:0
)
(1,512:25921797,24078708:11115709,357558,113504
x1,512:26941004,24078708
k1,511:27317249,24078708:376245
x1,511:28190708,24078708
x1,511:28506330,24078708
k1,511:28882382,24078708:376052
x1,511:29290273,24078708
k1,511:29666518,24078708:376245
x1,511:30846166,24078708
k1,511:31222411,24078708:376245
x1,511:31746692,24078708
x1,511:32533111,24078708
k1,511:32909356,24078708:376245
x1,511:33259046,24078708
k1,511:33635291,24078708:376245
x1,511:33868072,24078708
k1,511:34244317,24078708:376245
x1,511:34972548,24078708
x1,511:35583858,24078708
x1,511:36224531,24078708
k1,511:36600776,24078708:376245
x1,511:37037506,24078708
k1,511:37037506,24078708:0
)
(1,512:25921797,24668532:11115709,357558,113504
x1,512:26941528,24668532
x1,512:28018930,24668532
k1,511:28328933,24668532:310003
x1,511:28998962,24668532
x1,511:29959449,24668532
k1,511:30269453,24668532:310004
x1,511:30647981,24668532
k1,511:30957984,24668532:310003
x1,511:31773248,24668532
k1,511:32083251,24668532:310003
x1,511:32723929,24668532
x1,511:32869676,24668532
x1,511:33118713,24668532
x1,511:33343635,24668532
x1,511:34275802,24668532
k1,511:34585806,24668532:310004
x1,511:35022536,24668532
k1,511:35332539,24668532:310003
x1,511:35827464,24668532
x1,511:36367995,24668532
x1,511:37037506,24668532
k1,511:37037506,24668532:0
)
(1,512:25921797,25258356:11115709,357558,113504
x1,512:26766418,25258356
x1,512:27974879,25258356
k1,511:28237829,25258356:262950
x1,511:28849144,25258356
k1,511:29112095,25258356:262951
x1,511:29461785,25258356
k1,511:29724735,25258356:262950
x1,511:30365407,25258356
k1,511:30628358,25258356:262951
x1,511:31035725,25258356
x1,511:31676397,25258356
x1,511:31822144,25258356
x1,511:32462816,25258356
k1,511:32725766,25258356:262950
x1,511:33162496,25258356
k1,511:33425447,25258356:262951
x1,511:34473486,25258356
k1,511:34736436,25258356:262950
x1,511:35609890,25258356
x1,511:35901384,25258356
x1,511:37037506,25258356
k1,511:37037506,25258356:0
)
(1,512:25921797,25848180:11115709,357558,113504
x1,512:27785618,25848180
x1,512:28164146,25848180
x1,511:28413183,25848180
x1,511:28783852,25848180
k1,511:29033493,25848180:249641
x1,511:29586607,25848180
x1,511:29994498,25848180
x1,511:30359925,25848180
x1,511:31437846,25848180
k1,511:31687487,25848180:249641
x1,511:32706694,25848180
k1,511:32956335,25848180:249641
x1,511:33597007,25848180
k1,511:33846648,25848180:249641
x1,511:34691269,25848180
x1,511:36030802,25848180
k1,511:36280443,25848180:249641
x1,511:36862920,25848180
x1,511:37037506,25848180
k1,512:37037506,25848180:0
)
(1,512:25921797,26438004:11115709,357558,113504
x1,512:27260813,26438004
k1,511:27440971,26438004:180158
x1,511:28577099,26438004
x1,511:29101374,26438004
k1,511:29281531,26438004:180157
x1,511:30708629,26438004
k1,511:30888783,26438004:180154
x1,511:31296674,26438004
x1,511:32199490,26438004
x1,511:32869525,26438004
k1,511:33049683,26438004:180158
x1,511:33690355,26438004
k1,511:33870512,26438004:180157
x1,511:34424157,26438004
x1,511:35239415,26438004
k1,511:35419573,26438004:180158
x1,511:36089602,26438004
x1,511:36497493,26438004
x1,511:36862920,26438004
x1,511:37037506,26438004
k1,512:37037506,26438004:0
)
(1,512:25921797,27027828:11115709,357558,113504
x1,512:26795775,27027828
k1,511:26974076,27027828:178301
x1,511:27206857,27027828
x1,511:27577532,27027828
x1,511:28372873,27027828
k1,511:28551173,27027828:178300
x1,511:29162488,27027828
k1,511:29340789,27027828:178301
x1,511:29690479,27027828
k1,511:29868779,27027828:178300
x1,511:30713394,27027828
k1,511:30891695,27027828:178301
x1,511:31124476,27027828
k1,511:31302776,27027828:178300
x1,511:31972805,27027828
x1,511:32380696,27027828
x1,511:32746123,27027828
k1,511:32924424,27027828:178301
x1,511:33361154,27027828
k1,511:33539454,27027828:178300
x1,511:34180126,27027828
k1,511:34358427,27027828:178301
x1,511:34795157,27027828
x1,511:35173685,27027828
x1,511:35843196,27027828
x1,511:37037506,27027828
k1,511:37037506,27027828:0
)
(1,512:25921797,27617652:11115709,357558,113504
x1,512:26504274,27617652
x1,512:26970361,27617652
x1,512:27348889,27617652
x1,512:27581670,27617652
x1,512:28397452,27617652
k1,511:28695637,27617652:298185
x1,511:29306953,27617652
k1,511:29605138,27617652:298185
x1,511:29896639,27617652
x1,511:30267308,27617652
x1,511:31082566,27617652
k1,511:31380751,27617652:298185
x1,511:32720297,27617652
x1,511:33128188,27617652
x1,511:34075042,27617652
k1,511:34373227,27617652:298185
x1,511:34984542,27617652
k1,511:35282727,27617652:298185
x1,511:35690094,27617652
x1,511:36301403,27617652
x1,511:36550440,27617652
x1,511:37037506,27617652
k1,511:37037506,27617652:0
)
(1,512:25921797,28207476:11115709,357558,113504
x1,512:26562469,28207476
k1,511:26825195,28207476:262726
x1,511:27320120,28207476
x1,511:27860651,28207476
k1,511:28123376,28207476:262725
x1,511:28967997,28207476
x1,511:30307530,28207476
k1,511:30570256,28207476:262726
x1,511:31705853,28207476
k1,511:31968578,28207476:262725
x1,511:32551055,28207476
x1,511:33365789,28207476
k1,511:33628515,28207476:262726
x1,511:34298544,28207476
x1,511:34793469,28207476
x1,511:35434653,28207476
k1,511:35697378,28207476:262725
x1,511:36134108,28207476
k1,511:36396834,28207476:262726
x1,511:37037506,28207476
k1,511:37037506,28207476:0
)
(1,512:25921797,28797300:11115709,357558,73920
x1,512:26300331,28797300
x1,511:26888050,28797300
k1,511:27168797,28797300:280747
x1,511:27547331,28797300
x1,511:27877634,28797300
x1,511:28541903,28797300
k1,511:28822651,28797300:280748
x1,511:30002299,28797300
k1,511:30283046,28797300:280747
x1,511:30923718,28797300
k1,511:31204465,28797300:280747
x1,511:32224196,28797300
k1,511:32504846,28797300:280650
x1,511:33553410,28797300
x1,511:34950621,28797300
k1,511:35231368,28797300:280747
x1,511:35901397,28797300
x1,511:36396322,28797300
x1,511:37037506,28797300
k1,511:37037506,28797300:0
)
(1,512:25921797,29387124:11115709,357558,73920
x1,512:26358527,29387124
k1,511:26577198,29387124:218671
x1,511:27217870,29387124
k1,511:27436540,29387124:218670
x1,511:27815074,29387124
x1,511:28402793,29387124
k1,511:28621464,29387124:218671
x1,511:28999998,29387124
x1,511:29330301,29387124
x1,511:29994570,29387124
k1,511:30213240,29387124:218670
x1,511:31392888,29387124
k1,511:31611559,29387124:218671
x1,511:32368628,29387124
k1,511:32587298,29387124:218670
x1,511:33024022,29387124
x1,511:33273059,29387124
x1,511:34051095,29387124
k1,511:34269766,29387124:218671
x1,511:35347168,29387124
k1,511:35565838,29387124:218670
x1,511:35798619,29387124
x1,511:36169294,29387124
x1,511:37037506,29387124
k1,511:37037506,29387124:0
)
(1,512:20522434,29976948:16515072,357558,113504
x1,512:20930325,29976948
x1,512:21833141,29976948
x1,512:22503176,29976948
k1,511:22792349,29976948:289173
x1,511:23433021,29976948
k1,511:23722194,29976948:289173
x1,511:24304677,29976948
x1,511:24915986,29976948
x1,511:26022220,29976948
k1,511:26311393,29976948:289173
x1,511:26719284,29976948
k1,511:27008458,29976948:289174
x1,511:27590935,29976948
x1,511:28929951,29976948
k1,511:29219124,29976948:289173
x1,511:29772769,29976948
x1,511:30267694,29976948
x1,511:30850171,29976948
x1,511:31724149,29976948
k1,511:32013322,29976948:289173
x1,511:32391856,29976948
x1,511:32722159,29976948
x1,511:33517500,29976948
k1,511:33806673,29976948:289173
x1,511:34505546,29976948
k1,511:34794613,29976948:289067
x1,511:36309275,29976948
x1,511:37037506,29976948
k1,511:37037506,29976948:0
)
(1,512:20522434,30566772:16515072,357558,113504
x1,512:20900968,30566772
x1,511:21231271,30566772
x1,511:22026612,30566772
k1,511:22315884,30566772:289272
x1,511:22985919,30566772
x1,511:24122041,30566772
k1,511:24411207,30566772:289166
x1,511:25139438,30566772
x1,511:25750748,30566772
x1,511:27003254,30566772
k1,511:27292525,30566772:289271
x1,511:27671059,30566772
x1,511:27903840,30566772
x1,511:28152877,30566772
x1,511:28523546,30566772
x1,511:29047834,30566772
x1,511:30096397,30566772
k1,511:30385669,30566772:289272
x1,511:30764203,30566772
x1,511:31094506,30566772
x1,511:31889847,30566772
k1,511:32179119,30566772:289272
x1,511:32557653,30566772
x1,511:33312091,30566772
x1,511:35699670,30566772
k1,511:35988942,30566772:289272
x1,511:37037506,30566772
k1,512:37037506,30566772:0
)
(1,512:20522434,31156596:16515072,357558,113504
x1,512:21802730,31156596
k1,511:22115415,31156596:312685
x1,511:22697892,31156596
x1,511:24036908,31156596
k1,511:24349593,31156596:312685
x1,511:24728127,31156596
x1,511:25058430,31156596
x1,511:25853771,31156596
k1,511:26166455,31156596:312684
x1,511:26952880,31156596
x1,511:28059639,31156596
x1,511:28729674,31156596
k1,511:29042359,31156596:312685
x1,511:29420893,31156596
x1,511:30411798,31156596
k1,511:30724483,31156596:312685
x1,511:30899069,31156596
x1,511:31161213,31156596
x1,511:31402390,31156596
x1,511:31831255,31156596
x1,511:32122749,31156596
x1,511:32384893,31156596
x1,511:32615056,31156596
x1,511:33197533,31156596
k1,511:33510218,31156596:312685
x1,511:33888752,31156596
x1,511:34219055,31156596
x1,511:35014396,31156596
k1,511:35327080,31156596:312684
x1,511:36084149,31156596
k1,511:36396834,31156596:312685
x1,511:37037506,31156596
k1,511:37037506,31156596:0
)
(1,512:20522434,31746420:16515072,357558,113504
x1,512:21367055,31746420
x1,512:23143312,31746420
k1,511:23427951,31746420:284639
x1,511:24156175,31746420
x1,511:24709813,31746420
x1,511:26340860,31746420
k1,511:26625499,31746420:284639
x1,511:27498958,31746420
x1,511:28459963,31746420
k1,511:28744602,31746420:284639
x1,511:29472826,31746420
x1,511:29909550,31746420
x1,511:30462664,31746420
x1,511:31278446,31746420
k1,511:31563084,31746420:284638
x1,511:31941618,31746420
x1,511:32271921,31746420
x1,511:33067262,31746420
k1,511:33351901,31746420:284639
x1,511:33876182,31746420
x1,511:34662601,31746420
k1,511:34947240,31746420:284639
x1,511:36053999,31746420
k1,511:36338638,31746420:284639
x1,511:37037506,31746420
k1,511:37037506,31746420:0
)
(1,512:20522434,32336244:16515072,357558,113504
x1,512:20959158,32336244
x1,512:22123594,32336244
k1,511:22358437,32336244:234843
x1,511:22765804,32336244
x1,511:24104820,32336244
k1,511:24339663,32336244:234843
x1,511:25300681,32336244
x1,511:25970716,32336244
k1,511:26205559,32336244:234843
x1,511:27224766,32336244
k1,511:27459609,32336244:234843
x1,511:28100281,32336244
k1,511:28335125,32336244:234844
x1,511:29544123,32336244
k1,511:29778966,32336244:234843
x1,511:30419638,32336244
k1,511:30654481,32336244:234843
x1,511:31265796,32336244
x1,511:32460106,32336244
k1,511:32694949,32336244:234843
x1,511:34092683,32336244
k1,511:34327526,32336244:234843
x1,511:35084595,32336244
k1,511:35319438,32336244:234843
x1,511:36280450,32336244
x1,511:36426197,32336244
x1,511:37037506,32336244
k1,511:37037506,32336244:0
)
(1,512:20522434,32926068:16515072,357558,113504
x1,512:21104911,32926068
x1,512:22443927,32926068
k1,511:22736798,32926068:292871
x1,511:23872926,32926068
x1,511:24397201,32926068
k1,511:24690072,32926068:292871
x1,511:25126802,32926068
k1,511:25419673,32926068:292871
x1,511:26264294,32926068
x1,511:27472755,32926068
k1,511:27765626,32926068:292871
x1,511:28406298,32926068
k1,511:28699169,32926068:292871
x1,511:29369204,32926068
k1,511:29661966,32926068:292762
x1,511:30273281,32926068
x1,511:31088539,32926068
x1,511:32137102,32926068
k1,511:32429973,32926068:292871
x1,511:32866703,32926068
k1,511:33159574,32926068:292871
x1,511:33770889,32926068
x1,511:34905962,32926068
k1,511:35198833,32926068:292871
x1,511:35577367,32926068
x1,511:36576131,32926068
x1,511:37037506,32926068
k1,511:37037506,32926068:0
)
(1,512:20522434,33515892:16515072,357558,113504
x1,512:21279503,33515892
k1,511:21489798,33515892:210295
x1,511:22130470,33515892
k1,511:22340764,33515892:210294
x1,511:23185385,33515892
x1,511:24524918,33515892
k1,511:24735213,33515892:210295
x1,511:25346528,33515892
x1,511:26161786,33515892
x1,511:27210349,33515892
k1,511:27420644,33515892:210295
x1,511:27857374,33515892
k1,511:28067668,33515892:210294
x1,511:28678983,33515892
x1,511:29945128,33515892
k1,511:30155423,33515892:210295
x1,511:30766738,33515892
k1,511:30977033,33515892:210295
x1,511:31326723,33515892
k1,511:31537017,33515892:210294
x1,511:31769798,33515892
k1,511:31980093,33515892:210295
x1,511:32504375,33515892
x1,511:33348996,33515892
k1,511:33559291,33515892:210295
x1,511:34141774,33515892
x1,511:34287521,33515892
x1,511:34869998,33515892
k1,511:35080292,33515892:210294
x1,511:35691608,33515892
k1,511:35901903,33515892:210295
x1,511:37037506,33515892
k1,511:37037506,33515892:0
)
(1,512:20522434,34105716:16515072,357558,113504
x1,512:20842773,34105716
x1,512:21697878,34105716
x1,512:22163440,34105716
x1,512:23183165,34105716
k1,511:23305235,34105716:122070
x1,511:23829523,34105716
k1,511:23951593,34105716:122070
x1,511:24825052,34105716
x1,511:25378166,34105716
k1,511:25500236,34105716:122070
x1,511:26257298,34105716
x1,511:26635832,34105716
x1,511:27533407,34105716
k1,511:27655477,34105716:122070
x1,511:28063368,34105716
k1,511:28185438,34105716:122070
x1,511:29408069,34105716
x1,511:30078104,34105716
k1,511:30200174,34105716:122070
x1,511:30957762,34105716
x1,511:31948124,34105716
k1,511:32070194,34105716:122070
x1,511:32827263,34105716
k1,511:32949333,34105716:122070
x1,511:33444258,34105716
k1,511:33566328,34105716:122070
x1,511:34148805,34105716
x1,511:34614892,34105716
x1,511:35604729,34105716
k1,511:35726799,34105716:122070
x1,511:36309282,34105716
x1,511:36455029,34105716
x1,511:37037506,34105716
k1,511:37037506,34105716:0
)
(1,512:20522434,34695540:16515072,357558,113504
x1,512:21133750,34695540
k1,511:21418522,34695540:284772
x1,511:22554125,34695540
k1,511:22838796,34695540:284671
x1,511:23159135,34695540
x1,511:24014240,34695540
x1,511:24479802,34695540
x1,511:25499527,34695540
k1,511:25784299,34695540:284772
x1,511:26308587,34695540
k1,511:26593360,34695540:284773
x1,511:27175837,34695540
x1,511:27903543,34695540
k1,511:28188315,34695540:284772
x1,511:28916546,34695540
x1,511:29789994,34695540
x1,511:30460029,34695540
k1,511:30744801,34695540:284772
x1,511:31501870,34695540
k1,511:31786642,34695540:284772
x1,511:32427314,34695540
k1,511:32712087,34695540:284773
x1,511:33003588,34695540
x1,511:33374257,34695540
x1,511:34189515,34695540
k1,511:34474287,34695540:284772
x1,511:35813833,34695540
x1,511:36221724,34695540
x1,511:37037506,34695540
k1,511:37037506,34695540:0
)
(1,512:20522434,35285364:16515072,357558,113504
x1,512:21192469,35285364
x1,512:22138799,35285364
k1,511:22387514,35285364:248715
x1,511:22998829,35285364
k1,511:23247544,35285364:248715
x1,511:24120998,35285364
x1,511:24608064,35285364
k1,511:24856779,35285364:248715
x1,511:25293503,35285364
k1,511:25542218,35285364:248715
x1,511:25774999,35285364
k1,511:26023714,35285364:248715
x1,511:26897173,35285364
x1,511:27683068,35285364
k1,511:27931784,35285364:248716
x1,511:29096738,35285364
k1,511:29345453,35285364:248715
x1,511:29782183,35285364
k1,511:30030898,35285364:248715
x1,511:30671570,35285364
k1,511:30920285,35285364:248715
x1,511:31357015,35285364
x1,511:31735543,35285364
x1,511:32405054,35285364
x1,511:33599364,35285364
k1,511:33848079,35285364:248715
x1,511:34722063,35285364
x1,511:35129430,35285364
x1,511:36264503,35285364
k1,511:36513218,35285364:248715
x1,511:37037506,35285364
k1,511:37037506,35285364:0
)
(1,512:20522434,35875188:16515072,357558,113504
x1,512:21308859,35875188
x1,512:21454606,35875188
x1,512:21978881,35875188
k1,511:22255536,35875188:276655
x1,511:22838013,35875188
x1,511:23565719,35875188
k1,511:23842374,35875188:276655
x1,511:24862105,35875188
x1,511:25532140,35875188
x1,511:26202175,35875188
k1,511:26478830,35875188:276655
x1,511:26799169,35875188
x1,511:27490177,35875188
x1,511:28859080,35875188
k1,511:29135735,35875188:276655
x1,511:29543626,35875188
k1,511:29820281,35875188:276655
x1,511:30460959,35875188
x1,511:31014597,35875188
x1,511:31480159,35875188
x1,511:32499884,35875188
k1,511:32776539,35875188:276655
x1,511:34174280,35875188
x1,511:34504059,35875188
k1,511:34780620,35875188:276561
x1,511:36003782,35875188
k1,511:36280437,35875188:276655
x1,511:37037506,35875188
k1,511:37037506,35875188:0
)
(1,512:20522434,36465012:16515072,357558,113504
x1,512:21163106,36465012
k1,511:21475085,36465012:311979
x1,511:22698234,36465012
k1,511:23010213,36465012:311979
x1,511:23884197,36465012
x1,511:24291564,36465012
x1,511:25426637,36465012
k1,511:25738617,36465012:311980
x1,511:26262905,36465012
k1,511:26574884,36465012:311979
x1,511:27594615,36465012
x1,511:28672017,36465012
k1,511:28983996,36465012:311979
x1,511:29362530,36465012
x1,511:29476820,36465012
x1,511:30350798,36465012
k1,511:30662777,36465012:311979
x1,511:31215897,36465012
x1,511:32272856,36465012
k1,511:32584707,36465012:311851
x1,511:33938941,36465012
k1,511:34250920,36465012:311979
x1,511:34979144,36465012
k1,511:35291123,36465012:311979
x1,511:35698490,36465012
x1,511:37037506,36465012
k1,511:37037506,36465012:0
)
(1,512:20522434,37054836:16515072,357558,113504
x1,512:20755215,37054836
x1,512:21599306,37054836
k1,511:21779257,37054836:179951
x1,511:22187148,37054836
x1,511:23322745,37054836
k1,511:23502697,37054836:179952
x1,511:24405513,37054836
x1,511:25482915,37054836
k1,511:25662866,37054836:179951
x1,511:26070757,37054836
x1,511:27075807,37054836
k1,511:27255758,37054836:179951
x1,511:28245608,37054836
k1,511:28425560,37054836:179952
x1,511:29473599,37054836
x1,511:30274706,37054836
k1,511:30454657,37054836:179951
x1,511:31095335,37054836
k1,511:31275283,37054836:179948
x1,511:32353209,37054836
k1,511:32533160,37054836:179951
x1,511:33698120,37054836
k1,511:33878072,37054836:179952
x1,511:34751525,37054836
x1,511:35013669,37054836
x1,511:35698374,37054836
k1,511:35878325,37054836:179951
x1,511:36052911,37054836
x1,511:36280450,37054836
x1,511:37037506,37054836
k1,511:37037506,37054836:0
)
(1,512:20522434,37644660:16515072,357558,113504
x1,512:21686870,37644660
x1,512:22094761,37644660
x1,512:23041615,37644660
g1,511:23225119,37644660
x1,511:23749407,37644660
x1,511:24652223,37644660
g1,511:24835727,37644660
x1,511:25301289,37644660
x1,511:26117071,37644660
g1,511:26300575,37644660
x1,511:27465011,37644660
x1,511:27872902,37644660
x1,511:28819756,37644660
g1,511:29003260,37644660
x1,511:29760329,37644660
g1,511:29943833,37644660
x1,511:31108793,37644660
g1,511:31292297,37644660
x1,511:32165750,37644660
x1,511:32427894,37644660
x1,511:33112599,37644660
k1,512:37037506,37644660:3924907
g1,512:37037506,37644660
)
]
g1,517:37037506,49065492
)
)
]
(1,517:3220930,50756828:33816576,0,0
h1,517:3220930,50756828:33816576,0,0
)
]
]
]
!72928
!7
!3
!3
}9
Input:140:C:\Users\sania\AppData\Local\Temp\mik27941\_src\bare_jrnl_new_sample4.aux
!90
Postamble:
Count:14464
!27
Post scriptum:

